Sampling for Inference in Probabilistic Models with Fast Bayesian Quadrature

We propose a novel sampling framework for inference in probabilistic models: an active learning approach that converges more quickly (in wall-clock time) than Markov chain Monte Carlo (MCMC) benchmarks. The central challenge in probabilistic inference is numerical integration, to average over ensembles of models or unknown (hyper-)parameters (for example to compute the marginal likelihood or a partition function). MCMC has provided approaches to numerical integration that deliver state-of-the-art inference, but can suffer from sample inefficiency and poor convergence diagnostics. Bayesian quadrature techniques offer a model-based solution to such problems, but their uptake has been hindered by prohibitive computation costs. We introduce a warped model for probabilistic integrands (likelihoods) that are known to be non-negative, permitting a cheap active learning scheme to optimally select sample locations. Our algorithm is demonstrated to offer faster convergence (in seconds) relative to simple Monte Carlo and annealed importance sampling on both synthetic and real-world examples.

==> Plots/sqrtBBQ15.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=9.03149606299213in,
height=4.68097862767154in,
scale only axis,
xmin=-50,
xmax=50,
xtick={\empty},
ymin=-0.01,
ymax=0.07,
ytick={\empty},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{-50	1.56008677160271e-21\\
-49.8998998998999	2.07090215274779e-21\\
-49.7997997997998	2.74656559524722e-21\\
-49.6996996996997	3.63948370489283e-21\\
-49.5995995995996	4.81846629396468e-21\\
-49.4994994994995	6.3737782028838e-21\\
-49.3993993993994	8.42372099085948e-21\\
-49.2992992992993	1.11231997227557e-20\\
-49.1991991991992	1.46748630685012e-20\\
-49.0990990990991	1.9343576029064e-20\\
-48.998998998999	2.54752045098131e-20\\
-48.8988988988989	3.35209733192962e-20\\
-48.7987987987988	4.40690213511109e-20\\
-48.6986986986987	5.78852418084501e-20\\
-48.5985985985986	7.59660894398716e-20\\
-48.4984984984985	9.96067965237197e-20\\
-48.3983983983984	1.30489409979682e-19\\
-48.2982982982983	1.70796300773865e-19\\
-48.1981981981982	2.23356376195361e-19\\
-48.0980980980981	2.91833237235707e-19\\
-47.997997997998	3.80967082886922e-19\\
-47.8978978978979	4.96885416618412e-19\\
-47.7977977977978	6.47501741473024e-19\\
-47.6976976976977	8.43026670577711e-19\\
-47.5975975975976	1.09662252038718e-18\\
-47.4974974974975	1.42524086014352e-18\\
-47.3973973973974	1.85069312135957e-18\\
-47.2972972972973	2.40101780025026e-18\\
-47.1971971971972	3.11222473329042e-18\\
-47.0970970970971	4.03051829101218e-18\\
-46.996996996997	5.21512824138381e-18\\
-46.8968968968969	6.74191088361768e-18\\
-46.7967967967968	8.70792559338364e-18\\
-46.6966966966967	1.12372453265669e-17\\
-46.5965965965966	1.44883266061984e-17\\
-46.4964964964965	1.86633484264839e-17\\
-46.3963963963964	2.40200345187131e-17\\
-46.2962962962963	3.0886604704141e-17\\
-46.1961961961962	3.9680665006755e-17\\
-46.0960960960961	5.09330507258552e-17\\
-45.995995995996	6.53178915472214e-17\\
-45.8958958958959	8.3690485059613e-17\\
-45.7957957957958	1.07134959599586e-16\\
-45.6956956956957	1.37024197463058e-16\\
-45.5955955955956	1.75095097686097e-16\\
-45.4954954954955	2.23543011429562e-16\\
-45.3953953953954	2.85140116382745e-16\\
-45.2952952952953	3.63383651041617e-16\\
-45.1951951951952	4.62681356020338e-16\\
-45.0950950950951	5.88583229818925e-16\\
-44.994994994995	7.4807087651352e-16\\
-44.8948948948949	9.4991839511537e-16\\
-44.7947947947948	1.20514204747318e-15\\
-44.6946946946947	1.52755998057086e-15\\
-44.5945945945946	1.93448823635986e-15\\
-44.4944944944945	2.44760535988596e-15\\
-44.3943943943944	3.09402535929342e-15\\
-44.2942942942943	3.90762787576705e-15\\
-44.1941941941942	4.93070554605893e-15\\
-44.0940940940941	6.21600211781518e-15\\
-43.993993993994	7.82923143059737e-15\\
-43.8938938938939	9.85218753221407e-15\\
-43.7937937937938	1.23865807174764e-14\\
-43.6936936936937	1.55587640639604e-14\\
-43.5935935935936	1.95255511879692e-14\\
-43.4934934934935	2.44813697613593e-14\\
-43.3933933933934	3.06670483814934e-14\\
-43.2932932932933	3.83805985435669e-14\\
-43.1931931931932	4.79904309606784e-14\\
-43.0930930930931	5.99515389757567e-14\\
-42.992992992993	7.48252944819649e-14\\
-42.8928928928929	9.33036373853821e-14\\
-42.7927927927928	1.16238602683414e-13\\
-42.6926926926927	1.44678325004694e-13\\
-42.5925925925926	1.79910895249755e-13\\
-42.4924924924925	2.2351772522326e-13\\
-42.3923923923924	2.77438412641168e-13\\
-42.2922922922923	3.44049500986938e-13\\
-42.1921921921922	4.26260008577915e-13\\
-42.0920920920921	5.27627173229612e-13\\
-41.991991991992	6.52496539915367e-13\\
-41.8918918918919	8.06171328561179e-13\\
-41.7917917917918	9.95116980714002e-13\\
-41.6916916916917	1.22720792430944e-12\\
-41.5915915915916	1.51202494669757e-12\\
-41.4914914914915	1.86121316424578e-12\\
-41.3913913913914	2.28891246502646e-12\\
-41.2912912912913	2.81227452905547e-12\\
-41.1911911911912	3.45208315596909e-12\\
-41.0910910910911	4.23349771975425e-12\\
-40.990990990991	5.18694320145188e-12\\
-40.8908908908909	6.34917451288454e-12\\
-40.7907907907908	7.76454782023264e-12\\
-40.6906906906907	9.48653742407251e-12\\
-40.5905905905906	1.15795435881853e-11\\
-40.4904904904905	1.41210446889761e-11\\
-40.3903903903904	1.72041563590706e-11\\
-40.2902902902903	2.09406711265265e-11\\
-40.1901901901902	2.54646646375642e-11\\
-40.0900900900901	3.09367691605526e-11\\
-39.98998998999	3.75492320029015e-11\\
-39.8898898898899	4.55318960716788e-11\\
-39.7897897897898	5.51592624591191e-11\\
-39.6896896896897	6.67588210719757e-11\\
-39.5895895895896	8.07208654401196e-11\\
-39.4894894894895	9.75100424881267e-11\\
-39.3893893893894	1.17678927853932e-10\\
-39.2892892892893	1.41883962986227e-10\\
-39.1891891891892	1.70904142523084e-10\\
-39.0890890890891	2.05662900214226e-10\\
-38.988988988989	2.47253709859912e-10\\
-38.8888888888889	2.96969995468693e-10\\
-38.7887887887888	3.56340033263891e-10\\
-38.6886886886887	4.27167628598145e-10\\
-38.5885885885886	5.11579464698178e-10\\
-38.4884884884885	6.12080149031642e-10\\
-38.3883883883884	7.3161612868041e-10\\
-38.2882882882883	8.73649810296773e-10\\
-38.1881881881882	1.04224540504142e-09\\
-38.0880880880881	1.24216822656137e-09\\
-37.987987987988	1.47899940293411e-09\\
-37.8878878878879	1.7592682241325e-09\\
-37.7877877877878	2.09060463768112e-09\\
-37.6876876876877	2.48191472967993e-09\\
-37.5875875875876	2.94358238933742e-09\\
-37.4874874874875	3.48770075582226e-09\\
-37.3873873873874	4.128337489988e-09\\
-37.2872872872873	4.88183840388379e-09\\
-37.1871871871872	5.76717452154494e-09\\
-37.0870870870871	6.80633823909783e-09\\
-36.986986986987	8.02479490445303e-09\\
-36.8868868868869	9.45199685056596e-09\\
-36.7867867867868	1.11219676951311e-08\\
-36.6866866866867	1.3073965567219e-08\\
-36.5865865865866	1.53532348411882e-08\\
-36.4864864864865	1.80118569533215e-08\\
-36.3863863863864	2.11097119497949e-08\\
-36.2862862862863	2.47155635680762e-08\\
-36.1861861861862	2.89082818892861e-08\\
-36.0860860860861	3.37782189173447e-08\\
-35.985985985986	3.94287538418588e-08\\
-35.8858858858859	4.59780262245032e-08\\
-35.7857857857858	5.35608769107889e-08\\
-35.6856856856857	6.23310181066192e-08\\
-35.5855855855856	7.24634557663156e-08\\
-35.4854854854855	8.41571892082869e-08\\
-35.3853853853854	9.76382146964089e-08\\
-35.2852852852853	1.13162861587146e-07\\
-35.1851851851852	1.31021491529499e-07\\
-35.0850850850851	1.51542593098893e-07\\
-34.984984984985	1.75097306125523e-07\\
-34.8848848848849	2.02104411817713e-07\\
-34.7847847847848	2.33035826551897e-07\\
-34.6846846846847	2.68422638870347e-07\\
-34.5845845845846	3.0886173075731e-07\\
-34.4844844844845	3.55023025612077e-07\\
-34.3843843843844	4.07657406455345e-07\\
-34.2842842842843	4.67605348741565e-07\\
-34.1841841841842	5.3580631264639e-07\\
-34.0840840840841	6.13308939791726e-07\\
-33.983983983984	7.01282098993933e-07\\
-33.8838838838839	8.01026824698626e-07\\
-33.7837837837838	9.13989190220943e-07\\
-33.6836836836837	1.04177415565982e-06\\
-33.5835835835836	1.18616042731076e-06\\
-33.4834834834835	1.34911636147456e-06\\
-33.3833833833834	1.53281694065413e-06\\
-33.2832832832833	1.73966184415319e-06\\
-33.1831831831832	1.9722946279426e-06\\
-33.0830830830831	2.23362302024587e-06\\
-32.982982982983	2.52684032952477e-06\\
-32.8828828828829	2.85544795031569e-06\\
-32.7827827827828	3.22327893961804e-06\\
-32.6826826826827	3.6345226221562e-06\\
-32.5825825825826	4.09375016679028e-06\\
-32.4824824824825	4.60594105857042e-06\\
-32.3823823823824	5.17651037136076e-06\\
-32.2822822822823	5.8113367246259e-06\\
-32.1821821821822	6.51679078481134e-06\\
-32.0820820820821	7.29976414685045e-06\\
-31.981981981982	8.16769840470662e-06\\
-31.8818818818819	9.12861419158788e-06\\
-31.7817817817818	1.01911399407316e-05\\
-31.6816816816817	1.13645400865206e-05\\
-31.5815815815816	1.26587423934344e-05\\
-31.4814814814815	1.40843640671483e-05\\
-31.3813813813814	1.56527362682992e-05\\
-31.2812812812813	1.73759266153562e-05\\
-31.1811811811812	1.92667592290503e-05\\
-31.0810810810811	2.1338831837397e-05\\
-30.980980980981	2.36065294279962e-05\\
-30.8808808808809	2.60850339034418e-05\\
-30.7807807807808	2.87903291671775e-05\\
-30.6806806806807	3.17392010413039e-05\\
-30.5805805805806	3.49492313957059e-05\\
-30.4804804804805	3.84387858498489e-05\\
-30.3803803803804	4.22269943958131e-05\\
-30.2802802802803	4.63337242840024e-05\\
-30.1801801801802	5.07795445126293e-05\\
-30.0800800800801	5.55856812692966e-05\\
-29.97997997998	6.07739636882278e-05\\
-29.8798798798799	6.6366759311744e-05\\
-29.7797797797798	7.23868986786273e-05\\
-29.6796796796797	7.88575885077568e-05\\
-29.5795795795796	8.58023130017556e-05\\
-29.4794794794795	9.32447228639743e-05\\
-29.3793793793794	0.000101208511703506\\
-29.2792792792793	0.000109717279596464\\
-29.1791791791792	0.000118794383679345\\
-29.0790790790791	0.000128462775769993\\
-28.978978978979	0.000138744827145793\\
-28.8788788788789	0.000149662140754287\\
-28.7787787787788	0.000161235351290627\\
-28.6786786786787	0.000173483913745902\\
-28.5785785785786	0.000186425881211638\\
-28.4784784784785	0.000200077672915673\\
-28.3783783783784	0.0002144538336627\\
-28.2782782782783	0.00022956678605688\\
-28.1781781781782	0.000245426577091624\\
-28.0780780780781	0.000262040620902251\\
-27.977977977978	0.000279413439684366\\
-27.8778778778779	0.000297546404987188\\
-27.7777777777778	0.000316437481787939\\
-27.6776776776777	0.000336080977941257\\
-27.5775775775776	0.000356467301770931\\
-27.4774774774775	0.000377582730728908\\
-27.3773773773774	0.000399409194179683\\
-27.2772772772773	0.000421924073479902\\
-27.1771771771772	0.000445100022604199\\
-27.0770770770771	0.000468904812616706\\
-26.976976976977	0.000493301203301037\\
-26.8768768768769	0.000518246845236326\\
-26.7767767767768	0.000543694215534184\\
-26.6766766766767	0.000569590590344854\\
-26.5765765765766	0.000595878057068925\\
-26.4764764764765	0.000622493569011599\\
-26.3763763763764	0.000649369044945304\\
-26.2762762762763	0.000676431515742959\\
-26.1761761761762	0.000703603319871273\\
-26.0760760760761	0.000730802349134938\\
-25.975975975976	0.000757942345583956\\
-25.8758758758759	0.000784933250008407\\
-25.7757757757758	0.000811681601881861\\
-25.6756756756757	0.000838090990042626\\
-25.5755755755756	0.000864062552773929\\
-25.4754754754755	0.00088949552531337\\
-25.3753753753754	0.000914287832147261\\
-25.2752752752753	0.000938336720797172\\
-25.1751751751752	0.000961539433105281\\
-25.0750750750751	0.000983793909391166\\
-24.974974974975	0.00100499952018426\\
-24.8748748748749	0.00102505781963466\\
-24.7747747747748	0.00104387331411701\\
-24.6746746746747	0.00106135423902275\\
-24.5745745745746	0.00107741333626648\\
-24.4744744744745	0.00109196862464027\\
-24.3743743743744	0.00110494415482969\\
-24.2742742742743	0.00111627074069827\\
-24.1741741741742	0.00112588665831986\\
-24.0740740740741	0.00113373830421867\\
-23.973973973974	0.0011397808043933\\
-23.8738738738739	0.00114397856592424\\
-23.7737737737738	0.00114630576328662\\
-23.6736736736737	0.0011467467520161\\
-23.5735735735736	0.00114529640289684\\
-23.4734734734735	0.00114196035065158\\
-23.3733733733734	0.00113675515188151\\
-23.2732732732733	0.00112970834801549\\
-23.1731731731732	0.00112085843005819\\
-23.0730730730731	0.00111025470311681\\
-22.972972972973	0.00109795704990895\\
-22.8728728728729	0.00108403559377061\\
-22.7727727727728	0.00106857026310628\\
-22.6726726726727	0.00105165026054666\\
-22.5725725725726	0.0010333734415865\\
-22.4724724724725	0.00101384560886347\\
-22.3723723723724	0.000993179729682747\\
-22.2722722722723	0.000971495085704629\\
-22.1721721721722	0.000948916365082083\\
-22.0720720720721	0.000925572708501778\\
-21.971971971972	0.000901596721743723\\
-21.8718718718719	0.000877123468341527\\
-21.7717717717718	0.000852289456755672\\
-21.6716716716717	0.00082723163721722\\
-21.5715715715716	0.000802086423868204\\
-21.4714714714715	0.000776988758158646\\
-21.3713713713714	0.000752071229603538\\
-21.2712712712713	0.00072746326990591\\
-21.1711711711712	0.000703290436185715\\
-21.0710710710711	0.000679673798504415\\
-20.970970970971	0.000656729446235863\\
-20.8708708708709	0.000634568126790363\\
-20.7707707707708	0.000613295029202423\\
-20.6706706706707	0.000593009723679129\\
-20.5705705705706	0.000573806266722975\\
-20.4704704704705	0.000555773479828466\\
-20.3703703703704	0.000538995407864549\\
-20.2702702702703	0.000523551961430979\\
-20.1701701701702	0.000509519745289914\\
-20.0700700700701	0.000496973073014841\\
-19.96996996997	0.000485985165761169\\
-19.8698698698699	0.000476629530787573\\
-19.7697697697698	0.000468981513322819\\
-19.6696696696697	0.00046312001301649\\
-19.5695695695696	0.000459129354225649\\
-19.4694694694695	0.000457101297145074\\
-19.3693693693694	0.000457137175036819\\
-19.2692692692693	0.000459350140764326\\
-19.1691691691692	0.000463867504146835\\
-19.0690690690691	0.000470833140170034\\
-18.968968968969	0.000480409946514574\\
-18.8688688688689	0.000492782327776022\\
-18.7687687687688	0.000508158682486174\\
-18.6686686686687	0.000526773868399413\\
-18.5685685685686	0.000548891620692115\\
-18.4684684684685	0.000574806897149678\\
-18.3683683683684	0.000604848124445057\\
-18.2682682682683	0.00063937931902924\\
-18.1681681681682	0.000678802056800171\\
-18.0680680680681	0.000723557265382071\\
-17.967967967968	0.000774126813826491\\
-17.8678678678679	0.000831034874784214\\
-17.7677677677678	0.000894849035009919\\
-17.6676676676677	0.00096618113118587\\
-17.5675675675676	0.00104568778868066\\
-17.4674674674675	0.00113407064241948\\
-17.3673673673674	0.00123207622006117\\
-17.2672672672673	0.00134049546917008\\
-17.1671671671672	0.00146016291153695\\
-17.0670670670671	0.00159195540948727\\
-16.966966966967	0.0017367905306492\\
-16.8668668668669	0.00189562449945993\\
-16.7667667667668	0.00206944972574566\\
-16.6666666666667	0.00225929190259311\\
-16.5665665665666	0.00246620666809962\\
-16.4664664664665	0.00269127582744176\\
-16.3663663663664	0.00293560313477482\\
-16.2662662662663	0.00320030963636378\\
-16.1661661661662	0.00348652857948456\\
-16.0660660660661	0.00379539989434528\\
-15.965965965966	0.00412806425901889\\
-15.8658658658659	0.00448565676144368\\
-15.7657657657658	0.00486930017423377\\
-15.6656656656657	0.00528009786367631\\
-15.5655655655656	0.00571912635599911\\
-15.4654654654655	0.00618742758919311\\
-15.3653653653654	0.00668600088173909\\
-15.2652652652653	0.00721579465414064\\
-15.1651651651652	0.00777769794360098\\
-15.0650650650651	0.00837253175501902\\
-14.964964964965	0.00900104029796927\\
-14.8648648648649	0.00966388216153829\\
-14.7647647647648	0.010361621484295\\
-14.6646646646647	0.0110947191798307\\
-14.5645645645646	0.0118635242830366\\
-14.4644644644645	0.0126682654859698\\
-14.3643643643644	0.0135090429338502\\
-14.2642642642643	0.014385820356112\\
-14.1641641641642	0.0152984176108101\\
-14.0640640640641	0.0162465037191434\\
-13.963963963964	0.0172295904712135\\
-13.8638638638639	0.0182470266837569\\
-13.7637637637638	0.0192979931896923\\
-13.6636636636637	0.0203814986374674\\
-13.5635635635636	0.0214963761794008\\
-13.4634634634635	0.0226412811210704\\
-13.3633633633634	0.0238146896020937\\
-13.2632632632633	0.0250148983720975\\
-13.1631631631632	0.026240025722263\\
-13.0630630630631	0.0274880136212153\\
-12.962962962963	0.0287566310993706\\
-12.8628628628629	0.0300434789143602\\
-12.7627627627628	0.0313459955212865\\
-12.6626626626627	0.0326614643591928\\
-12.5625625625626	0.0339870224527068\\
-12.4624624624625	0.0353196703173427\\
-12.3623623623624	0.0366562831417025\\
-12.2622622622623	0.0379936232053395\\
-12.1621621621622	0.039328353480375\\
-12.0620620620621	0.0406570523474672\\
-11.961961961962	0.0419762293458858\\
-11.8618618618619	0.0432823418596362\\
-11.7617617617618	0.0445718126344925\\
-11.6616616616617	0.0458410480033488\\
-11.5615615615616	0.0470864566879881\\
-11.4614614614615	0.0483044690355447\\
-11.3613613613614	0.0494915565382628\\
-11.2612612612613	0.050644251478543\\
-11.1611611611612	0.0517591665337853\\
-11.0610610610611	0.0528330141746887\\
-10.960960960961	0.0538626256861128\\
-10.8608608608609	0.0548449696392951\\
-10.7607607607608	0.0557771696515333\\
-10.6606606606607	0.0566565212650913\\
-10.5605605605606	0.0574805077907501\\
-10.4604604604605	0.0582468149668582\\
-10.3603603603604	0.0589533442973085\\
-10.2602602602603	0.0595982249360683\\
-10.1601601601602	0.060179824015356\\
-10.0600600600601	0.0606967553133823\\
-9.95995995995996	0.0611478861862798\\
-9.85985985985986	0.0615323426997315\\
-9.75975975975976	0.0618495129205847\\
-9.65965965965966	0.0620990483424935\\
-9.55955955955956	0.0622808634460444\\
-9.45945945945946	0.0623951334038085\\
-9.35935935935936	0.0624422899729089\\
-9.25925925925926	0.0624230156272678\\
-9.15915915915916	0.0623382360045089\\
-9.05905905905906	0.0621891107540843\\
-8.95895895895896	0.061977022901091\\
-8.85885885885886	0.061703566839095\\
-8.75875875875876	0.0613705350906233\\
-8.65865865865866	0.0609799039787115\\
-8.55855855855856	0.0605338183601357\\
-8.45845845845846	0.0600345755841958\\
-8.35835835835836	0.05948460883658\\
-8.25825825825826	0.0588864700390709\\
-8.15815815815816	0.0582428124695322\\
-8.05805805805806	0.0575563732644358\\
-7.95795795795796	0.0568299559680487\\
-7.85785785785786	0.0560664132805687\\
-7.75775775775776	0.0552686301503117\\
-7.65765765765766	0.0544395073498374\\
-7.55755755755756	0.0535819456614479\\
-7.45745745745746	0.0526988307838018\\
-7.35735735735736	0.0517930190659672\\
-7.25725725725726	0.0508673241529589\\
-7.15715715715716	0.0499245046191537\\
-7.05705705705706	0.0489672526475417\\
-6.95695695695696	0.0479981837989524\\
-6.85685685685686	0.0470198279071608\\
-6.75675675675676	0.0460346211100669\\
-6.65665665665666	0.0450448990262073\\
-6.55655655655656	0.0440528910649224\\
-6.45645645645646	0.04306071585139\\
-6.35635635635636	0.0420703777327874\\
-6.25625625625626	0.0410837643285259\\
-6.15615615615616	0.0401026450721429\\
-6.05605605605606	0.0391286706894694\\
-5.95595595595596	0.0381633735496411\\
-5.85585585585586	0.0372081688228828\\
-5.75575575575576	0.0362643563725206\\
-5.65565565565566	0.0353331233055774\\
-5.55555555555556	0.0344155471127161\\
-5.45545545545546	0.0335125993142956\\
-5.35535535535536	0.0326251495441361\\
-5.25525525525526	0.0317539699926855\\
-5.15515515515516	0.0308997401426304\\
-5.05505505505506	0.0300630517244533\\
-4.95495495495496	0.029244413832327\\
-4.85485485485486	0.0284442581340596\\
-4.75475475475476	0.0276629441246903\\
-4.65465465465466	0.0269007643683083\\
-4.55455455455456	0.0261579496843357\\
-4.45445445445446	0.0254346742344641\\
-4.35435435435436	0.0247310604787577\\
-4.25425425425426	0.0240471839642372\\
-4.15415415415416	0.0233830779256241\\
-4.05405405405406	0.0227387376734715\\
-3.95395395395396	0.0221141247564086\\
-3.85385385385386	0.0215091708828333\\
-3.75375375375376	0.0209237815989135\\
-3.65365365365366	0.0203578397141683\\
-3.55355355355356	0.0198112084794088\\
-3.45345345345346	0.0192837345173967\\
-3.35335335335336	0.0187752505129509\\
-3.25325325325326	0.01828557767181\\
-3.15315315315316	0.017814527958117\\
-3.05305305305306	0.0173619061222599\\
-2.95295295295296	0.0169275115344924\\
-2.85285285285286	0.0165111398363642\\
-2.75275275275276	0.0161125844277493\\
-2.65265265265266	0.0157316378027859\\
-2.55255255255256	0.0153680927499945\\
-2.45245245245246	0.0150217434332988\\
-2.35235235235236	0.0146923863669063\\
-2.25225225225226	0.0143798212959688\\
-2.15215215215215	0.0140838519990406\\
-2.05205205205205	0.0138042870199018\\
-1.95195195195195	0.0135409403397391\\
-1.85185185185185	0.0132936319980403\\
-1.75175175175175	0.0130621886688948\\
-1.65165165165165	0.0128464441962989\\
-1.55155155155155	0.0126462400943045\\
-1.45145145145145	0.0124614260112301\\
-1.35135135135135	0.0122918601610976\\
-1.25125125125125	0.0121374097191036\\
-1.15115115115115	0.0119979511807338\\
-1.05105105105105	0.0118733706800226\\
-0.950950950950954	0.0117635642638969\\
-0.850850850850854	0.0116684381179675\\
-0.750750750750754	0.0115879087361897\\
-0.650650650650654	0.0115219030333375\\
-0.550550550550554	0.0114703583886997\\
-0.450450450450454	0.0114332226210094\\
-0.350350350350354	0.0114104538846056\\
-0.250250250250254	0.0114020204849334\\
-0.150150150150154	0.0114079006070547\\
-0.0500500500500536	0.0114280819539556\\
0.0500500500500536	0.0114625612923414\\
0.150150150150154	0.0115113439025263\\
0.250250250250254	0.0115744429329497\\
0.350350350350354	0.011651878657287\\
0.450450450450454	0.011743677637325\\
0.550550550550554	0.0118498717912105\\
0.650650650650654	0.0119704973722894\\
0.750750750750754	0.0121055938607672\\
0.850850850850854	0.0122552027735289\\
0.950950950950954	0.0124193663980358\\
1.05105105105105	0.0125981264570408\\
1.15115115115115	0.0127915227086143\\
1.25125125125125	0.0129995914930638\\
1.35135135135135	0.0132223642311619\\
1.45145145145145	0.0134598658834512\\
1.55155155155155	0.01371211337966\\
1.65165165165165	0.0139791140257135\\
1.75175175175175	0.0142608638978762\\
1.85185185185185	0.0145573462328884\\
1.95195195195195	0.0148685298223673\\
2.05205205205205	0.0151943674205963\\
2.15215215215215	0.0155347941732292\\
2.25225225225226	0.0158897260771661\\
2.35235235235236	0.0162590584768097\\
2.45245245245246	0.0166426646076569\\
2.55255255255256	0.0170403941931317\\
2.65265265265266	0.0174520721016641\\
2.75275275275276	0.0178774970743039\\
2.85285285285286	0.0183164405255294\\
2.95295295295296	0.0187686454292143\\
3.05305305305306	0.0192338252921298\\
3.15315315315316	0.0197116632251523\\
3.25325325325326	0.0202018111165327\\
3.35335335335336	0.0207038889154645\\
3.45345345345346	0.0212174840301168\\
3.55355355355356	0.0217421508483226\\
3.65365365365366	0.0222774103862373\\
3.75375375375376	0.0228227500694543\\
3.85385385385386	0.0233776236544758\\
3.95395395395396	0.0239414512922621\\
4.05405405405406	0.0245136197424972\\
4.15415415415416	0.0250934827388134\\
4.25425425425426	0.0256803615116121\\
4.35435435435436	0.0262735454692198\\
4.45445445445446	0.0268722930412734\\
4.55455455455456	0.027475832684413\\
4.65465465465466	0.0280833640510998\\
4.75475475475476	0.0286940593213877\\
4.85485485485486	0.0293070646958704\\
4.95495495495496	0.0299215020456271\\
5.05505505505506	0.0305364707175457\\
5.15515515515516	0.0311510494878641\\
5.25525525525526	0.0317642986580515\\
5.35535535535536	0.032375262285678\\
5.45545545545546	0.032982970540334\\
5.55555555555556	0.0335864421751596\\
5.65565565565566	0.0341846871021537\\
5.75575575575576	0.0347767090582821\\
5.85585585585586	0.0353615083505057\\
5.95595595595596	0.0359380846627602\\
6.05605605605606	0.0365054399118392\\
6.15615615615616	0.0370625811354342\\
6.25625625625626	0.0376085233956625\\
6.35635635635636	0.0381422926826306\\
6.45645645645646	0.0386629287995704\\
6.55655655655656	0.0391694882144668\\
6.65665665665666	0.0396610468617776\\
6.75675675675676	0.0401367028755304\\
6.85685685685686	0.0405955792429201\\
6.95695695695696	0.041036826359838\\
7.05705705705706	0.0414596244764273\\
7.15715715715716	0.0418631860201853\\
7.25725725725726	0.0422467577853554\\
7.35735735735736	0.0426096229772098\\
7.45745745745746	0.0429511031051596\\
7.55755755755756	0.0432705597151395\\
7.65765765765766	0.0435673959584318\\
7.75775775775776	0.0438410579893781\\
7.85785785785786	0.0440910361946223\\
7.95795795795796	0.0443168662485482\\
8.05805805805806	0.0445181299981401\\
8.15815815815816	0.0446944561786546\\
8.25825825825826	0.0448455209638357\\
8.35835835835836	0.0449710483555228\\
8.45845845845846	0.045070810416747\\
8.55855855855856	0.0451446273583301\\
8.65865865865866	0.0451923674822052\\
8.75875875875876	0.0452139469928529\\
8.85885885885886	0.0452093296840264\\
8.95895895895896	0.0451785265080431\\
9.05905905905906	0.0451215950400111\\
9.15915915915916	0.0450386388407249\\
9.25925925925926	0.044929806731769\\
9.35935935935936	0.0447952919863385\\
9.45945945945946	0.0446353314470285\\
9.55955955955956	0.0444502045742665\\
9.65965965965966	0.0442402324350212\\
9.75975975975976	0.0440057766332505\\
9.85985985985986	0.0437472381899411\\
9.95995995995996	0.0434650563746355\\
10.0600600600601	0.0431597074917151\\
10.1601601601602	0.0428317036237725\\
10.2602602602603	0.0424815913312854\\
10.3603603603604	0.0421099503124158\\
10.4604604604605	0.0417173920181212\\
10.5605605605606	0.04130455822606\\
10.6606606606607	0.0408721195674332\\
10.7607607607608	0.0404207740091546\\
10.8608608608609	0.03995124528597\\
10.960960960961	0.0394642812818812\\
11.0610610610611	0.0389606523588742\\
11.1611611611612	0.0384411496311052\\
11.2612612612613	0.0379065831817192\\
11.3613613613614	0.0373577802236311\\
11.4614614614615	0.0367955832014692\\
11.5615615615616	0.0362208478378575\\
11.6616616616617	0.0356344411220211\\
11.7617617617618	0.0350372392464385\\
11.8618618618619	0.0344301254921132\\
11.961961961962	0.0338139880685985\\
12.0620620620621	0.0331897179133561\\
12.1621621621622	0.0325582064576042\\
12.2622622622623	0.0319203433664113\\
12.3623623623624	0.031277014261371\\
12.4624624624625	0.0306290984365468\\
12.5625625625626	0.029977466577762\\
12.6626626626627	0.029322978497744\\
12.7627627627628	0.0286664808973699\\
12.8628628628629	0.0280088051692946\\
12.962962962963	0.0273507652532907\\
13.0630630630631	0.0266931555597965\\
13.1631631631632	0.0260367489739778\\
13.2632632632633	0.0253822949529573\\
13.3633633633634	0.0247305177305658\\
13.4634634634635	0.0240821146412914\\
13.5635635635636	0.0234377545757072\\
13.6636636636637	0.022798076577369\\
13.7637637637638	0.022163688593264\\
13.8638638638639	0.0215351663833878\\
13.963963963964	0.0209130526007567\\
14.0640640640641	0.0202978560439965\\
14.1641641641642	0.0196900510912258\\
14.2642642642643	0.0190900773144857\\
14.3643643643644	0.0184983392797139\\
14.4644644644645	0.0179152065291709\\
14.5645645645646	0.0173410137472388\\
14.6646646646647	0.016776061104417\\
14.7647647647648	0.0162206147763575\\
14.8648648648649	0.0156749076300623\\
14.964964964965	0.0151391400717627\\
15.0650650650651	0.0146134810457852\\
15.1651651651652	0.014098069175125\\
15.2652652652653	0.0135930140333759\\
15.3653653653654	0.0130983975349714\\
15.4654654654655	0.012614275431695\\
15.5655655655656	0.0121406789023139\\
15.6656656656657	0.0116776162204943\\
15.7657657657658	0.0112250744884108\\
15.8658658658659	0.0107830214201926\\
15.965965965966	0.0103514071614521\\
16.0660660660661	0.00993016613043515\\
16.1661661661662	0.00951921886622175\\
16.2662662662663	0.00911847386988193\\
16.3663663663664	0.00872782942514988\\
16.4664664664665	0.00834717538507781\\
16.5665665665666	0.00797639491177473\\
16.6666666666667	0.00761536615752674\\
16.7667667667668	0.00726396387492732\\
16.8668668668669	0.00692206094588344\\
16.966966966967	0.00658952981911059\\
17.0670670670671	0.0062662438465885\\
17.1671671671672	0.00595207851102733\\
17.2672672672673	0.00564691253624596\\
17.3673673673674	0.00535062887419078\\
17.4674674674675	0.00506311556266559\\
17.5675675675676	0.00478426644924141\\
17.6676676676677	0.00451398177753434\\
17.7677677677678	0.00425216863338108\\
17.8678678678679	0.00399874124922002\\
17.967967967968	0.00375362116643374\\
18.0680680680681	0.00351673725628992\\
18.1681681681682	0.00328802560134078\\
18.2682682682683	0.00306742924048536\\
18.3683683683684	0.00285489778173428\\
18.4684684684685	0.00265038688838061\\
18.5685685685686	0.0024538576448412\\
18.6686686686687	0.00226527581036379\\
18.7687687687688	0.00208461096902474\\
18.8688688688689	0.001911835586323\\
18.968968968969	0.00174692398324403\\
19.0690690690691	0.00158985123968383\\
19.1691691691692	0.00144059204006734\\
19.2692692692693	0.00129911947471574\\
19.3693693693694	0.00116540381116539\\
19.4694694694695	0.00103941125002502\\
19.5695695695696	0.000921102680566947\\
19.6696696696697	0.000810432451222973\\
19.7697697697698	0.000707347170265247\\
19.8698698698699	0.000611784551908665\\
19.96996996997	0.000523672322623964\\
20.0700700700701	0.000442927202035108\\
20.1701701701702	0.000369453972096528\\
20.2702702702703	0.00030314464737132\\
20.3703703703704	0.000243877758215008\\
20.4704704704705	0.000191517757512184\\
20.5705705705706	0.000145914560236402\\
20.6706706706707	0.00010690322367751\\
20.7707707707708	7.43037745714668e-05\\
20.8708708708709	4.79211876961905e-05\\
20.970970970971	2.75455187343283e-05\\
21.0710710710711	1.29521924103653e-05\\
21.1711711711712	3.90244505763249e-06\\
21.2712712712713	1.43918946610385e-07\\
21.3713713713714	1.41140389516281e-06\\
21.4714714714715	7.42771991508067e-06\\
21.5715715715716	1.79047329706379e-05\\
21.6716716716717	3.25444943363384e-05\\
21.7717717717718	5.10404925788444e-05\\
21.8718718718719	7.3079005867692e-05\\
21.971971971972	9.83405411608057e-05\\
22.0720720720721	0.000126501345820002\\
22.1721721721722	0.000157234976436844\\
22.2722722722723	0.000190213909029569\\
22.3723723723724	0.000225111174407358\\
22.4724724724725	0.000261602002305851\\
22.5725725725726	0.000299365457934654\\
22.6726726726727	0.000338086054810634\\
22.7727727727728	0.000377455328200439\\
22.8728728728729	0.000417173354103531\\
22.972972972973	0.000456950199536467\\
23.0730730730731	0.000496507290838142\\
23.1731731731732	0.000535578687835899\\
23.2732732732733	0.000573912252964405\\
23.3733733733734	0.000611270705782732\\
23.4734734734735	0.000647432554782979\\
23.5735735735736	0.000682192899888581\\
23.6736736736737	0.000715364100596756\\
23.7737737737738	0.000746776306292702\\
23.8738738738739	0.000776277846838068\\
23.973973973974	0.000803735483077966\\
24.0740740740741	0.000829034518430203\\
24.1741741741742	0.000852078774155348\\
24.2742742742743	0.000872790432281567\\
24.3743743743744	0.000891109751425834\\
24.4744744744745	0.000906994661923211\\
24.5745745745746	0.000920420247716115\\
24.6746746746747	0.000931378123383329\\
24.7747747747748	0.000939875715461584\\
24.8748748748749	0.000945935457864659\\
24.974974974975	0.000949593911701247\\
25.0750750750751	0.000950900820158557\\
25.1751751751752	0.000949918109331002\\
25.2752752752753	0.000946718845961228\\
25.3753753753754	0.000941386163012759\\
25.4754754754755	0.000934012163814852\\
25.5755755755756	0.000924696815241865\\
25.6756756756757	0.00091354683998651\\
25.7757757757758	0.000900674617505284\\
25.8758758758759	0.000886197102634385\\
25.975975975976	0.000870234770236693\\
26.0760760760761	0.000852910593529619\\
26.1761761761762	0.000834349062998067\\
26.2762762762763	0.000814675252004144\\
26.3763763763764	0.000794013934400315\\
26.4764764764765	0.000772488758627671\\
26.5765765765766	0.000750221481960569\\
26.6766766766767	0.000727331267747595\\
26.7767767767768	0.000703934047702536\\
26.8768768768769	0.000680141950537854\\
26.976976976977	0.000656062797499615\\
27.0770770770771	0.000631799664677348\\
27.1771771771772	0.00060745051132096\\
27.2772772772773	0.000583107872808666\\
27.3773773773774	0.000558858616378132\\
27.4774774774775	0.000534783757257785\\
27.5775775775776	0.000510958332421102\\
27.6776776776777	0.000487451328832611\\
27.7777777777778	0.000464325662759192\\
27.8778778778779	0.000441638206486462\\
27.977977977978	0.000419439858600924\\
28.0780780780781	0.000397775653877358\\
28.1781781781782	0.000376684908738713\\
28.2782782782783	0.000356201398235508\\
28.3783783783784	0.000336353560514818\\
28.4784784784785	0.000317164724812675\\
28.5785785785786	0.000298653359106848\\
28.6786786786787	0.000280833333699879\\
28.7787787787788	0.000263714197165588\\
28.8788788788789	0.000247301461278438\\
28.978978978979	0.0002315968917515\\
29.0790790790791	0.000216598801830463\\
29.1791791791792	0.000202302346024258\\
29.2792792792793	0.000188699811494205\\
29.3793793793794	0.00017578090486844\\
29.4794794794795	0.000163533032495282\\
29.5795795795796	0.000151941572393133\\
29.6796796796797	0.000140990136394465\\
29.7797797797798	0.000130660821214485\\
29.8798798798799	0.000120934447398763\\
29.97997997998	0.000111790785317615\\
30.0800800800801	0.000103208767575974\\
30.1801801801802	9.51666873959068e-05\\
30.2802802802803	8.76423827024708e-05\\
30.3803803803804	8.06134058033837e-05\\
30.4804804804805	7.40571786971701e-05\\
30.5805805805806	6.79511341739669e-05\\
30.6806806806807	6.22728429875641e-05\\
30.7807807807808	5.70001274768846e-05\\
30.8808808808809	5.21111621006678e-05\\
30.980980980981	4.75845614205707e-05\\
31.0810810810811	4.33994561267188e-05\\
31.1811811811812	3.95355577457569e-05\\
31.2812812812813	3.59732127063363e-05\\
31.3813813813814	3.26934464609905e-05\\
31.4814814814815	2.9677998377707e-05\\
31.5815815815816	2.69093481200623e-05\\
31.6816816816817	2.437073423241e-05\\
31.7817817817818	2.20461656373047e-05\\
31.8818818818819	1.99204267369671e-05\\
31.981981981982	1.7979076789973e-05\\
32.0820820820821	1.62084442094132e-05\\
32.1821821821822	1.45956164001938e-05\\
32.2822822822823	1.31284257217553e-05\\
32.3823823823824	1.17954321289106e-05\\
32.4824824824825	1.05859030083874e-05\\
32.5825825825826	9.48979069258623e-06\\
32.6826826826827	8.49770809551451e-06\\
32.7827827827828	7.60090287932754e-06\\
32.8828828828829	6.79123052376241e-06\\
32.982982982983	6.0611266353513e-06\\
33.0830830830831	5.40357879894792e-06\\
33.1831831831832	4.81209824101397e-06\\
33.2832832832833	4.28069154252707e-06\\
33.3833833833834	3.80383260939404e-06\\
33.4834834834835	3.3764350800596e-06\\
33.5835835835836	2.99382532360371e-06\\
33.6836836836837	2.65171615713745e-06\\
33.7837837837838	2.3461813886968e-06\\
33.8838838838839	2.07363127113678e-06\\
33.983983983984	1.83078893368958e-06\\
34.0840840840841	1.61466784083964e-06\\
34.1841841841842	1.42255031291818e-06\\
34.2842842842843	1.25196712926295e-06\\
34.3843843843844	1.10067822283409e-06\\
34.4844844844845	9.66654464746173e-07\\
34.5845845845846	8.48060528160393e-07\\
34.6846846846847	7.43238813293818e-07\\
34.7847847847848	6.50694408832418e-07\\
34.8848848848849	5.69081059690376e-07\\
34.984984984985	4.9718810673223e-07\\
35.0850850850851	4.33928360676226e-07\\
35.1851851851852	3.78326869826471e-07\\
35.2852852852853	3.29510539453366e-07\\
35.3853853853854	2.86698559465267e-07\\
35.4854854854855	2.49193596412673e-07\\
35.5855855855856	2.16373705759818e-07\\
35.6856856856857	1.87684920679992e-07\\
35.7857857857858	1.62634474312165e-07\\
35.8858858858859	1.40784613400374e-07\\
35.985985985986	1.21746962467467e-07\\
36.0860860860861	1.05177399103756e-07\\
36.1861861861862	9.07714025334764e-08\\
36.2862862862863	7.8259839319784e-08\\
36.3863863863864	6.74051518466954e-08\\
36.4864864864865	5.79979170444729e-08\\
36.5865865865866	4.98537446766136e-08\\
36.6866866866867	4.28104863598572e-08\\
36.7867867867868	3.67257283239682e-08\\
36.8868868868869	3.14745427199293e-08\\
36.986986986987	2.69474740402217e-08\\
37.0870870870871	2.30487389127852e-08\\
37.1871871871872	1.96946191625761e-08\\
37.2872872872873	1.68120295953415e-08\\
37.3873873873874	1.43372434426943e-08\\
37.4874874874875	1.22147598130403e-08\\
37.5875875875876	1.03962988176781e-08\\
37.6876876876877	8.83991128515934e-09\\
37.7877877877878	7.50919114018256e-09\\
37.8878878878879	6.37257960732649e-09\\
37.987987987988	5.4027514067063e-09\\
38.0880880880881	4.57607404073702e-09\\
38.1881881881882	3.87213213146968e-09\\
38.2882882882883	3.27330955968255e-09\\
38.3883883883884	2.76442288347369e-09\\
38.4884884884885	2.33240017910081e-09\\
38.5885885885886	1.96600005388346e-09\\
38.6886886886887	1.65556613380084e-09\\
38.7887887887888	1.39281283061206e-09\\
38.8888888888889	1.17063864847591e-09\\
38.988988988989	9.82963701620169e-10\\
39.0890890890891	8.24588485968446e-10\\
39.1891891891892	6.91071281981551e-10\\
39.2892892892893	5.78621866377043e-10\\
39.3893893893894	4.84009479747224e-10\\
39.4894894894895	4.04483238136679e-10\\
39.5895895895896	3.37703391918628e-10\\
39.6896896896897	2.81682027217579e-10\\
39.7897897897898	2.34731975878013e-10\\
39.8898898898899	1.95422851633603e-10\\
39.98998998999	1.62543264580327e-10\\
40.0900900900901	1.3506838504399e-10\\
40.1901901901902	1.12132133052592e-10\\
40.2902902902903	9.30033623357989e-11\\
40.3903903903904	7.70654894040703e-11\\
40.4904904904905	6.37990900156065e-11\\
40.5905905905906	5.2767048311396e-11\\
40.6906906906907	4.36018990744105e-11\\
40.7907907907908	3.59950518366755e-11\\
40.8908908908909	2.96876277169712e-11\\
40.990990990991	2.44626766382136e-11\\
41.0910910910911	2.01385745884599e-11\\
41.1911911911912	1.6563428424753e-11\\
41.2912912912913	1.36103398845867e-11\\
41.3913913913914	1.11734014183197e-11\\
41.4914914914915	9.16431458943112e-12\\
41.5915915915916	7.50953746356502e-12\\
41.6916916916917	6.14788093625777e-12\\
41.7917917917918	5.02848561004962e-12\\
41.8918918918919	4.10912086832819e-12\\
41.991991991992	3.35475641991584e-12\\
42.0920920920921	2.73636399302218e-12\\
42.1921921921922	2.22991320416908e-12\\
42.2922922922923	1.8155310607858e-12\\
42.3923923923924	1.47679920070953e-12\\
42.4924924924925	1.20016693699494e-12\\
42.5925925925926	9.7446155712817e-13\\
42.6926926926927	7.90480204345592e-13\\
42.7927927927928	6.4065011664766e-13\\
42.8928928928929	5.18746078037866e-13\\
42.992992992993	4.19655699846738e-13\\
43.0930930930931	3.39184643734254e-13\\
43.1931931931932	2.73895161713712e-13\\
43.2932932932933	2.20972396376288e-13\\
43.3933933933934	1.78113785658353e-13\\
43.4934934934935	1.43437676057386e-13\\
43.5935935935936	1.15407887623118e-13\\
43.6936936936937	9.27715116736908e-14\\
43.7937937937938	7.45076736648864e-14\\
43.8938938938939	5.97853723184793e-14\\
43.993993993994	4.79288233481356e-14\\
44.0940940940941	3.83890015596854e-14\\
44.1941941941942	3.07202969378828e-14\\
44.2942942942943	2.45613855063036e-14\\
44.3943943943944	1.96195701364324e-14\\
44.4944944944945	1.5657975052945e-14\\
44.5945945945946	1.2485084726674e-14\\
44.6946946946947	9.94620669891315e-15\\
44.7947947947948	7.91651161549877e-15\\
44.8948948948949	6.2953648679655e-15\\
44.994994994995	5.00171484221435e-15\\
45.0950950950951	3.9703446238662e-15\\
45.1951951951952	3.14882857878003e-15\\
45.2952952952953	2.49506375091667e-15\\
45.3953953953954	1.97526952842125e-15\\
45.4954954954955	1.56236838239989e-15\\
45.5955955955956	1.23467639785548e-15\\
45.6956956956957	9.74845388946935e-16\\
45.7957957957958	7.69009116770475e-16\\
45.8958958958959	6.06094918710375e-16\\
45.995995995996	4.77269255231282e-16\\
46.0960960960961	3.75491565334044e-16\\
46.1961961961962	2.95155629462491e-16\\
46.2962962962963	2.31801561507759e-16\\
46.3963963963964	1.81884749015816e-16\\
46.4964964964965	1.42590664067374e-16\\
46.5965965965966	1.11686584648657e-16\\
46.6966966966967	8.74029865383908e-17\\
46.7967967967968	6.8338761782034e-17\\
46.8968968968969	5.33855515777111e-17\\
46.996996996997	4.16673979093439e-17\\
47.0970970970971	3.24926596739865e-17\\
47.1971971971972	2.53157381754873e-17\\
47.2972972972973	1.97066404873612e-17\\
47.3973973973974	1.53267991741655e-17\\
47.4974974974975	1.19098810025188e-17\\
47.5975975975976	9.24657005340166e-18\\
47.6976976976977	7.17251383849053e-18\\
47.7977977977978	5.55878418170205e-18\\
47.8978978978979	4.30433550312225e-18\\
47.997997997998	3.33004801376061e-18\\
48.0980980980981	2.57402727572982e-18\\
48.1981981981982	1.98789870885437e-18\\
48.2982982982983	1.533889245838e-18\\
48.3983983983984	1.18253112678108e-18\\
48.4984984984985	9.10856933201854e-19\\
48.5985985985986	7.00982124280385e-19\\
48.6986986986987	5.38992946410022e-19\\
48.7987987987988	4.14074759402226e-19\\
48.8988988988989	3.17829455607065e-19\\
48.998998998999	2.43741460220246e-19\\
49.0990990990991	1.86760367118334e-19\\
49.1991991991992	1.42975044333007e-19\\
49.2992992992993	1.09359403805298e-19\\
49.3993993993994	8.35742641522095e-20\\
49.4994994994995	6.38130761589261e-20\\
49.5995995995996	4.8681914306065e-20\\
49.6996996996997	3.71062115384728e-20\\
49.7997997997998	2.82583459868535e-20\\
49.8998998998999	2.15014705479742e-20\\
50	1.63459828923154e-20\\
};
\addlegendentry{GP Posterior Mean};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{-50	7.61556898990248e-39\\
-49.8998998998999	1.12575570236819e-38\\
-49.7997997997998	1.662609854335e-38\\
-49.6996996996997	2.45324510531273e-38\\
-49.5995995995996	3.61656210866335e-38\\
-49.4994994994995	5.32666409547359e-38\\
-49.3993993993994	7.83824960887252e-38\\
-49.2992992992993	1.15235758382905e-37\\
-49.1991991991992	1.69262143037165e-37\\
-49.0990990990991	2.4839154116659e-37\\
-48.998998998999	3.64181738711799e-37\\
-48.8988988988989	5.33462534494165e-37\\
-48.7987987987988	7.80717795975343e-37\\
-48.6986986986987	1.14153341828499e-36\\
-48.5985985985986	1.66758345252204e-36\\
-48.4984984984985	2.43383381064599e-36\\
-48.3983983983984	3.54894001658923e-36\\
-48.2982982982983	5.17024108149435e-36\\
-48.1981981981982	7.52536077283748e-36\\
-48.0980980980981	1.09432986702717e-35\\
-47.997997997998	1.58991378761438e-35\\
-47.8978978978979	2.30782723757974e-35\\
-47.7977977977978	3.34685895045924e-35\\
-47.6976976976977	4.84926503646356e-35\\
-47.5975975975976	7.01970446467917e-35\\
-47.4974974974975	1.01523394822642e-34\\
-47.3973973973974	1.4669585101679e-34\\
-47.2972972972973	2.1177462735785e-34\\
-47.1971971971972	3.05445982697259e-34\\
-47.0970970970971	4.40148579827115e-34\\
-46.996996996997	6.33677939761346e-34\\
-46.8968968968969	9.11469766564896e-34\\
-46.7967967967968	1.3098463164588e-33\\
-46.6966966966967	1.88062763922177e-33\\
-46.5965965965966	2.69767534031545e-33\\
-46.4964964964965	3.86616999091044e-33\\
-46.3963963963964	5.53575173765704e-33\\
-46.2962962962963	7.91911519736071e-33\\
-46.1961961961962	1.13182976830288e-32\\
-46.0960960960961	1.61618086189276e-32\\
-45.995995995996	2.30570214369276e-32\\
-45.8958958958959	3.28640318629197e-32\\
-45.7957957957958	4.67996794734141e-32\\
-45.6956956956957	6.65839124113609e-32\\
-45.5955955955956	9.46455366433104e-32\\
-45.4954954954955	1.34411170089087e-31\\
-45.3953953953954	1.90710665445071e-31\\
-45.2952952952953	2.70345408081937e-31\\
-45.1951951951952	3.82884168172969e-31\\
-45.0950950950951	5.41776567050596e-31\\
-44.994994994995	7.65909437379028e-31\\
-44.8948948948949	1.08178018138601e-30\\
-44.7947947947948	1.52652885067012e-30\\
-44.6946946946947	2.15216422848429e-30\\
-44.5945945945946	3.03144851421161e-30\\
-44.4944944944945	4.26608378499643e-30\\
-44.3943943943944	5.99808976173683e-30\\
-44.2942942942943	8.42560192816428e-30\\
-44.1941941941942	1.18247865214178e-29\\
-44.0940940940941	1.65802119180999e-29\\
-43.993993993994	2.32268995302468e-29\\
-43.8938938938939	3.25084903291635e-29\\
-43.7937937937938	4.54576267104112e-29\\
-43.6936936936937	6.35069287459379e-29\\
-43.5935935935936	8.86420637785086e-29\\
-43.4934934934935	1.23612674601565e-28\\
-43.3933933933934	1.72222759637327e-28\\
-43.2932932932933	2.39730052566474e-28\\
-43.1931931931932	3.33394793544169e-28\\
-43.0930930930931	4.63233055446037e-28\\
-42.992992992993	6.43049888498887e-28\\
-42.8928928928929	8.91854870510524e-28\\
-42.7927927927928	1.23579975748291e-27\\
-42.6926926926927	1.71082827427157e-27\\
-42.5925925925926	2.3662963219992e-27\\
-42.4924924924925	3.26991327574577e-27\\
-42.3923923923924	4.51448003321868e-27\\
-42.2922922922923	6.22706838122221e-27\\
-42.1921921921922	8.58151427911637e-27\\
-42.0920920920921	1.18154052104963e-26\\
-41.991991991992	1.62531561464259e-26\\
-41.8918918918919	2.23373264588689e-26\\
-41.7917917917918	3.06710802045532e-26\\
-41.6916916916917	4.20756998553237e-26\\
-41.5915915915916	5.76684158904111e-26\\
-41.4914914914915	7.89676277952981e-26\\
-41.3913913913914	1.08035020528456e-25\\
-41.2912912912913	1.47667330061895e-25\\
-41.1911911911912	2.01654855429926e-25\\
-41.0910910910911	2.75129615567915e-25\\
-40.990990990991	3.75033788108216e-25\\
-40.8908908908909	5.1074938145162e-25\\
-40.7907907907908	6.94943824142292e-25\\
-40.6906906906907	9.44704421704789e-25\\
-40.5905905905906	1.28305890301455e-24\\
-40.4904904904905	1.7410114984917e-24\\
-40.3903903903904	2.36026672109423e-24\\
-40.2902902902903	3.19686962898909e-24\\
-40.1901901901902	4.32606626927038e-24\\
-40.0900900900901	5.84878706020997e-24\\
-39.98998998999	7.90028671085913e-24\\
-39.8898898898899	1.06616469262634e-23\\
-39.7897897897898	1.43750757350283e-23\\
-39.6896896896897	1.93642369851856e-23\\
-39.5895895895896	2.60612378428564e-23\\
-39.4894894894895	3.50424203222321e-23\\
-39.3893893893894	4.70757832283218e-23\\
-39.2892892892893	6.31837532530451e-23\\
-39.1891891891892	8.47261932171904e-23\\
-39.0890890890891	1.13510065972324e-22\\
-38.988988988989	1.51934173873472e-22\\
-38.8888888888889	2.03180008236926e-22\\
-38.7887887887888	2.71463155181729e-22\\
-38.6886886886887	3.62364152475405e-22\\
-38.5885885885886	4.83263485317711e-22\\
-38.4884884884885	6.43912946517756e-22\\
-38.3883883883884	8.57185383462731e-22\\
-38.2882882882883	1.14005757503398e-21\\
-38.1881881881882	1.51489748205127e-21\\
-38.0880880880881	2.01114849627039e-21\\
-37.987987987988	2.66753099117357e-21\\
-37.8878878878879	3.53491727079757e-21\\
-37.7877877877878	4.68008225272924e-21\\
-37.6876876876877	6.19059189658148e-21\\
-37.5875875875876	8.18116832508221e-21\\
-37.4874874874875	1.08019696729445e-20\\
-37.3873873873874	1.42493501871908e-20\\
-37.2872872872873	1.87798299645197e-20\\
-37.1871871871872	2.47282141092853e-20\\
-37.0870870870871	3.25310709700565e-20\\
-36.986986986987	4.27571249229393e-20\\
-36.8868868868869	5.61465618294013e-20\\
-36.7867867867868	7.36618113497729e-20\\
-36.6866866866867	9.65530933968106e-20\\
-36.5865865865866	1.26442938793886e-19\\
-36.4864864864865	1.654350705914e-19\\
-36.3863863863864	2.16254530655503e-19\\
-36.2862862862863	2.82427842130658e-19\\
-36.1861861861862	3.68514420722598e-19\\
-36.0860860860861	4.80403523178824e-19\\
-35.985985985986	6.25694921929754e-19\\
-35.8858858858859	8.14186436907571e-19\\
-35.7857857857858	1.05849771072641e-18\\
-35.6856856856857	1.3748675224503e-18\\
-35.5855855855856	1.78417192510875e-18\\
-35.4854854854855	2.31322309747205e-18\\
-35.3853853853854	2.99642468976392e-18\\
-35.2852852852853	3.87787945086872e-18\\
-35.1851851851852	5.01407009296037e-18\\
-35.0850850850851	6.47726597687008e-18\\
-34.984984984985	8.35984790477075e-18\\
-34.8848848848849	1.07797930969575e-17\\
-34.7847847847848	1.38876248054212e-17\\
-34.6846846846847	1.78752090800105e-17\\
-34.5845845845846	2.29868787987681e-17\\
-34.4844844844845	2.95334869655377e-17\\
-34.3843843843844	3.79101433584828e-17\\
-34.2842842842843	4.86185781670457e-17\\
-34.1841841841842	6.22953122762674e-17\\
-34.0840840840841	7.97471074404242e-17\\
-33.983983983984	1.01995534402877e-16\\
-33.8838838838839	1.30332949893423e-16\\
-33.7837837837838	1.66392735061312e-16\\
-33.6836836836837	2.12237343702596e-16\\
-33.5835835835836	2.70468569812834e-16\\
-33.4834834834835	3.44365508791235e-16\\
-33.3833833833834	4.38057001891786e-16\\
-33.2832832832833	5.56736976592065e-16\\
-33.1831831831832	7.06933096519462e-16\\
-33.0830830830831	8.96841599039808e-16\\
-32.982982982983	1.13674423102961e-15\\
-32.8828828828829	1.4395269210611e-15\\
-32.7827827827828	1.82132440433244e-15\\
-32.6826826826827	2.3023206339239e-15\\
-32.5825825825826	2.90774169785274e-15\\
-32.4824824824825	3.66908639473803e-15\\
-32.3823823823824	4.62564994009714e-15\\
-32.2822822822823	5.82640889083143e-15\\
-32.1821821821822	7.33235078475056e-15\\
-32.0820820820821	9.21935079739713e-15\\
-31.981981981982	1.15817206488544e-14\\
-31.8818818818819	1.45365829300069e-14\\
-31.7817817817818	1.82292580258369e-14\\
-31.6816816816817	2.28398921787164e-14\\
-31.5815815815816	2.85916055090593e-14\\
-31.4814814814815	3.57604998654804e-14\\
-31.3813813813814	4.46879404671554e-14\\
-31.2812812812813	5.57956151440647e-14\\
-31.1811811811812	6.96039838467394e-14\\
-31.0810810810811	8.67548629210651e-14\\
-30.980980980981	1.08039048158133e-13\\
-30.8808808808809	1.34430073522426e-13\\
-30.7807807807808	1.67125435568483e-13\\
-30.6806806806807	2.0759689508452e-13\\
-30.5805805805806	2.57651807304605e-13\\
-30.4804804804805	3.19507841932471e-13\\
-30.3803803803804	3.95883948402445e-13\\
-30.2802802802803	4.90111017271994e-13\\
-30.1801801801802	6.06266405779632e-13\\
-30.0800800800801	7.49337358835876e-13\\
-29.97997997998	9.25419395298594e-13\\
-29.8798798798799	1.14195697834867e-12\\
-29.7797797797798	1.40803529005908e-12\\
-29.6796796796797	1.7347337340158e-12\\
-29.5795795795796	2.1355539561213e-12\\
-29.4794794794795	2.62693777425968e-12\\
-29.3793793793794	3.22889352811028e-12\\
-29.2792792792793	3.96575310356685e-12\\
-29.1791791791792	4.86708637437327e-12\\
-29.0790790790791	5.96880518287982e-12\\
-28.978978978979	7.31449542666244e-12\\
-28.8788788788789	8.95702353614816e-12\\
-28.7787787787788	1.09604728683271e-11\\
-28.6786786786787	1.34024765985461e-11\\
-28.5785785785786	1.63770269180576e-11\\
-28.4784784784785	1.99978561580227e-11\\
-28.3783783783784	2.44025043588185e-11\\
-28.2782782782783	2.97572103781954e-11\\
-28.1781781781782	3.62627905853085e-11\\
-28.0780780780781	4.41617013529345e-11\\
-27.977977977978	5.37465199246102e-11\\
-27.8778778778779	6.53701239660784e-11\\
-27.7777777777778	7.94579045942497e-11\\
-27.6776776776777	9.65224125459627e-11\\
-27.5775775775776	1.17180914331943e-10\\
-27.4774774774775	1.42176426992345e-10\\
-27.3773773773774	1.72402909106426e-10\\
-27.2772772772773	2.08935415158427e-10\\
-27.1771771771772	2.53066173921663e-10\\
-27.0770770770771	3.0634773352806e-10\\
-26.976976976977	3.70644531416666e-10\\
-26.8768768768769	4.48194502335607e-10\\
-26.7767767767768	5.41682638932606e-10\\
-26.6766766766767	6.54328775278663e-10\\
-26.5765765765766	7.8999228331246e-10\\
-26.4764764764765	9.53296866565673e-10\\
-26.3763763763764	1.14977921725692e-09\\
-26.2762762762763	1.38606598652745e-09\\
-26.1761761761762	1.67008432008681e-09\\
-26.0760760760761	2.01131215225374e-09\\
-25.975975975976	2.42107555262148e-09\\
-25.8758758758759	2.91290170692765e-09\\
-25.7757757757758	3.5029376164261e-09\\
-25.6756756756757	4.21044635153418e-09\\
-25.5755755755756	5.05839473377492e-09\\
-25.4754754754755	6.07414868820767e-09\\
-25.3753753753754	7.29029525551141e-09\\
-25.2752752752753	8.74561343383233e-09\\
-25.1751751751752	1.04862196975616e-08\\
-25.0750750750751	1.25669182831032e-08\\
-24.974974974975	1.50527912184649e-08\\
-24.8748748748749	1.80210686911773e-08\\
-24.7747747747748	2.15633267943588e-08\\
-24.6746746746747	2.5788067070795e-08\\
-24.5745745745746	3.08237407078958e-08\\
-24.4744744744745	3.68222898521766e-08\\
-24.3743743743744	4.39632894525689e-08\\
-24.2742742742743	5.24587854622077e-08\\
-24.1741741741742	6.25589392961205e-08\\
-24.0740740740741	7.4558604338453e-08\\
-23.973973973974	8.88049782115673e-08\\
-23.8738738738739	1.05706494667452e-07\\
-23.7737737737738	1.25743141558491e-07\\
-23.6736736736737	1.49478416620094e-07\\
-23.5735735735736	1.77573160992185e-07\\
-23.4734734734735	2.10801541768143e-07\\
-23.3733733733734	2.50069489642211e-07\\
-23.2732732732733	2.96435936185495e-07\\
-23.1731731731732	3.5113723767122e-07\\
-23.0730730730731	4.15615218940375e-07\\
-22.972972972973	4.91549321786476e-07\\
-22.8728728728729	5.80893397962138e-07\\
-22.7727727727728	6.85917747364474e-07\\
-22.6726726726727	8.09257067401224e-07\\
-22.5725725725726	9.53965050091696e-07\\
-22.4724724724725	1.12357643917886e-06\\
-22.3723723723724	1.32217744041737e-06\\
-22.2722722722723	1.55448546417466e-06\\
-22.1721721721722	1.82593927036092e-06\\
-22.0720720720721	2.1428006812046e-06\\
-21.971971971972	2.51226912710067e-06\\
-21.8718718718719	2.9426103941257e-06\\
-21.7717717717718	3.44330104812238e-06\\
-21.6716716716717	4.0251901186115e-06\\
-21.5715715715716	4.7006797350998e-06\\
-21.4714714714715	5.48392651730759e-06\\
-21.3713713713714	6.39106562789832e-06\\
-21.2712712712713	7.44045949965501e-06\\
-21.1711711711712	8.65297334665515e-06\\
-21.0710710710711	1.00522796585006e-05\\
-20.970970970971	1.16651939554259e-05\\
-20.8708708708709	1.35220441472048e-05\\
-20.7707707707708	1.56570758869592e-05\\
-20.6706706706707	1.81088963387174e-05\\
-20.5705705705706	2.0920958781029e-05\\
-20.4704704704705	2.41420904440263e-05\\
-20.3703703703704	2.78270659196509e-05\\
-20.2702702702703	3.20372283897575e-05\\
-20.1701701701702	3.6841160779681e-05\\
-20.0700700700701	4.23154087607001e-05\\
-19.96996996997	4.85452572886435e-05\\
-19.8698698698699	5.56255620726901e-05\\
-19.7697697697698	6.36616370132486e-05\\
-19.6696696696697	7.27701982259508e-05\\
-19.5695695695696	8.30803647757358e-05\\
-19.4694694694695	9.47347156766774e-05\\
-19.3693693693694	0.000107890402066008\\
-19.2692692692693	0.000122720312731842\\
-19.1691691691692	0.000139414290361206\\
-19.0690690690691	0.000158180394977089\\
-18.968968968969	0.000179246210050113\\
-18.8688688688689	0.000202860185703455\\
-18.7687687687688	0.000229293012281397\\
-18.6686686686687	0.000258839016326495\\
-18.5685685685686	0.000291817569713959\\
-18.4684684684685	0.00032857450133208\\
-18.3683683683684	0.000369483499284383\\
-18.2682682682683	0.000414947490134486\\
-18.1681681681682	0.000465399980232503\\
-18.0680680680681	0.000521306342668666\\
-17.967967967968	0.000583165031914114\\
-17.8678678678679	0.000651508706751465\\
-17.7677677677678	0.000726905240691724\\
-17.6676676676677	0.000809958597744332\\
-17.5675675675676	0.000901309550180782\\
-17.4674674674675	0.00100163621383761\\
-17.3673673673674	0.00111165437557197\\
-17.2672672672673	0.00123211758674319\\
-17.1671671671672	0.00136381699607908\\
-17.0670670670671	0.00150758089502738\\
-16.966966966967	0.0016642739487234\\
-16.8668668668669	0.00183479608605529\\
-16.7667667667668	0.0020200810230073\\
-16.6666666666667	0.00222109439453794\\
-16.5665665665666	0.0024388314717278\\
-16.4664664664665	0.00267431444283267\\
-16.3663663663664	0.00292858923921972\\
-16.2662662662663	0.00320272188995919\\
-16.1661661661662	0.00349779439210001\\
-16.0660660660661	0.00381490008737464\\
-15.965965965966	0.00415513854025161\\
-15.8658658658659	0.00451960991687061\\
-15.7657657657658	0.00490940886943293\\
-15.6656656656657	0.00532561793605284\\
-15.5655655655656	0.00576930047186333\\
-15.4654654654655	0.00624149313326938\\
-15.3653653653654	0.00674319794359748\\
-15.2652652652653	0.00727537397494\\
-15.1651651651652	0.00783892868766613\\
-15.0650650650651	0.00843470897578936\\
-14.964964964965	0.00906349197305993\\
-14.8648648648649	0.00972597568119768\\
-14.7647647647648	0.0104227694880005\\
-14.6646646646647	0.0111543846490556\\
-14.5645645645646	0.0119212248123425\\
-14.4644644644645	0.0127235766700442\\
-14.3643643643644	0.013561600826272\\
-14.2642642642643	0.0144353229730614\\
-14.1641641641642	0.0153446254698105\\
-14.0640640640641	0.0162892394232217\\
-13.963963963964	0.0172687373656819\\
-13.8638638638639	0.018282526629812\\
-13.7637637637638	0.0193298435155574\\
-13.6636636636637	0.0204097483436423\\
-13.5635635635636	0.0215211214854228\\
-13.4634634634635	0.0226626604541391\\
-13.3633633633634	0.0238328781362786\\
-13.2632632632633	0.025030102234235\\
-13.1631631631632	0.0262524759827221\\
-13.0630630630631	0.0274979601915295\\
-12.962962962963	0.0287643366562609\\
-12.8628628628629	0.0300492129667725\\
-12.7627627627628	0.0313500287302395\\
-12.6626626626627	0.032664063212251\\
-12.5625625625626	0.0339884443852141\\
-12.4624624624625	0.0353201593588032\\
-12.3623623623624	0.0366560661523812\\
-12.2622622622623	0.0379929067544454\\
-12.1621621621622	0.0393273213993892\\
-12.0620620620621	0.040655863977432\\
-11.961961961962	0.041975018479638\\
-11.8618618618619	0.0432812163667364\\
-11.7617617617618	0.044570854738145\\
-11.6616616616617	0.0458403151663905\\
-11.5615615615616	0.0470859830521752\\
-11.4614614614615	0.0483042673468311\\
-11.3613613613614	0.0494916204819696\\
-11.2612612612613	0.05064455834091\\
-11.1611611611612	0.0517596801030439\\
-11.0610610610611	0.0528336877907675\\
-10.960960960961	0.0538634053490174\\
-10.8608608608609	0.0548457970898275\\
-10.7607607607608	0.0557779853386695\\
-10.6606606606607	0.056657267125623\\
-10.5605605605606	0.0574811297725849\\
-10.4604604604605	0.0582472652376836\\
-10.3603603603604	0.0589535830896985\\
-10.2602602602603	0.0595982219984623\\
-10.1601601601602	0.060179559641776\\
-10.0600600600601	0.0606962209451205\\
-9.95995995995996	0.0611470845871859\\
-9.85985985985986	0.0615312877217653\\
-9.75975975975976	0.0618482288846257\\
-9.65965965965966	0.0620975690723482\\
-9.55955955955956	0.0622792309985858\\
-9.45945945945946	0.0623933965514638\\
-9.35935935935936	0.0624405024937261\\
-9.25925925925926	0.0624212344644624\\
-9.15915915915916	0.0623365193576304\\
-9.05905905905906	0.0621875161678979\\
-8.95895895895896	0.0619756054083884\\
-8.85885885885886	0.0617023772175546\\
-8.75875875875876	0.0613696182834733\\
-8.65865865865866	0.0609792977232442\\
-8.55855855855856	0.0605335520627769\\
-8.45845845845846	0.0600346694680086\\
-8.35835835835836	0.0594850733824658\\
-8.25825825825826	0.0588873057280536\\
-8.15815815815816	0.058244009826054\\
-8.05805805805806	0.0575579131935696\\
-7.95795795795796	0.0568318103671424\\
-7.85785785785786	0.0560685459001002\\
-7.75775775775776	0.0552709976734483\\
-7.65765765765766	0.0544420606519709\\
-7.55755755755756	0.0535846312077843\\
-7.45745745745746	0.0527015921230619\\
-7.35735735735736	0.0517957983722027\\
-7.25725725725726	0.0508700637715277\\
-7.15715715715716	0.0499271485718485\\
-7.05705705705706	0.048969748056154\\
-6.95695695695696	0.04800048219139\\
-6.85685685685686	0.0470218863700442\\
-6.75675675675676	0.0460364032641794\\
-6.65665665665666	0.0450463758018398\\
-6.55655655655656	0.0440540412635432\\
-6.45645645645646	0.043061526485014\\
-6.35635635635636	0.0420708441415179\\
-6.25625625625626	0.0410838900792512\\
-6.15615615615616	0.0401024416502894\\
-6.05605605605606	0.0391281569996947\\
-5.95595595595596	0.0381625752465603\\
-5.85585585585586	0.0372071174950688\\
-5.75575575575576	0.0362630886070786\\
-5.65565565565566	0.0353316796643121\\
-5.55555555555556	0.0344139710458967\\
-5.45545545545546	0.0335109360457564\\
-5.35535535535536	0.0326234449541209\\
-5.25525525525526	0.0317522695281562\\
-5.15515515515516	0.0308980877783422\\
-5.05505505505506	0.03006148899965\\
-4.95495495495496	0.0292429789797244\\
-4.85485485485486	0.028442985320045\\
-4.75475475475476	0.0276618628103436\\
-4.65465465465466	0.0268998988012795\\
-4.55455455455456	0.0261573185254363\\
-4.45445445445446	0.0254342903219915\\
-4.35435435435436	0.0247309307258416\\
-4.25425425425426	0.0240473093874428\\
-4.15415415415416	0.0233834537950764\\
-4.05405405405406	0.0227393537765792\\
-3.95395395395396	0.0221149657627338\\
-3.85385385385386	0.0215102167994293\\
-3.75375375375376	0.020925008300313\\
-3.65365365365366	0.0203592195359374\\
-3.55355355355356	0.019812710859301\\
-3.45345345345346	0.0192853266711848\\
-3.35335335335336	0.0187768981317573\\
-3.25325325325326	0.01828724562757\\
-3.15315315315316	0.0178161810052696\\
-3.05305305305306	0.0173635095851336\\
-2.95295295295296	0.0169290319688932\\
-2.85285285285286	0.0165125456572607\\
-2.75275275275276	0.0161138464931522\\
-2.65265265265266	0.0157327299468091\\
-2.55255255255256	0.0153689922589158\\
-2.45245245245246	0.015022431457401\\
-2.35235235235236	0.0146928482629481\\
-2.25225225225226	0.0143800468973497\\
-2.15215215215215	0.0140838358077637\\
-2.05205205205205	0.0138040283186995\\
-1.95195195195195	0.0135404432222176\\
-1.85185185185185	0.0132929053154022\\
-1.75175175175175	0.0130612458926881\\
-1.65165165165165	0.0128453031991382\\
-1.55155155155155	0.0126449228492862\\
-1.45145145145145	0.0124599582147209\\
-1.35135135135135	0.0122902707822133\\
-1.25125125125125	0.0121357304828947\\
-1.15115115115115	0.011996215991801\\
-1.05105105105105	0.011871614996027\\
-0.950950950950954	0.0117618244287875\\
-0.850850850850854	0.0116667506658729\\
-0.750750750750754	0.0115863096803257\\
-0.650650650650654	0.011520427150647\\
-0.550550550550554	0.0114690385174774\\
-0.450450450450454	0.0114320889834757\\
-0.350350350350354	0.0114095334510486\\
-0.250250250250254	0.0114013363926486\\
-0.150150150150154	0.0114074716485575\\
-0.0500500500500536	0.011427922147397\\
0.0500500500500536	0.0114626795450452\\
0.150150150150154	0.0115117437781845\\
0.250250250250254	0.0115751225293393\\
0.350350350350354	0.0116528306009821\\
0.450450450450454	0.0117448891970722\\
0.550550550550554	0.0118513251112326\\
0.650650650650654	0.011972169821658\\
0.750750750750754	0.0121074584937609\\
0.850850850850854	0.0122572288924981\\
0.950950950950954	0.0124215202072605\\
1.05105105105105	0.0126003717931402\\
1.15115115115115	0.012793821833312\\
1.25125125125125	0.0130019059281502\\
1.35135135135135	0.0132246556175597\\
1.45145145145145	0.0134620968438046\\
1.55155155155155	0.0137142483628712\\
1.65165165165165	0.0139811201130911\\
1.75175175175175	0.0142627115503766\\
1.85185185185185	0.014559009959964\\
1.95195195195195	0.0148699887550335\\
2.05205205205205	0.0151956057729607\\
2.15215215215215	0.0155358015802548\\
2.25225225225226	0.0158904977974538\\
2.35235235235236	0.0162595954553681\\
2.45245245245246	0.0166429733941026\\
2.55255255255256	0.0170404867162269\\
2.65265265265266	0.0174519653053231\\
2.75275275275276	0.0178772124209084\\
2.85285285285286	0.0183160033804134\\
2.95295295295296	0.0187680843385025\\
3.05305305305306	0.0192331711735449\\
3.15315315315316	0.0197109484904983\\
3.25325325325326	0.0202010687488505\\
3.35335335335336	0.0207031515235781\\
3.45345345345346	0.0212167829063474\\
3.55355355355356	0.0217415150533849\\
3.65365365365366	0.0222768658856085\\
3.75375375375376	0.0228223189457306\\
3.85385385385386	0.0233773234161318\\
3.95395395395396	0.0239412943003658\\
4.05405405405406	0.0245136127701957\\
4.15415415415416	0.0250936266790949\\
4.25425425425426	0.0256806512421636\\
4.35435435435436	0.0262739698814413\\
4.45445445445446	0.0268728352346248\\
4.55455455455456	0.0274764703242507\\
4.65465465465466	0.028084069883468\\
4.75475475475476	0.0286948018336237\\
4.85485485485486	0.0293078089080115\\
4.95495495495496	0.0299222104153044\\
5.05505505505506	0.030537104135402\\
5.15515515515516	0.0311515683396855\\
5.25525525525526	0.0317646639269896\\
5.35535535535536	0.032375436665971\\
5.45545545545546	0.0329829195339899\\
5.55555555555556	0.0335861351421163\\
5.65565565565566	0.0341840982354385\\
5.75575575575576	0.0347758182574866\\
5.85585585585586	0.0353603019672842\\
5.95595595595596	0.0359365560973195\\
6.05605605605606	0.036503590040571\\
6.15615615615616	0.0370604185546433\\
6.25625625625626	0.0376060644710548\\
6.35635635635636	0.0381395613977797\\
6.45645645645646	0.0386599564032721\\
6.55655655655656	0.0391663126703925\\
6.65665665665666	0.0396577121089137\\
6.75675675675676	0.0401332579155995\\
6.85685685685686	0.0405920770712219\\
6.95695695695696	0.0410333227643139\\
7.05705705705706	0.041456176731927\\
7.15715715715716	0.0418598515081888\\
7.25725725725726	0.0422435925720192\\
7.35735735735736	0.0426066803859625\\
7.45745745745746	0.0429484323187252\\
7.55755755755756	0.0432682044446684\\
7.65765765765766	0.0435653932141841\\
7.75775775775776	0.043839436989581\\
7.85785785785786	0.0440898174418174\\
7.95795795795796	0.0443160608041347\\
8.05805805805806	0.0445177389793648\\
8.15815815815816	0.0446944704984023\\
8.25825825825826	0.044845921328047\\
8.35835835835836	0.0449718055271195\\
8.45845845845846	0.0450718857504423\\
8.55855855855856	0.0451459736009485\\
8.65865865865866	0.0451939298308262\\
8.75875875875876	0.0452156643932309\\
8.85885885885886	0.0452111363466952\\
8.95895895895896	0.0451803536149312\\
9.05905905905906	0.0451233726052547\\
9.15915915915916	0.0450402976893639\\
9.25925925925926	0.0449312805506703\\
9.35935935935936	0.0447965194028097\\
9.45945945945946	0.0446362580843549\\
9.55955955955956	0.0444507850351089\\
9.65965965965966	0.0442404321596723\\
9.75975975975976	0.0440055735842634\\
9.85985985985986	0.0437466243130104\\
9.95995995995996	0.0434640387901424\\
10.0600600600601	0.0431583093746787\\
10.1601601601602	0.0428299647343482\\
10.2602602602603	0.0424795681655785\\
10.3603603603604	0.0421077158464588\\
10.4604604604605	0.0417150350296247\\
10.5605605605606	0.0413021821820198\\
10.6606606606607	0.0408698410784718\\
10.7607607607608	0.0404187208559783\\
10.8608608608609	0.0399495540355266\\
10.960960960961	0.0394630945181846\\
11.0610610610611	0.0389601155620846\\
11.1611611611612	0.0384414077467936\\
11.2612612612613	0.0379077769314161\\
11.3613613613614	0.0373600422126091\\
11.4614614614615	0.0367990338885137\\
11.5615615615616	0.0362255914344167\\
11.6616616616617	0.0356405614957522\\
11.7617617617618	0.0350447959038439\\
11.8618618618619	0.0344391497195672\\
11.961961961962	0.0338244793098834\\
12.0620620620621	0.0332016404619636\\
12.1621621621622	0.0325714865393807\\
12.2622622622623	0.0319348666846055\\
12.3623623623624	0.0312926240717916\\
12.4624624624625	0.0306455942135895\\
12.5625625625626	0.0299946033254706\\
12.6626626626627	0.0293404667507924\\
12.7627627627628	0.0286839874495789\\
12.8628628628629	0.0280259545537331\\
12.962962962963	0.0273671419911443\\
13.0630630630631	0.0267083071808934\\
13.1631631631632	0.0260501898015069\\
13.2632632632633	0.0253935106339533\\
13.3633633633634	0.0247389704808231\\
13.4634634634635	0.0240872491628816\\
13.5635635635636	0.0234390045939336\\
13.6636636636637	0.0227948719346926\\
13.7637637637638	0.0221554628261001\\
13.8638638638639	0.0215213647023036\\
13.963963963964	0.020893140183258\\
14.0640640640641	0.0202713265466871\\
14.1641641641642	0.0196564352789093\\
14.2642642642643	0.0190489517038064\\
14.3643643643644	0.0184493346890003\\
14.4644644644645	0.0178580164280838\\
14.5645645645646	0.0172754022975499\\
14.6646646646647	0.0167018707868631\\
14.7647647647648	0.0161377734999251\\
14.8648648648649	0.0155834352260052\\
14.964964964965	0.0150391540780304\\
15.0650650650651	0.0145052016959661\\
15.1651651651652	0.013981823512865\\
15.2652652652653	0.0134692390810142\\
15.3653653653654	0.0129676424554821\\
15.4654654654655	0.0124772026322398\\
15.5655655655656	0.0119980640379268\\
15.6656656656657	0.0115303470682303\\
15.7657657657658	0.011074148671763\\
15.8658658658659	0.0106295429762535\\
15.965965965966	0.0101965819538038\\
16.0660660660661	0.00977529612192199\\
16.1661661661662	0.00936569527700831\\
16.2662662662663	0.00896776925695128\\
16.3663663663664	0.00858148872948748\\
16.4664664664665	0.00820680600298375\\
16.5665665665666	0.00784365585632433\\
16.6666666666667	0.00749195638461524\\
16.7667667667668	0.00715160985746776\\
16.8668668668669	0.00682250358667692\\
16.966966966967	0.00650451080018373\\
17.0670670670671	0.00619749151928644\\
17.1671671671672	0.00590129343616051\\
17.2672672672673	0.00561575278884332\\
17.3673673673674	0.00534069523095271\\
17.4674674674675	0.00507593669352259\\
17.5675675675676	0.00482128423646698\\
17.6676676676677	0.00457653688731278\\
17.7677677677678	0.00434148646498197\\
17.8678678678679	0.00411591838654374\\
17.967967967968	0.00389961245500655\\
18.0680680680681	0.00369234362636783\\
18.1681681681682	0.00349388275429336\\
18.2682682682683	0.00330399731095089\\
18.3683683683684	0.00312245208267861\\
18.4684684684685	0.00294900983932256\\
18.5685685685686	0.00278343197623194\\
18.6686686686687	0.00262547912805198\\
18.7687687687688	0.00247491175360528\\
18.8688688688689	0.00233149069129746\\
18.968968968969	0.00219497768462721\\
19.0690690690691	0.00206513587751791\\
19.1691691691692	0.00194173027932293\\
19.2692692692693	0.00182452819948345\\
19.3693693693694	0.00171329965194116\\
19.4694694694695	0.00160781772952312\\
19.5695695695696	0.00150785894862647\\
19.6696696696697	0.00141320356463225\\
19.7697697697698	0.00132363585857399\\
19.8698698698699	0.00123894439567384\\
19.96996996997	0.00115892225644088\\
20.0700700700701	0.00108336724109828\\
20.1701701701702	0.00101208204817303\\
20.2702702702703	0.000944874428138997\\
20.3703703703704	0.000881557313056092\\
20.4704704704705	0.000821948923191118\\
20.5705705705706	0.000765872851642914\\
20.6706706706707	0.000713158128023593\\
20.7707707707708	0.000663639262270918\\
20.8708708708709	0.000617156269682868\\
20.970970970971	0.000573554678276072\\
21.0710710710711	0.000532685519573783\\
21.1711711711712	0.000494405303928252\\
21.2712712712713	0.000458575981475614\\
21.3713713713714	0.000425064889810487\\
21.4714714714715	0.000393744689451428\\
21.5715715715716	0.000364493288148811\\
21.6716716716717	0.000337193755062795\\
21.7717717717718	0.000311734225812247\\
21.8718718718719	0.000288007799365254\\
21.971971971972	0.000265912427709339\\
22.0720720720721	0.000245350799204308\\
22.1721721721722	0.000226230216483879\\
22.2722722722723	0.00020846246973351\\
22.3723723723724	0.000191963706132135\\
22.4724724724725	0.000176654296204507\\
22.5725725725726	0.000162458697789486\\
22.6726726726727	0.000149305318287497\\
22.7727727727728	0.000137126375808441\\
22.8728728728729	0.000125857759799227\\
22.972972972973	0.000115438891688509\\
23.0730730730731	0.000105812586044984\\
23.1731731731732	9.69249127052617e-05\\
23.2732732732733	8.87250602876857e-05\\
23.3733733733734	8.1165201470046e-05\\
23.4734734734735	7.42003603717329e-05\\
23.5735735735736	6.77882823448825e-05\\
23.6736736736737	6.18893064443397e-05\\
23.7737737737738	5.6466240813126e-05\\
23.8738738738739	5.14842411883783e-05\\
23.973973973974	4.69106927026996e-05\\
24.0740740740741	4.27150951273585e-05\\
24.1741741741742	3.88689516770117e-05\\
24.2742742742743	3.5345661470438e-05\\
24.3743743743744	3.21204157183226e-05\\
24.4744744744745	2.91700976872614e-05\\
24.5745745745746	2.64731864689861e-05\\
24.6746746746747	2.40096645651813e-05\\
24.7747747747748	2.17609292812643e-05\\
24.8748748748749	1.97097079069702e-05\\
24.974974974975	1.78399766475839e-05\\
25.0750750750751	1.61368832570441e-05\\
25.1751751751752	1.45866733129303e-05\\
25.2752752752753	1.31766200634101e-05\\
25.3753753753754	1.189495776756e-05\\
25.4754754754755	1.07308184429641e-05\\
25.5755755755756	9.67417192812005e-06\\
25.6756756756757	8.71576916183705e-06\\
25.7757757757758	7.84708857745125e-06\\
25.8758758758759	7.06028550622949e-06\\
25.975975975976	6.34814448172674e-06\\
26.0760760760761	5.7040343350263e-06\\
26.1761761761762	5.12186596967702e-06\\
26.2762762762763	4.59605270466891e-06\\
26.3763763763764	4.12147307391403e-06\\
26.4764764764765	3.69343597134655e-06\\
26.5765765765766	3.3076480318898e-06\\
26.6766766766767	2.96018314008199e-06\\
26.7767767767768	2.64745396007923e-06\\
26.8768768768769	2.366185382995e-06\\
26.976976976977	2.11338979006209e-06\\
27.0770770770771	1.88634403286007e-06\\
27.1771771771772	1.68256803480998e-06\\
27.2772772772773	1.49980492125237e-06\\
27.3773773773774	1.33600258867033e-06\\
27.4774774774775	1.18929662695477e-06\\
27.5775775775776	1.05799451201722e-06\\
27.6776776776777	9.40560989499443e-07\\
27.7777777777778	8.35604573794897e-07\\
27.8778778778779	7.4186509005674e-07\\
27.977977977978	6.58202190306755e-07\\
28.0780780780781	5.83584778158904e-07\\
28.1781781781782	5.17081280019365e-07\\
28.2782782782783	4.57850703905356e-07\\
28.3783783783784	4.05134430230842e-07\\
28.4784784784785	3.58248682025674e-07\\
28.5785785785786	3.16577625081121e-07\\
28.6786786786787	2.79567051440671e-07\\
28.7787787787788	2.467186024772e-07\\
28.8788788788789	2.17584490511072e-07\\
28.978978978979	1.91762680527119e-07\\
29.0790790790791	1.68892496038769e-07\\
29.1791791791792	1.48650615525495e-07\\
29.2792792792793	1.30747428133911e-07\\
29.3793793793794	1.14923719485146e-07\\
29.4794794794795	1.00947660471996e-07\\
29.5795795795796	8.86120738612706e-08\\
29.6796796796797	7.77319553415539e-08\\
29.7797797797798	6.81422273774127e-08\\
29.8798798798799	5.96957058504138e-08\\
29.97997997998	5.22612609889652e-08\\
30.0800800800801	4.57221555159283e-08\\
30.1801801801802	3.99745442792277e-08\\
30.2802802802803	3.49261208797192e-08\\
30.3803803803804	3.0494897976433e-08\\
30.4804804804805	2.66081090357018e-08\\
30.5805805805806	2.32012203015335e-08\\
30.6806806806807	2.02170427037847e-08\\
30.7807807807808	1.76049342919654e-08\\
30.8808808808809	1.53200845897033e-08\\
30.980980980981	1.33228730115899e-08\\
31.0810810810811	1.15782941739971e-08\\
31.1811811811812	1.00554435678589e-08\\
31.2812812812813	8.72705764780955e-09\\
31.3813813813814	7.56910293159504e-09\\
31.4814814814815	6.5604091995075e-09\\
31.5815815815816	5.68234233862589e-09\\
31.6816816816817	4.91851279376899e-09\\
31.7817817817818	4.25451596891673e-09\\
31.8818818818819	3.67770127202777e-09\\
31.981981981982	3.17696681505159e-09\\
32.0820820820821	2.74257707181407e-09\\
32.1821821821822	2.36600106146654e-09\\
32.2822822822823	2.03976886636665e-09\\
32.3823823823824	1.75734451248243e-09\\
32.4824824824825	1.51301343945969e-09\\
32.5825825825826	1.30178296801119e-09\\
32.6826826826827	1.11929433582418e-09\\
32.7827827827828	9.61745021165905e-10\\
32.8828828828829	8.2582020713428e-10\\
32.982982982983	7.08632360281399e-10\\
33.0830830830831	6.07668006278344e-10\\
33.1831831831832	5.20740883443353e-10\\
33.2832832832833	4.4595074329876e-10\\
33.3833833833834	3.81647146749305e-10\\
33.4834834834835	3.26397675813838e-10\\
33.5835835835836	2.78960044848074e-10\\
33.6836836836837	2.38257652565598e-10\\
33.7837837837838	2.03358167530978e-10\\
33.8838838838839	1.73454785745809e-10\\
33.983983983984	1.47849840004842e-10\\
34.0840840840841	1.25940477350042e-10\\
34.1841841841842	1.0720615363459e-10\\
34.2842842842843	9.11977233280052e-11\\
34.3843843843844	7.75279286100831e-11\\
34.4844844844845	6.58631148457704e-11\\
34.5845845845846	5.59160200031632e-11\\
34.6846846846847	4.74395037430175e-11\\
34.7847847847848	4.02210980139261e-11\\
34.8848848848849	3.40782752530359e-11\\
34.984984984985	2.88543429157416e-11\\
35.0850850850851	2.44148842179522e-11\\
35.1851851851852	2.06446748313791e-11\\
35.2852852852853	1.74450139701203e-11\\
35.3853853853854	1.47314159745452e-11\\
35.4854854854855	1.24316152519955e-11\\
35.5855855855856	1.04838433764947e-11\\
35.6856856856857	8.83534237413591e-12\\
35.7857857857858	7.44108280960194e-12\\
35.8858858858859	6.26265931611314e-12\\
35.985985985986	5.26733974152505e-12\\
36.0860860860861	4.4272471757767e-12\\
36.1861861861862	3.71865683124555e-12\\
36.2862862862863	3.12139211392876e-12\\
36.3863863863864	2.61830629056824e-12\\
36.4864864864865	2.19483796110711e-12\\
36.5865865865866	1.8386301192308e-12\\
36.6866866866867	1.53920395456056e-12\\
36.7867867867868	1.28767974333711e-12\\
36.8868868868869	1.07653821225459e-12\\
36.986986986987	8.99416661925984e-13\\
37.0870870870871	7.50934919429843e-13\\
37.1871871871872	6.26546868567763e-13\\
37.2872872872873	5.22413895106207e-13\\
37.3873873873874	4.3529709400649e-13\\
37.4874874874875	3.62465526666689e-13\\
37.5875875875876	3.0161819743783e-13\\
37.6876876876877	2.50817747959341e-13\\
37.7877877877878	2.08434152019034e-13\\
37.8878878878879	1.73096938657957e-13\\
37.987987987988	1.43654682321045e-13\\
38.0880880880881	1.19140680547712e-13\\
38.1881881881882	9.87438959604949e-14\\
38.2882882882883	8.17843735910096e-14\\
38.3883883883884	6.76924598753726e-14\\
38.4884884884885	5.5991248558664e-14\\
38.5885885885886	4.62817635268294e-14\\
38.6886886886887	3.82304611928188e-14\\
38.7887887887888	3.15586971965127e-14\\
38.8888888888889	2.60338553026525e-14\\
38.988988988989	2.14618817655726e-14\\
39.0890890890891	1.76810071699262e-14\\
39.1891891891892	1.45564707979013e-14\\
39.2892892892893	1.19760907310605e-14\\
39.3893893893894	9.84654687078212e-15\\
39.4894894894895	8.0902644598031e-15\\
39.5895895895896	6.64280302797412e-15\\
39.6896896896897	5.45067041449129e-15\\
39.7897897897898	4.4694940195619e-15\\
39.8898898898899	3.66249203927808e-15\\
39.98998998999	2.99919641979628e-15\\
40.0900900900901	2.45438687173359e-15\\
40.1901901901902	2.00720171899337e-15\\
40.2902902902903	1.64039679412579e-15\\
40.3903903903904	1.33972818510003e-15\\
40.4904904904905	1.09343851425087e-15\\
40.5905905905906	8.91829698419571e-16\\
40.6906906906907	7.26907892996423e-16\\
40.7907907907908	5.92088640837013e-16\\
40.8908908908909	4.81952197166058e-16\\
40.990990990991	3.92040640738364e-16\\
41.0910910910911	3.18689758197034e-16\\
41.1911911911912	2.58889843862545e-16\\
41.2912912912913	2.10170525934334e-16\\
41.3913913913914	1.7050554176414e-16\\
41.4914914914915	1.38234064397187e-16\\
41.5915915915916	1.11995751034945e-16\\
41.6916916916917	9.06771592343204e-17\\
41.7917917917918	7.33675735205738e-17\\
41.8918918918919	5.93226162973858e-17\\
41.991991991992	4.79342931310987e-17\\
42.0920920920921	3.87063526245808e-17\\
42.1921921921922	3.12340327081388e-17\\
42.2922922922923	2.51874245855276e-17\\
42.3923923923924	2.02978180898906e-17\\
42.4924924924925	1.63465022788439e-17\\
42.5925925925926	1.31555864591549e-17\\
42.6926926926927	1.05804826019341e-17\\
42.7927927927928	8.50375290050794e-18\\
42.8928928928929	6.83007821817707e-18\\
42.992992992993	5.4821461946226e-18\\
43.0930930930931	4.39729334899808e-18\\
43.1931931931932	3.52476490279034e-18\\
43.2932932932933	2.82348030285767e-18\\
43.3933933933934	2.2602124339337e-18\\
43.4934934934935	1.80810500171268e-18\\
43.5935935935936	1.44546615010115e-18\\
43.6936936936937	1.15478755400024e-18\\
43.7937937937938	9.21947420712217e-19\\
43.8938938938939	7.35563385836656e-19\\
43.993993993994	5.8646749079947e-19\\
44.0940940940941	4.67280516888379e-19\\
44.1941941941942	3.7206712160488e-19\\
44.2942942942943	2.96056639880672e-19\\
44.3943943943944	2.3541720947841e-19\\
44.4944944944945	1.87073167453287e-19\\
44.5945945945946	1.48557534177111e-19\\
44.6946946946947	1.17892928314557e-19\\
44.7947947947948	9.34955021718036e-20\\
44.8948948948949	7.40975029004764e-20\\
44.994994994995	5.86848929474456e-20\\
45.0950950950951	4.64471372255848e-20\\
45.1951951951952	3.67368129050874e-20\\
45.2952952952953	2.90371435773677e-20\\
45.3953953953954	2.2935921733222e-20\\
45.4954954954955	1.81045775009603e-20\\
45.5955955955956	1.42813900646622e-20\\
45.6956956956957	1.12580314699447e-20\\
45.7957957957958	8.86878906869592e-21\\
45.8958958958959	6.98193954448246e-21\\
45.995995995996	5.49284991282176e-21\\
46.0960960960961	4.31846368008538e-21\\
46.1961961961962	3.39289719486933e-21\\
46.2962962962963	2.66392516462519e-21\\
46.3963963963964	2.090177799097e-21\\
46.4964964964965	1.63890707904912e-21\\
46.5965965965966	1.28420785530206e-21\\
46.6966966966967	1.00560217383241e-21\\
46.7967967967968	7.86913462586128e-22\\
46.8968968968969	6.15371866811452e-22\\
46.996996996997	4.80903779431428e-22\\
47.0970970970971	3.7556804485191e-22\\
47.1971971971972	2.93108873787302e-22\\
47.2972972972973	2.28601560499009e-22\\
47.3973973973974	1.78171938455463e-22\\
47.4974974974975	1.38774384485139e-22\\
47.5975975975976	1.08016277136949e-22\\
47.6976976976977	8.40192867600602e-23\\
47.7977977977978	6.530984702031e-23\\
47.8978978978979	5.07327299939761e-23\\
47.997997997998	3.93828997303574e-23\\
48.0980980980981	3.05518165034958e-23\\
48.1981981981982	2.36851573698171e-23\\
48.2982982982983	1.83495493461007e-23\\
48.3983983983984	1.42064125140484e-23\\
48.4984984984985	1.09914080247869e-23\\
48.5985985985986	8.49830139544579e-24\\
48.6986986986987	6.56630148729211e-24\\
48.7987987987988	5.07013355373593e-24\\
48.8988988988989	3.91226144691395e-24\\
48.998998998999	3.01679799613715e-24\\
49.0990990990991	2.32474050365639e-24\\
49.1991991991992	1.79024563774815e-24\\
49.2992992992993	1.37771902742178e-24\\
49.3993993993994	1.059542981606e-24\\
49.4994994994995	8.14303670039404e-25\\
49.5995995995996	6.25408955271348e-25\\
49.6996996996997	4.80011552312479e-25\\
49.7997997997998	3.68170658157816e-25\\
49.8998998998999	2.82199700580878e-25\\
50	2.16159244504944e-25\\
};
\addlegendentry{True Integrand};

\addplot [color=blue,line width=2.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{-7.08649354556467	0\\
3.02156153347555	0\\
-5.2914620875038	0\\
-2.83422566475445	0\\
-4.69220083675104	0\\
-3.37634735413235	0\\
4.56236111923054	0\\
-4.46697474688129	0\\
17.4118702916433	0\\
2.98411194019413	0\\
5.19621795752871	0\\
-16.2924348399576	0\\
-4.25536217217144	0\\
9.44915137074957	0\\
3.44096625123278	0\\
13.5921859038811	0\\
-10.7267764186389	0\\
5.19296102866572	0\\
-6.16862106875693	0\\
-12.374696753437	0\\
11.0888697974373	0\\
-9.1417742993575	0\\
7.86902959905936	0\\
-1.79237319075101	0\\
0.84040618570881	0\\
-0.820808830160499	0\\
1e-06	0\\
};
\addlegendentry{Current Samples};

\addplot [color=red,line width=2.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{-7.22547054023829	0\\
};
\addlegendentry{Next Sample Point};


\addplot[area legend,solid,fill=gray,opacity=5.000000e-01,draw=black]
table[row sep=crcr] {%
x	y\\
-50	1.13446945084586e-11\\
-49.8998998998999	1.30706810827394e-11\\
-49.7997997997998	1.50526656873527e-11\\
-49.6996996996997	1.73275961780015e-11\\
-49.5995995995996	1.9937598278571e-11\\
-49.4994994994995	2.29306783153937e-11\\
-49.3993993993994	2.63615180239003e-11\\
-49.2992992992993	3.02923730272034e-11\\
-49.1991991991992	3.47940879841515e-11\\
-49.0990990990991	3.99472429624842e-11\\
-48.998998998999	4.58434473281389e-11\\
-48.8988988988989	5.25867993734963e-11\\
-48.7987987987988	6.02955320562823e-11\\
-48.6986986986987	6.91038676098205e-11\\
-48.5985985985986	7.91641064395451e-11\\
-48.4984984984985	9.06489786676942e-11\\
-48.3983983983984	1.03754289958016e-10\\
-48.2982982982983	1.18701896878383e-10\\
-48.1981981981982	1.35743051077322e-10\\
-48.0980980980981	1.55162156000411e-10\\
-47.997997997998	1.77280984797174e-10\\
-47.8978978978979	2.02463413515811e-10\\
-47.7977977977978	2.31120729702964e-10\\
-47.6976976976977	2.63717583174721e-10\\
-47.5975975975976	3.00778653064063e-10\\
-47.4974974974975	3.42896113344907e-10\\
-47.3973973973974	3.90737987955667e-10\\
-47.2972972972973	4.45057496473976e-10\\
-47.1971971971972	5.06703502112843e-10\\
-47.0970970970971	5.7663218570911e-10\\
-46.996996996997	6.55920082456113e-10\\
-46.8968968968969	7.45778632501409e-10\\
-46.7967967967968	8.47570412302192e-10\\
-46.6966966966967	9.62827230930838e-10\\
-46.5965965965966	1.09327029448492e-09\\
-46.4964964964965	1.24083266252405e-09\\
-46.3963963963964	1.40768424318668e-09\\
-46.2962962962963	1.59625959849866e-09\\
-46.1961961961962	1.80928885855291e-09\\
-46.0960960960961	2.04983207290608e-09\\
-45.995995995996	2.32131735991013e-09\\
-45.8958958958959	2.62758324999322e-09\\
-45.7957957957958	2.97292565735955e-09\\
-45.6956956956957	3.36214995644193e-09\\
-45.5955955955956	3.80062868497926e-09\\
-45.4954954954955	4.29436544508702e-09\\
-45.3953953953954	4.85006562744356e-09\\
-45.2952952952953	5.47521464204368e-09\\
-45.1951951951952	6.17816440221537e-09\\
-45.0950950950951	6.96822887710732e-09\\
-44.994994994995	7.85578960201353e-09\\
-44.8948948948949	8.85241211610128e-09\\
-44.7947947947948	9.97097438376472e-09\\
-44.6946946946947	1.12258083493824e-08\\
-44.5945945945946	1.26328558761589e-08\\
-44.4944944944945	1.42098404284737e-08\\
-44.3943943943944	1.5976455974229e-08\\
-44.2942942942943	1.79545747096079e-08\\
-44.1941941941942	2.0168475343978e-08\\
-44.0940940940941	2.26450938279304e-08\\
-43.993993993994	2.54142985632594e-08\\
-43.8938938938939	2.85091923005893e-08\\
-43.7937937937938	3.19664431090459e-08\\
-43.6936936936937	3.58266469933726e-08\\
-43.5935935935936	4.01347249379348e-08\\
-43.4934934934935	4.49403573747504e-08\\
-43.3933933933934	5.0298459304649e-08\\
-43.2932932932933	5.62696995476673e-08\\
-43.1931931931932	6.29210678613561e-08\\
-43.0930930930931	7.03264939445784e-08\\
-42.992992992993	7.85675226402143e-08\\
-42.8928928928929	8.77340499636052e-08\\
-42.7927927927928	9.79251249151852e-08\\
-42.6926926926927	1.09249822386173e-07\\
-42.5925925925926	1.21828192835987e-07\\
-42.4924924924925	1.35792294809693e-07\\
-42.3923923923924	1.51287316773899e-07\\
-42.2922922922923	1.6847279518025e-07\\
-42.1921921921922	1.8752393611777e-07\\
-42.0920920920921	2.0863304838862e-07\\
-41.991991991992	2.32011096336944e-07\\
-41.8918918918919	2.578893812772e-07\\
-41.7917917917918	2.86521360906836e-07\\
-41.6916916916917	3.18184616648216e-07\\
-41.5915915915916	3.53182979445937e-07\\
-41.4914914914915	3.91848825147886e-07\\
-41.3913913913914	4.34545551220612e-07\\
-41.2912912912913	4.81670247191501e-07\\
-41.1911911911912	5.3365657187023e-07\\
-41.0910910910911	5.90977851079594e-07\\
-40.990990990991	6.54150410318459e-07\\
-40.8908908908909	7.23737157487151e-07\\
-40.7907907907908	8.00351431523895e-07\\
-40.6906906906907	8.84661133530183e-07\\
-40.5905905905906	9.7739315769766e-07\\
-40.4904904904905	1.07933814008947e-06\\
-40.3903903903904	1.19135554406813e-06\\
-40.2902902902903	1.3143791018996e-06\\
-40.1901901901902	1.44942263279224e-06\\
-40.0900900900901	1.59758625834731e-06\\
-39.98998998999	1.76006303709771e-06\\
-39.8898898898899	1.93814604049063e-06\\
-39.7897897897898	2.13323589331813e-06\\
-39.6896896896897	2.34684880221602e-06\\
-39.5895895895896	2.58062509642193e-06\\
-39.4894894894895	2.83633830550863e-06\\
-39.3893893893894	3.11590479927258e-06\\
-39.2892892892893	3.4213940153582e-06\\
-39.1891891891892	3.75503930052074e-06\\
-39.0890890890891	4.11924939167178e-06\\
-38.988988988989	4.516620562992e-06\\
-38.8888888888889	4.94994946543638e-06\\
-38.7887887887888	5.42224668487374e-06\\
-38.6886886886887	5.93675104489688e-06\\
-38.5885885885886	6.49694467998466e-06\\
-38.4884884884885	7.10656890419762e-06\\
-38.3883883883884	7.76964089990972e-06\\
-38.2882882882883	8.49047125023288e-06\\
-38.1881881881882	9.27368233773536e-06\\
-38.0880880880881	1.01242276308032e-05\\
-37.987987987988	1.10474118775108e-05\\
-37.8878878878879	1.2048912225148e-05\\
-37.7877877877878	1.3134800281579e-05\\
-37.6876876876877	1.43115651323728e-05\\
-37.5875875875876	1.55861373251197e-05\\
-37.4874874874875	1.69659138295369e-05\\
-37.3873873873874	1.8458783978831e-05\\
-37.2872872872873	2.00731563943465e-05\\
-37.1871871871872	2.1817986891725e-05\\
-37.0870870870871	2.37028073626723e-05\\
-36.986986986987	2.57377556219256e-05\\
-36.8868868868869	2.79336062041325e-05\\
-36.7867867867868	3.03018020901033e-05\\
-36.6866866866867	3.28544873362354e-05\\
-36.5865865865866	3.56045405748601e-05\\
-36.4864864864865	3.85656093467975e-05\\
-36.3863863863864	4.17521452205187e-05\\
-36.2862862862863	4.51794396450277e-05\\
-36.1861861861862	4.88636604758427e-05\\
-36.0860860860861	5.28218891053136e-05\\
-35.985985985986	5.70721581199495e-05\\
-35.8858858858859	6.1633489398415e-05\\
-35.7857857857858	6.65259325544567e-05\\
-35.6856856856857	7.17706036191794e-05\\
-35.5855855855856	7.73897238468365e-05\\
-35.4854854854855	8.34066585176532e-05\\
-35.3853853853854	8.98459556001529e-05\\
-35.2852852852853	9.67333841240006e-05\\
-35.1851851851852	0.000104095972102555\\
-35.0850850850851	0.000111962043832135\\
-34.984984984985	0.000120361256382408\\
-34.8848848848849	0.000129324635079458\\
-34.7847847847848	0.000138884607769747\\
-34.6846846846847	0.000149075037639651\\
-34.5845845845846	0.00015993125435129\\
-34.4844844844845	0.000171490083241146\\
-34.3843843843844	0.000183789872313385\\
-34.2842842842843	0.000196870516744887\\
-34.1841841841842	0.000210773480603894\\
-34.0840840840841	0.000225541815468522\\
-33.983983983984	0.000241220175615724\\
-33.8838838838839	0.000257854829435041\\
-33.7837837837838	0.000275493666705054\\
-33.6836836836837	0.000294186201353667\\
-33.5835835835836	0.000313983569306171\\
-33.4834834834835	0.000334938521007652\\
-33.3833833833834	0.000357105408188442\\
-33.2832832832833	0.000380540164423202\\
-33.1831831831832	0.000405300279015721\\
-33.0830830830831	0.000431444763722715\\
-32.982982982983	0.000459034111811122\\
-32.8828828828829	0.000488130248923433\\
-32.7827827827828	0.000518796475207091\\
-32.6826826826827	0.000551097398143535\\
-32.5825825825826	0.000585098855493428\\
-32.4824824824825	0.000620867827755449\\
-32.3823823823824	0.000658472339516245\\
-32.2822822822823	0.000697981349051991\\
-32.1821821821822	0.000739464625523262\\
-32.0820820820821	0.000782992613089539\\
-31.981981981982	0.000828636281254976\\
-31.8818818818819	0.000876466960743625\\
-31.7817817817818	0.000926556164193873\\
-31.6816816816817	0.000978975390954139\\
-31.5815815815816	0.00103379591525999\\
-31.4814814814815	0.00109108855707472\\
-31.3813813813814	0.00115092343488378\\
-31.2812812812813	0.00121336969974836\\
-31.1811811811812	0.00127849524994572\\
-31.0810810810811	0.00134636642555586\\
-30.980980980981	0.001417047682397\\
-30.8808808808809	0.0014906012447641\\
-30.7807807807808	0.00156708673649449\\
-30.6806806806807	0.00164656078996374\\
-30.5805805805806	0.00172907663271498\\
-30.4804804804805	0.00181468365153774\\
-30.3803803803804	0.00190342693395028\\
-30.2802802802803	0.00199534678719189\\
-30.1801801801802	0.0020904782350105\\
-30.0800800800801	0.00218885049273257\\
-29.97997997998	0.00229048642132299\\
-29.8798798798799	0.00239540196140115\\
-29.7797797797798	0.00250360554844493\\
-29.6796796796797	0.0026150975107264\\
-29.5795795795796	0.00272986945184556\\
-29.4794794794795	0.00284790362008203\\
-29.3793793793794	0.00296917226716752\\
-29.2792792792793	0.00309363699947539\\
-29.1791791791792	0.00322124812505385\\
-29.0790790790791	0.0033519440003592\\
-28.978978978979	0.00348565038100979\\
-28.8788788788789	0.00362227978133594\\
-28.7787787787788	0.00376173084797892\\
-28.6786786786787	0.00390388775325441\\
-28.5785785785786	0.00404861961446429\\
-28.4784784784785	0.00419577994578689\\
-28.3783783783784	0.00434520614980462\\
-28.2782782782783	0.00449671905612679\\
-28.1781781781782	0.00465012251492174\\
-28.0780780780781	0.00480520305349439\\
-27.977977977978	0.00496172960428361\\
-27.8778778778779	0.0051194533128573\\
-27.7777777777778	0.00527810743458286\\
-27.6776776776777	0.00543740732867563\\
-27.5775775775776	0.00559705055824988\\
-27.4774774774775	0.00575671710482657\\
-27.3773773773774	0.00591606970543907\\
-27.2772772772773	0.00607475432007162\\
-27.1771771771772	0.00623240073661476\\
-27.0770770770771	0.00638862331983312\\
-26.976976976977	0.00654302191002184\\
-26.8768768768769	0.00669518287607168\\
-26.7767767767768	0.00684468032653053\\
-26.6766766766767	0.00699107748105459\\
-26.5765765765766	0.00713392820318946\\
-26.4764764764765	0.0072727786939867\\
-26.3763763763764	0.00740716934426147\\
-26.2762762762763	0.00753663674161067\\
-26.1761761761762	0.00766071582640927\\
-26.0760760760761	0.00777894218917107\\
-25.975975975976	0.00789085449957312\\
-25.8758758758759	0.00799599705553232\\
-25.7757757757758	0.00809392243859941\\
-25.6756756756757	0.00818419425998501\\
-25.5755755755756	0.00826638997948389\\
-25.4754754754755	0.00834010377770636\\
-25.3753753753754	0.00840494946012972\\
-25.2752752752753	0.00846056336990311\\
-25.1751751751752	0.00850660728466271\\
-25.0750750750751	0.00854277127142189\\
-24.974974974975	0.00856877647237202\\
-24.8748748748749	0.00858437779364005\\
-24.7747747747748	0.00858936646841516\\
-24.6746746746747	0.00858357246561926\\
-24.5745745745746	0.00856686671532919\\
-24.4744744744745	0.0085391631225743\\
-24.3743743743744	0.00850042034186489\\
-24.2742742742743	0.00845064328600898\\
-24.1741741741742	0.00838988434426787\\
-24.0740740740741	0.00831824428677988\\
-23.973973973974	0.00823587283452601\\
-23.8738738738739	0.00814296887676143\\
-23.7737737737738	0.00803978032075814\\
-23.6736736736737	0.00792660356223737\\
-23.5735735735736	0.00780378256822738\\
-23.4734734734735	0.0076717075683086\\
-23.3733733733734	0.0075308133540696\\
-23.2732732732733	0.00738157719110694\\
-23.1731731731732	0.00722451635222474\\
-23.0730730730731	0.00706018528511767\\
-22.972972972973	0.00688917243228081\\
-22.8728728728729	0.00671209672539522\\
-22.7727727727728	0.00652960378100113\\
-22.6726726726727	0.00634236182820771\\
-22.5725725725726	0.00615105740344761\\
-22.4724724724725	0.00595639085083784\\
-22.3723723723724	0.00575907167016549\\
-22.2722722722723	0.00555981375727492\\
-22.1721721721722	0.00535933058429193\\
-22.0720720720721	0.00515833036889654\\
-21.971971971972	0.00495751128337974\\
-21.8718718718719	0.00475755675492635\\
-21.7717717717718	0.0045591309086959\\
-21.6716716716717	0.00436287420494464\\
-21.5715715715716	0.0041693993201936\\
-21.4714714714715	0.00397928732068817\\
-21.3713713713714	0.00379308417403302\\
-21.2712712712713	0.00361129764179837\\
-21.1711711711712	0.00343439459233922\\
-21.0710710710711	0.00326279876876191\\
-20.970970970971	0.00309688904249591\\
-20.8708708708709	0.00293699817750141\\
-20.7707707707708	0.00278341212494332\\
-20.6706706706707	0.00263636986208921\\
-20.5705705705706	0.00249606378316659\\
-20.4704704704705	0.00236264064377657\\
-20.3703703703704	0.00223620305396023\\
-20.2702702702703	0.00211681150894207\\
-20.1701701701702	0.00200448694005099\\
-20.0700700700701	0.001899213762582\\
-19.96996996997	0.00180094339146238\\
-19.8698698698699	0.00170959818995579\\
-19.7697697697698	0.00162507581199563\\
-19.6696696696697	0.00154725389375852\\
-19.5695695695696	0.001475995046415\\
-19.4694694694695	0.00141115209819293\\
-19.3693693693694	0.00135257353144907\\
-19.2692692692693	0.00130010905797636\\
-19.1691691691692	0.00125361527433751\\
-19.0690690690691	0.00121296133836502\\
-18.968968968969	0.00117803460761388\\
-18.8688688688689	0.00114874618128804\\
-18.7687687687688	0.00112503628814856\\
-18.6686686686687	0.00110687946494153\\
-18.5685685685686	0.00109428947212491\\
-18.4684684684685	0.00108732389655107\\
-18.3683683683684	0.00108608839438441\\
-18.2682682682683	0.0010907405309638\\
-18.1681681681682	0.00110149317891944\\
-18.0680680680681	0.00111861743983148\\
-17.967967967968	0.00114244505975383\\
-17.8678678678679	0.00117337031348311\\
-17.7677677677678	0.00121185133733429\\
-17.6676676676677	0.0012584108952175\\
-17.5675675675676	0.0013136365674183\\
-17.4674674674675	0.00137818035637729\\
-17.3673673673674	0.00145275770830205\\
-17.2672672672673	0.00153814595394878\\
-17.1671671671672	0.00163518217636098\\
-17.0670670670671	0.0017447605180012\\
-16.966966966967	0.00186782894521862\\
-16.8668668668669	0.00200538549665094\\
-16.7667667667668	0.00215847406074701\\
-16.6666666666667	0.00232817978412907\\
-16.5665665665666	0.00251562444678898\\
-16.4664664664665	0.00272196357029428\\
-16.3663663663664	0.00294840568374011\\
-16.2662662662663	0.00320496662254303\\
-16.1661661661662	0.00350709439749308\\
-16.0660660660661	0.00383106526729261\\
-15.965965965966	0.00417777954957138\\
-15.8658658658659	0.00454830670821309\\
-15.7657657657658	0.00494372012860861\\
-15.6656656656657	0.00536508408411582\\
-15.5655655655656	0.00581344594815405\\
-15.4654654654655	0.00628982878606225\\
-15.3653653653654	0.00679522368485437\\
-15.2652652652653	0.00733058170873703\\
-15.1651651651652	0.00789680548077512\\
-15.0650650650651	0.00849474042249629\\
-14.964964964965	0.00912516570488231\\
-14.8648648648649	0.00978878496882775\\
-14.7647647647648	0.0104862168854004\\
-14.6646646646647	0.0112179856292873\\
-14.5645645645646	0.0119845113474241\\
-14.4644644644645	0.0127861007113578\\
-14.3643643643644	0.0136229376402943\\
-14.2642642642643	0.0144950742931306\\
-14.1641641641642	0.0154024224276541\\
-14.0640640640641	0.0163447452257769\\
-13.963963963964	0.0173216496871591\\
-13.8638638638639	0.0183325796945989\\
-13.7637637637638	0.0193768098542592\\
-13.6636636636637	0.0204534402074787\\
-13.5635635635636	0.0215613919237008\\
-13.4634634634635	0.0226994040682386\\
-13.3633633633634	0.0238660315546824\\
-13.2632632632633	0.0250596443929309\\
-13.1631631631632	0.0262784283802181\\
-13.0630630630631	0.0275203874446499\\
-12.962962962963	0.0287833480122487\\
-12.8628628628629	0.0300649661926788\\
-12.7627627627628	0.0313627396831914\\
-12.6626626626627	0.0326740293969749\\
-12.5625625625626	0.0339961041277589\\
-12.4624624624625	0.035326231018823\\
-12.3623623623624	0.0366617157260484\\
-12.2622622622623	0.0379993806333317\\
-12.1621621621622	0.0393351867889269\\
-12.0620620620621	0.0406650795273467\\
-11.961961961962	0.0419852932041655\\
-11.8618618618619	0.0432921911678184\\
-11.7617617617618	0.0445821745644805\\
-11.6616616616617	0.0458516593882149\\
-11.5615615615616	0.0470970793936919\\
-11.4614614614615	0.0483148984886307\\
-11.3613613613614	0.0495016269334556\\
-11.2612612612613	0.0506538391882943\\
-11.1611611611612	0.0517681924105635\\
-11.0610610610611	0.0528414449322426\\
-10.960960960961	0.053870474062126\\
-10.8608608608609	0.0548522923962104\\
-10.7607607607608	0.0557840618357981\\
-10.6606606606607	0.0566631051056264\\
-10.5605605605606	0.0574869162012021\\
-10.4604604604605	0.0582531727342961\\
-10.3603603603604	0.0589597523000406\\
-10.2602602602603	0.059604751599987\\
-10.1601601601602	0.0601865045289311\\
-10.0600600600601	0.0607035962488357\\
-9.95995995995996	0.0611548725753125\\
-9.85985985985986	0.0615394454801206\\
-9.75975975975976	0.0618566956831556\\
-9.65965965965966	0.0621062729725082\\
-9.55955955955956	0.0622880945822611\\
-9.45945945945946	0.0624023417312443\\
-9.35935935935936	0.0624494543856156\\
-9.25925925925926	0.0624301242806226\\
-9.15915915915916	0.0623452862850505\\
-9.05905905905906	0.062196108224914\\
-8.95895895895896	0.0619839793712755\\
-8.85885885885886	0.0617104978043164\\
-8.75875875875876	0.0613774568880705\\
-8.65865865865866	0.0609868310368055\\
-8.55855855855856	0.0605407608868147\\
-8.45845845845846	0.0600415379327026\\
-8.35835835835836	0.0594915886426644\\
-8.25825825825826	0.0588934581026823\\
-8.15815815815816	0.0582497932603657\\
-8.05805805805806	0.0575633258927463\\
-7.95795795795796	0.0568368554609258\\
-7.85785785785786	0.0560732320174303\\
-7.75775775775776	0.0552753393507927\\
-7.65765765765766	0.054446078519391\\
-7.55755755755756	0.0535883519373798\\
-7.45745745745746	0.0527050481387147\\
-7.35735735735736	0.0517990273280331\\
-7.25725725725726	0.050873107822646\\
-7.15715715715716	0.049930053460455\\
-7.05705705705706	0.0489725620248466\\
-6.95695695695696	0.0480032547421192\\
-6.85685685685686	0.0470246668807431\\
-6.75675675675676	0.0460392394685327\\
-6.65665665665666	0.0450493121605285\\
-6.55655655655656	0.0440571172685487\\
-6.45645645645646	0.0430647749754048\\
-6.35635635635636	0.0420742897520735\\
-6.25625625625626	0.0410875479603882\\
-6.15615615615616	0.040106316606731\\
-6.05605605605606	0.0391322431538569\\
-5.95595595595596	0.0381668562745849\\
-5.85585585585586	0.0372115674170007\\
-5.75575575575576	0.0362676730483787\\
-5.65565565565566	0.035336357476286\\
-5.55555555555556	0.0344186961615704\\
-5.45545545545546	0.0335156594539038\\
-5.35535535535536	0.0326281166893696\\
-5.25525525525526	0.0317568405947624\\
-5.15515515515516	0.0309025119444799\\
-5.05505505505506	0.0300657243941917\\
-4.95495495495496	0.0292469894500251\\
-4.85485485485486	0.0284467414917544\\
-4.75475475475476	0.0276653428031127\\
-4.65465465465466	0.02690308855675\\
-4.55455455455456	0.0261602117300005\\
-4.45445445445446	0.0254368879365828\\
-4.35435435435436	0.0247332401951558\\
-4.25425425425426	0.0240493436407026\\
-4.15415415415416	0.0233852301871978\\
-4.05405405405406	0.0227408930979023\\
-3.95395395395396	0.0221162914106204\\
-3.85385385385386	0.0215113541444372\\
-3.75375375375376	0.0209259842309807\\
-3.65365365365366	0.0203600621332056\\
-3.55355355355356	0.0198134491521841\\
-3.45345345345346	0.0192859904237374\\
-3.35335335335336	0.0187775176274329\\
-3.25325325325326	0.0182878514304359\\
-3.15315315315316	0.017816803683986\\
-3.05305305305306	0.0173641793947137\\
-2.95295295295296	0.0169297784899716\\
-2.85285285285286	0.0165133973916057\\
-2.75275275275276	0.0161148304202055\\
-2.65265265265266	0.0157338710455107\\
-2.55255255255256	0.0153703130013143\\
-2.45245245245246	0.0150239512872153\\
-2.35235235235236	0.0146945830748366\\
-2.25225225225226	0.0143820085370516\\
-2.15215215215215	0.0140860316190972\\
-2.05205205205205	0.0138064607649089\\
-1.95195195195195	0.0135431096072698\\
-1.85185185185185	0.0132957976291685\\
-1.75175175175175	0.0130643507960886\\
-1.65165165165165	0.0128486021588992\\
-1.55155155155155	0.0126483924260787\\
-1.45145145145145	0.0124635704977473\\
-1.35135135135135	0.0122939939638844\\
-1.25125125125125	0.012139529557883\\
-1.15115115115115	0.0120000535672196\\
-1.05105105105105	0.0118754521933768\\
-0.950950950950954	0.011765621859949\\
-0.850850850850854	0.0116704694607267\\
-0.750750750750754	0.0115899125405877\\
-0.650650650650654	0.0115238794006357\\
-0.550550550550554	0.0114723091122741\\
-0.450450450450454	0.0114351514298493\\
-0.350350350350354	0.0114123665868999\\
-0.250250250250254	0.011403924969828\\
-0.150150150150154	0.0114098066687094\\
-0.0500500500500536	0.0114300009229156\\
0.0500500500500536	0.0114645054894429\\
0.150150150150154	0.0115133259661395\\
0.250250250250254	0.0115764750975906\\
0.350350350350354	0.0116539720683088\\
0.450450450450454	0.0117458417698038\\
0.550550550550554	0.0118521140145075\\
0.650650650650654	0.011972822668743\\
0.750750750750754	0.0121080046870562\\
0.850850850850854	0.0122576990387441\\
0.950950950950954	0.0124219455344433\\
1.05105105105105	0.0126007835590027\\
1.15115115115115	0.0127942507238205\\
1.25125125125125	0.0130023814537243\\
1.35135135135135	0.0132252055191825\\
1.45145145145145	0.0134627465259336\\
1.55155155155155	0.0137150203720724\\
1.65165165165165	0.0139820336842297\\
1.75175175175175	0.0142637822404399\\
1.85185185185185	0.0145602493885772\\
1.95195195195195	0.0148714044702548\\
2.05205205205205	0.0151972012540522\\
2.15215215215215	0.0155375763875414\\
2.25225225225226	0.0158924478687297\\
2.35235235235236	0.016261713540054\\
2.45245245245246	0.016645249600035\\
2.55255255255256	0.0170429091283044\\
2.65265265265266	0.0174545206091861\\
2.75275275275276	0.0178798864496352\\
2.85285285285286	0.0183187814909213\\
2.95295295295296	0.0187709515430302\\
3.05305305305306	0.0192361120026801\\
3.15315315315316	0.0197139466410228\\
3.25325325325326	0.0202041066562882\\
3.35335335335336	0.0207062100377321\\
3.45345345345346	0.0212198412285773\\
3.55355355355356	0.0217445510300882\\
3.65365365365366	0.0222798566612873\\
3.75375375375376	0.022825241921065\\
3.85385385385386	0.0233801574264258\\
3.95395395395396	0.0239440209286432\\
4.05405405405406	0.0245162177271362\\
4.15415415415416	0.0250961011998711\\
4.25425425425426	0.025682993460025\\
4.35435435435436	0.0262761861350693\\
4.45445445445446	0.0268749412491901\\
4.55455455455456	0.0274784921605674\\
4.65465465465466	0.0280860444905927\\
4.75475475475476	0.0286967769908163\\
4.85485485485486	0.0293098423281647\\
4.95495495495496	0.0299243678765637\\
5.05505505505506	0.0305394567063992\\
5.15515515515516	0.0311541889981992\\
5.25525525525526	0.0317676240226418\\
5.35535535535536	0.0323788026561116\\
5.45545545545546	0.0329867502655347\\
5.55555555555556	0.0335904797700622\\
5.65565565565566	0.0341889947328849\\
5.75575575575576	0.0347812924267237\\
5.85585585585586	0.0353663668630033\\
5.95595595595596	0.0359432117919121\\
6.05605605605606	0.0365108236950102\\
6.15615615615616	0.0370682047698405\\
6.25625625625626	0.0376143659077909\\
6.35635635635636	0.0381483296552841\\
6.45645645645646	0.0386691331439945\\
6.55655655655656	0.0391758309707033\\
6.65665665665666	0.03966749801781\\
6.75675675675676	0.0401432321807147\\
6.85685685685686	0.0406021570007046\\
6.95695695695696	0.0410434241754565\\
7.05705705705706	0.0414662159333028\\
7.15715715715716	0.0418697472635946\\
7.25725725725726	0.0422532679851172\\
7.35735735735736	0.0426160646518865\\
7.45745745745746	0.0429574622914837\\
7.55755755755756	0.0432768259778975\\
7.65765765765766	0.0435735622517936\\
7.75775775775776	0.0438471203930655\\
7.85785785785786	0.0440969935688422\\
7.95795795795796	0.0443227198672677\\
8.05805805805806	0.0445238832285684\\
8.15815815815816	0.0447001142781558\\
8.25825825825826	0.0448510910512612\\
8.35835835835836	0.0449765395908955\\
8.45845845845846	0.0450762343800745\\
8.55855855855856	0.0451499985683709\\
8.65865865865866	0.0451977039419593\\
8.75875875875876	0.0452192705880636\\
8.85885885885886	0.0452146662388957\\
8.95895895895896	0.0451839053057694\\
9.05905905905906	0.0451270476875939\\
9.15915915915916	0.0450441974700982\\
9.25925925925926	0.0449355016805329\\
9.35935935935936	0.0448011492023927\\
9.45945945945946	0.0446413699258358\\
9.55955955955956	0.0444564340911531\\
9.65965965965966	0.0442466517641185\\
9.75975975975976	0.0440123723647677\\
9.85985985985986	0.0437539841890953\\
9.95995995995996	0.0434719139082565\\
10.0600600600601	0.0431666260681879\\
10.1601601601602	0.0428386226362285\\
10.2602602602603	0.0424884426976854\\
10.3603603603604	0.0421166624344827\\
10.4604604604605	0.0417238956302437\\
10.5605605605606	0.0413107950285658\\
10.6606606606607	0.0408780549564624\\
10.7607607607608	0.0404264152733056\\
10.8608608608609	0.0399566649587718\\
10.960960960961	0.0394696390666556\\
11.0610610610611	0.0389661985893591\\
11.1611611611612	0.0384471940018772\\
11.2612612612613	0.0379134402473486\\
11.3613613613614	0.0373657253232389\\
11.4614614614615	0.0368048345389871\\
11.5615615615616	0.0362315659169272\\
11.6616616616617	0.0356467334967045\\
11.7617617617618	0.0350511648231684\\
11.8618618618619	0.034445697030652\\
11.961961961962	0.033831173134333\\
12.0620620620621	0.0332084388415441\\
12.1621621621622	0.0325783398191167\\
12.2622622622623	0.0319417193016826\\
12.3623623623624	0.0312994159456759\\
12.4624624624625	0.0306522618675355\\
12.5625625625626	0.0300010808392933\\
12.6626626626627	0.0293466866265377\\
12.7627627627628	0.0286898814827837\\
12.8628628628629	0.0280314548572449\\
12.962962962963	0.0273721824309029\\
13.0630630630631	0.0267128258006273\\
13.1631631631632	0.0260541336862409\\
13.2632632632633	0.0253968475169733\\
13.3633633633634	0.0247417231319355\\
13.4634634634635	0.0240896352689278\\
13.5635635635636	0.0234423097282829\\
13.6636636636637	0.0228041562841015\\
13.7637637637638	0.0221749394929405\\
13.8638638638639	0.0215528596628821\\
13.963963963964	0.0209379764450258\\
14.0640640640641	0.0203306641342783\\
14.1641641641642	0.0197313234928996\\
14.2642642642643	0.0191403313331537\\
14.3643643643644	0.0185580275328359\\
14.4644644644645	0.0179847108407166\\
14.5645645645646	0.0174206375056899\\
14.6646646646647	0.0168660211037282\\
14.7647647647648	0.0163210330155628\\
14.8648648648649	0.0157858033464316\\
14.964964964965	0.0152604221896432\\
15.0650650650651	0.0147449411846995\\
15.1651651651652	0.0142393753370542\\
15.2652652652653	0.01374370507416\\
15.3653653653654	0.013257878517347\\
15.4654654654655	0.0127818139481964\\
15.5655655655656	0.0123154024501175\\
15.6656656656657	0.0118585107042967\\
15.7657657657658	0.0114109839196234\\
15.8658658658659	0.010972648875438\\
15.965965965966	0.0105433170562701\\
16.0660660660661	0.0101227878565797\\
16.1661661661662	0.00971085183441245\\
16.2662662662663	0.00930729399200521\\
16.3663663663664	0.00891189706202934\\
16.4664664664665	0.00852444477791296\\
16.5665665665666	0.00814472510780484\\
16.6666666666667	0.00777253343211987\\
16.7667667667668	0.00740767564831784\\
16.8668668668669	0.00704997119250887\\
16.966966966967	0.00669925598984945\\
17.0670670670671	0.00635538542111175\\
17.1671671671672	0.00601823775022395\\
17.2672672672673	0.00568772102990175\\
17.3673673673674	0.00536384052302764\\
17.4674674674675	0.00508017377258636\\
17.5675675675676	0.00483340192205113\\
17.6676676676677	0.00459732585660249\\
17.7677677677678	0.004371658033375\\
17.8678678678679	0.00415614017078931\\
17.967967967968	0.00395049991907371\\
18.0680680680681	0.00375444704044317\\
18.1681681681682	0.00356767257337174\\
18.2682682682683	0.0033898486056722\\
18.3683683683684	0.00322062828155114\\
18.4684684684685	0.00305964596405365\\
18.5685685685686	0.00290651753767007\\
18.6686686686687	0.0027608408551956\\
18.7687687687688	0.00262219633618641\\
18.8688688688689	0.00249014772691899\\
18.968968968969	0.00236424303011511\\
19.0690690690691	0.00224401561142348\\
19.1691691691692	0.00212898548780398\\
19.2692692692693	0.00201866080064129\\
19.3693693693694	0.00191253947402246\\
19.4694694694695	0.00181011105559669\\
19.5695695695696	0.00171085873529526\\
19.6696696696697	0.00161426153385687\\
19.7697697697698	0.00151979665038197\\
19.8698698698699	0.00142694195560038\\
19.96996996997	0.0013351786144803\\
20.0700700700701	0.00124399381938929\\
20.1701701701702	0.00115288361263238\\
20.2702702702703	0.00106135577491012\\
20.3703703703704	0.000968932754331716\\
20.4704704704705	0.000875154609054643\\
20.5705705705706	0.000779581935198349\\
20.6706706706707	0.000681798750851835\\
20.7707707707708	0.000581415306365026\\
20.8708708708709	0.000478070790984268\\
20.970970970971	0.000371435906093745\\
21.0710710710711	0.000261215276076576\\
21.1711711711712	0.000147149668771794\\
21.2712712712713	2.90179990228517e-05\\
21.3713713713714	9.61837170974903e-05\\
21.4714714714715	0.000234982265186025\\
21.5715715715716	0.000387186363134695\\
21.6716716716717	0.000552253727443261\\
21.7717717717718	0.000729580817027239\\
21.8718718718719	0.000918505265489062\\
21.971971971972	0.00111830882007198\\
22.0720720720721	0.00132822076202365\\
22.1721721721722	0.0015474217779805\\
22.2722722722723	0.00177504824697258\\
22.3723723723724	0.00201019690339533\\
22.4724724724725	0.00225192983231733\\
22.5725725725726	0.00249927975019375\\
22.6726726726727	0.00275125552129708\\
22.7727727727728	0.00300684785811582\\
22.8728728728729	0.00326503515242454\\
22.972972972973	0.00352478938301342\\
23.0730730730731	0.00378508204587317\\
23.1731731731732	0.00404489005312607\\
23.2732732732733	0.00430320154815365\\
23.3733733733734	0.0045590215860808\\
23.4734734734735	0.00481137763109131\\
23.5735735735736	0.00505932482484938\\
23.6736736736737	0.0053019509835985\\
23.7737737737738	0.00553838128521837\\
23.8738738738739	0.00576778261158337\\
23.973973973974	0.00598936751589078\\
24.0740740740741	0.00620239778924904\\
24.1741741741742	0.00640618760551388\\
24.2742742742743	0.00660010622822566\\
24.3743743743744	0.00678358026833819\\
24.4744744744745	0.00695609548627893\\
24.5745745745746	0.00711719813658224\\
24.6746746746747	0.00726649585795665\\
24.7747747747748	0.00740365811598037\\
24.8748748748749	0.00752841620977781\\
24.974974974975	0.00764056285783639\\
25.0750750750751	0.00773995138165402\\
25.1751751751752	0.00782649450902377\\
25.2752752752753	0.00790016282154956\\
25.3753753753754	0.00796098287335912\\
25.4754754754755	0.00800903500991369\\
25.5755755755756	0.00804445091740618\\
25.6756756756757	0.00806741093434142\\
25.7757757757758	0.00807814115766284\\
25.8758758758759	0.00807691037610725\\
25.975975975976	0.00806402686347389\\
26.0760760760761	0.00803983506408795\\
26.1761761761762	0.00800471220205941\\
26.2762762762763	0.00795906484490682\\
26.3763763763764	0.00790332545086055\\
26.4764764764765	0.00783794892762939\\
26.5765765765766	0.00776340922869878\\
26.6766766766767	0.00768019601134353\\
26.7767767767768	0.00758881137848714\\
26.8768768768769	0.0074897667244266\\
26.976976976977	0.00738357970221225\\
27.0770770770771	0.00727077132823481\\
27.1771771771772	0.00715186323730444\\
27.2772772772773	0.00702737509926053\\
27.3773773773774	0.00689782220595132\\
27.4774774774775	0.00676371323527852\\
27.5775775775776	0.00662554819695104\\
27.6776776776777	0.00648381656264391\\
27.7777777777778	0.00633899558142114\\
27.8778778778779	0.0061915487795889\\
27.977977977978	0.00604192464257816\\
28.0780780780781	0.0058905554750535\\
28.1781781781782	0.00573785643417517\\
28.2782782782783	0.00558422472984718\\
28.3783783783784	0.00543003898483304\\
28.4784784784785	0.00527565874681748\\
28.5785785785786	0.00512142414385748\\
28.6786786786787	0.0049676556741517\\
28.7787787787788	0.00481465412069604\\
28.8788788788789	0.00466270058115219\\
28.978978978979	0.00451205660313755\\
29.0790790790791	0.00436296441513579\\
29.1791791791792	0.00421564724331583\\
29.2792792792793	0.00407030970472825\\
29.3793793793794	0.00392713826760037\\
29.4794794794795	0.00378630176978083\\
29.5795795795796	0.0036479519867602\\
29.6796796796797	0.00351222424112229\\
29.7797797797798	0.00337923804574664\\
29.8798798798799	0.00324909777356981\\
29.97997997998	0.00312189334722601\\
30.0800800800801	0.00299770094240402\\
30.1801801801802	0.0028765836992863\\
30.2802802802803	0.00275859243695126\\
30.3803803803804	0.00264376636613656\\
30.4804804804805	0.00253213379625678\\
30.5805805805806	0.0024237128330512\\
30.6806806806807	0.00231851206369698\\
30.7807807807808	0.0022165312266575\\
30.8808808808809	0.00211776186394807\\
30.980980980981	0.0020221879538798\\
31.0810810810811	0.00192978652270067\\
31.1811811811812	0.00184052823387409\\
31.2812812812813	0.00175437795403442\\
31.3813813813814	0.00167129529492599\\
31.4814814814815	0.0015912351308723\\
31.5815815815816	0.0015141480915372\\
31.6816816816817	0.00143998102992724\\
31.7817817817818	0.00136867746574963\\
31.8818818818819	0.00130017800438294\\
31.981981981982	0.0012344207318379\\
32.0820820820821	0.00117134158618954\\
32.1821821821822	0.00111087470604537\\
32.2822822822823	0.00105295275668432\\
32.3823823823824	0.000997507234555587\\
32.4824824824825	0.000944468750868683\\
32.5825825825826	0.000893767295037502\\
32.6826826826827	0.000845332478761888\\
32.7827827827828	0.000799093761543562\\
32.8828828828829	0.000754980658438647\\
32.982982982983	0.000712922930848358\\
33.0830830830831	0.000672850761144011\\
33.1831831831832	0.000634694911911988\\
33.2832832832833	0.000598386870591517\\
33.3833833833834	0.000563858980260917\\
33.4834834834835	0.0005310445573106\\
33.5835835835836	0.000499877996719824\\
33.6836836836837	0.000470294865633939\\
33.7837837837838	0.000442231985915904\\
33.8838838838839	0.000415627506323644\\
33.983983983984	0.000390420964941638\\
34.0840840840841	0.000366553342472246\\
34.1841841841842	0.000343967106969254\\
34.2842842842843	0.000322606250573683\\
34.3843843843844	0.000302416318789273\\
34.4844844844845	0.000283344432813486\\
34.5845845845846	0.000265339305418058\\
34.6846846846847	0.000248351250852467\\
34.7847847847848	0.000232332189222918\\
34.8848848848849	0.000217235645779737\\
34.984984984985	0.000203016745526334\\
35.0850850850851	0.000189632203544212\\
35.1851851851852	0.000177040311409743\\
35.2852852852853	0.000165200920060707\\
35.3853853853854	0.000154075419452827\\
35.4854854854855	0.000143626715329663\\
35.5855855855856	0.000133819203412417\\
35.6856856856857	0.000124618741300176\\
35.7857857857858	0.000115992618355195\\
35.8858858858859	0.000107909523832575\\
35.985985985986	0.000100339513498677\\
36.0860860860861	9.32539749681232e-05\\
36.1861861861862	8.6625591975073e-05\\
36.2862862862863	8.04283077807755e-05\\
36.3863863863864	7.46372879060485e-05\\
36.4864864864865	6.9228882364489e-05\\
36.5865865865866	6.41805875596709e-05\\
36.6866866866867	5.94710079975869e-05\\
36.7867867867868	5.50798179538903e-05\\
36.8868868868869	5.09877232243211e-05\\
36.986986986987	4.71764230758723e-05\\
37.0870870870871	4.36285725059342e-05\\
37.1871871871872	4.03277449066997e-05\\
37.2872872872873	3.72583952226589e-05\\
37.3873873873874	3.44058236799314e-05\\
37.4874874874875	3.17561401576096e-05\\
37.5875875875876	2.92962292630707e-05\\
37.6876876876877	2.70137161655074e-05\\
37.7877877877878	2.48969332345782e-05\\
37.8878878878879	2.29348875242156e-05\\
37.987987987988	2.11172291351293e-05\\
38.0880880880881	1.9434220483498e-05\\
38.1881881881882	1.78767064976672e-05\\
38.2882882882883	1.64360857594085e-05\\
38.3883883883884	1.51042826014023e-05\\
38.4884884884885	1.38737201681016e-05\\
38.5885885885886	1.2737294442967e-05\\
38.6886886886887	1.16883492412679e-05\\
38.7887887887888	1.07206521641625e-05\\
38.8888888888889	9.8283715066295e-06\\
38.988988988989	9.0060541089706e-06\\
39.0890890890891	8.24860413906253e-06\\
39.1891891891892	7.5512627902613e-06\\
39.2892892892893	6.90958887786084e-06\\
39.3893893893894	6.31944031524847e-06\\
39.4894894894895	5.77695644938727e-06\\
39.5895895895896	5.27854123395117e-06\\
39.6896896896897	4.82084721735678e-06\\
39.7897897897898	4.40076032203323e-06\\
39.8898898898899	4.01538539056108e-06\\
39.98998998999	3.6620324737587e-06\\
40.0900900900901	3.33820383540212e-06\\
40.1901901901902	3.04158164800791e-06\\
40.2902902902903	2.77001635398744e-06\\
40.3903903903904	2.52151566647074e-06\\
40.4904904904905	2.29423418420115e-06\\
40.5905905905906	2.08646359509526e-06\\
40.6906906906907	1.89662344334705e-06\\
40.7907907907908	1.72325243531101e-06\\
40.8908908908909	1.56500025982718e-06\\
40.990990990991	1.42061989913341e-06\\
41.0910910910911	1.28896040704808e-06\\
41.1911911911912	1.16896013168335e-06\\
41.2912912912913	1.05964036056693e-06\\
41.3913913913914	9.60099366694424e-07\\
41.4914914914915	8.6950683470571e-07\\
41.5915915915916	7.8709864706648e-07\\
41.6916916916917	7.12172010839532e-07\\
41.7917917917918	6.44080906340971e-07\\
41.8918918918919	5.8223183969363e-07\\
41.991991991992	5.26079882007128e-07\\
42.0920920920921	4.75124978629508e-07\\
42.1921921921922	4.28908512625178e-07\\
42.2922922922923	3.87010107336124e-07\\
42.3923923923924	3.49044653574634e-07\\
42.4924924924925	3.14659547675245e-07\\
42.5925925925926	2.83532127298185e-07\\
42.6926926926927	2.55367292525902e-07\\
42.7927927927928	2.29895300426056e-07\\
42.8928928928929	2.06869721868325e-07\\
42.992992992993	1.86065549976886e-07\\
43.0930930930931	1.67277450175738e-07\\
43.1931931931932	1.50318142338537e-07\\
43.2932932932933	1.35016906089033e-07\\
43.3933933933934	1.21218200811393e-07\\
43.4934934934935	1.08780392422362e-07\\
43.5935935935936	9.75745794286724e-08\\
43.6936936936937	8.7483511244202e-08\\
43.7937937937938	7.84005921715912e-08\\
43.8938938938939	7.02289648633359e-08\\
43.993993993994	6.28806674676351e-08\\
44.0940940940941	5.62758590351974e-08\\
44.1941941941942	5.0342108115143e-08\\
44.2942942942943	4.5013739801683e-08\\
44.3943943943944	4.02312368088525e-08\\
44.4944944944945	3.59406904489357e-08\\
44.5945945945946	3.2093297671795e-08\\
44.6946946946947	2.86449005878669e-08\\
44.7947947947948	2.55555651476029e-08\\
44.8948948948949	2.27891958853599e-08\\
44.994994994995	2.03131838567054e-08\\
45.0950950950951	1.80980851055437e-08\\
45.1951951951952	1.61173271918878e-08\\
45.2952952952953	1.43469414932372e-08\\
45.3953953953954	1.27653191628771e-08\\
45.4954954954955	1.13529887876671e-08\\
45.5955955955956	1.00924139365468e-08\\
45.6956956956957	8.96780892967441e-09\\
45.7957957957958	7.96497128733632e-09\\
45.8958958958959	7.07112943808211e-09\\
45.995995995996	6.27480437743113e-09\\
46.0960960960961	5.56568407249318e-09\\
46.1961961961962	4.93450950437643e-09\\
46.2962962962963	4.3729713298149e-09\\
46.3963963963964	3.87361622643361e-09\\
46.4964964964965	3.42976206292489e-09\\
46.5965965965966	3.03542110650183e-09\\
46.6966966966967	2.68523054572398e-09\\
46.7967967967968	2.37438966748898e-09\\
46.8968968968969	2.09860308300828e-09\\
46.996996996997	1.85402944924069e-09\\
47.0970970970971	1.63723517985419e-09\\
47.1971971971972	1.44515268360364e-09\\
47.2972972972973	1.2750427083216e-09\\
47.3973973973974	1.12446040576985e-09\\
47.4974974974975	9.91224766631572e-10\\
47.5975975975976	8.73391106155489e-10\\
47.6976976976977	7.69226309608393e-10\\
47.7977977977978	6.77186572939747e-10\\
47.8978978978979	5.95897398099695e-10\\
47.997997997998	5.24135624445262e-10\\
48.0980980980981	4.60813297781629e-10\\
48.1981981981982	4.04963196960323e-10\\
48.2982982982983	3.55725854735374e-10\\
48.3983983983984	3.12337924886321e-10\\
48.4984984984985	2.7412176157547e-10\\
48.5985985985986	2.40476089623817e-10\\
48.6986986986987	2.10867655969384e-10\\
48.7987987987988	1.84823763106921e-10\\
48.8988988988989	1.61925594887384e-10\\
48.998998998999	1.41802253759142e-10\\
49.0990990990991	1.24125436436389e-10\\
49.1991991991992	1.08604682151189e-10\\
49.2992992992993	9.49831341487695e-11\\
49.3993993993994	8.30337609782628e-11\\
49.4994994994995	7.25559894677834e-11\\
49.5995995995996	6.33727061021322e-11\\
49.6996996996997	5.53275878894083e-11\\
49.7997997997998	4.82827277504991e-11\\
49.8998998998999	4.21165230313287e-11\\
50	3.67217989564045e-11\\
50	-3.67217989237126e-11\\
49.8998998998999	-4.21165229883258e-11\\
49.7997997997998	-4.82827276939824e-11\\
49.6996996996997	-5.53275878151958e-11\\
49.5995995995996	-6.33727060047684e-11\\
49.4994994994995	-7.25559893401572e-11\\
49.3993993993994	-8.30337608111143e-11\\
49.2992992992993	-9.49831339300507e-11\\
49.1991991991992	-1.08604681865239e-10\\
49.0990990990991	-1.24125436062868e-10\\
48.998998998999	-1.41802253271659e-10\\
48.8988988988989	-1.61925594251725e-10\\
48.7987987987988	-1.84823762278772e-10\\
48.6986986986987	-2.10867654891398e-10\\
48.5985985985986	-2.40476088221853e-10\\
48.4984984984985	-2.74121759753756e-10\\
48.3983983983984	-3.12337922521258e-10\\
48.2982982982983	-3.55725851667596e-10\\
48.1981981981982	-4.04963192984525e-10\\
48.0980980980981	-4.60813292633574e-10\\
47.997997997998	-5.24135617785166e-10\\
47.8978978978979	-5.95897389491024e-10\\
47.7977977977978	-6.77186561822179e-10\\
47.6976976976977	-7.69226295263365e-10\\
47.5975975975976	-8.73391087662349e-10\\
47.4974974974975	-9.91224742811809e-10\\
47.3973973973974	-1.12446037511625e-09\\
47.2972972972973	-1.27504266890832e-09\\
47.1971971971972	-1.44515263297216e-09\\
47.0970970970971	-1.63723511486887e-09\\
46.996996996997	-1.85402936590589e-09\\
46.8968968968969	-2.09860297623718e-09\\
46.7967967967968	-2.37438953081146e-09\\
46.6966966966967	-2.68523037091801e-09\\
46.5965965965966	-3.03542088312866e-09\\
46.4964964964965	-3.42976177774357e-09\\
46.3963963963964	-3.87361586266411e-09\\
46.2962962962963	-4.37297086621177e-09\\
46.1961961961962	-4.93450891406517e-09\\
46.0960960960961	-5.56568332151005e-09\\
45.995995995996	-6.27480342289262e-09\\
45.8958958958959	-7.07112822589227e-09\\
45.7957957957958	-7.96496974931809e-09\\
45.6956956956957	-8.96780697998363e-09\\
45.5955955955956	-1.0092411467194e-08\\
45.4954954954955	-1.13529856629304e-08\\
45.3953953953954	-1.2765315212338e-08\\
45.2952952952953	-1.43469365031097e-08\\
45.1951951951952	-1.61173208942307e-08\\
45.0950950950951	-1.80980771648545e-08\\
44.994994994995	-2.03131738532757e-08\\
44.8948948948949	-2.27891832946301e-08\\
44.7947947947948	-2.55555493145797e-08\\
44.6946946946947	-2.86448806954535e-08\\
44.5945945945946	-3.20932727016255e-08\\
44.4944944944945	-3.59406591329856e-08\\
44.3943943943944	-4.02311975697123e-08\\
44.2942942942943	-4.5013690678912e-08\\
44.1941941941942	-5.03420466745491e-08\\
44.0940940940941	-5.62757822571943e-08\\
43.993993993994	-6.28805716099884e-08\\
43.8938938938939	-7.02288452925913e-08\\
43.7937937937938	-7.84004431562438e-08\\
43.6936936936937	-8.74833257011787e-08\\
43.5935935935936	-9.75743486128972e-08\\
43.4934934934935	-1.08780105547009e-07\\
43.3933933933934	-1.21217844583822e-07\\
43.2932932932933	-1.3501646414424e-07\\
43.1931931931932	-1.50317594548213e-07\\
43.0930930930931	-1.67276771806451e-07\\
42.992992992993	-1.86064710665486e-07\\
42.8928928928929	-2.06868684376169e-07\\
42.7927927927928	-2.29894019125823e-07\\
42.6926926926927	-2.55365711565493e-07\\
42.5925925925926	-2.83530178375071e-07\\
42.4924924924925	-3.14657147341371e-07\\
42.3923923923924	-3.49041699976232e-07\\
42.2922922922923	-3.87006476274002e-07\\
42.1921921921922	-4.28904052798769e-07\\
42.0920920920921	-4.75119505901522e-07\\
41.991991991992	-5.26073172494288e-07\\
41.8918918918919	-5.82223621451893e-07\\
41.7917917917918	-6.44070849369751e-07\\
41.6916916916917	-7.1215971507766e-07\\
41.5915915915916	-7.87083627991552e-07\\
41.4914914914915	-8.69488506076532e-07\\
41.3913913913914	-9.60077019891587e-07\\
41.2912912912913	-1.05961313988716e-06\\
41.1911911911912	-1.1689270048265e-06\\
41.0910910910911	-1.2889201298989e-06\\
40.990990990991	-1.42057097378014e-06\\
40.8908908908909	-1.56494088457174e-06\\
40.7907907907908	-1.72318044520734e-06\\
40.6906906906907	-1.8965362395489e-06\\
40.5905905905906	-2.08635806099864e-06\\
40.4904904904905	-2.29410658602112e-06\\
40.3903903903904	-2.52136153549194e-06\\
40.2902902902903	-2.76983034726277e-06\\
40.1901901901902	-3.0413573837418e-06\\
40.0900900900901	-3.33793369863203e-06\\
39.98998998999	-3.66170738722954e-06\\
39.8898898898899	-4.01499454485781e-06\\
39.7897897897898	-4.40029085808147e-06\\
39.6896896896897	-4.82028385330234e-06\\
39.5895895895896	-5.27786582716733e-06\\
39.4894894894895	-5.776147482911e-06\\
39.3893893893894	-6.31847229628898e-06\\
39.2892892892893	-6.90843163412808e-06\\
39.1891891891892	-7.54988064769733e-06\\
39.0890890890891	-8.2469549620906e-06\\
38.988988988989	-9.00408818156736e-06\\
38.8888888888889	-9.82603022933255e-06\\
38.7887887887888	-1.07178665385013e-05\\
38.6886886886887	-1.16850381090003e-05\\
38.5885885885886	-1.27333624428593e-05\\
38.4884884884885	-1.38690553677434e-05\\
38.3883883883884	-1.50987537556353e-05\\
38.2882882882883	-1.64295391402891e-05\\
38.1881881881882	-1.78689622334043e-05\\
38.0880880880881	-1.94250683354165e-05\\
37.987987987988	-2.11064236323159e-05\\
37.8878878878879	-2.2922142365001e-05\\
37.7877877877878	-2.48819148522978e-05\\
37.6876876876877	-2.69960363429371e-05\\
37.5875875875876	-2.92754366654354e-05\\
37.4874874874875	-3.17317106379835e-05\\
37.3873873873874	-3.4377149193046e-05\\
37.2872872872873	-3.72247711634682e-05\\
37.1871871871872	-4.02883556683746e-05\\
37.0870870870871	-4.35824750281086e-05\\
36.986986986987	-4.71225281277919e-05\\
36.8868868868869	-5.09247741388812e-05\\
36.7867867867868	-5.50063664972423e-05\\
36.6866866866867	-5.93853870248672e-05\\
36.5865865865866	-6.40808800703177e-05\\
36.4864864864865	-6.91128865304e-05\\
36.3863863863864	-7.45024776023552e-05\\
36.2862862862863	-8.02717881021359e-05\\
36.1861861861862	-8.6444049170006e-05\\
36.0860860860861	-9.30436201699157e-05\\
35.985985985986	-0.000100096019573742\\
35.8858858858859	-0.000107627954605775\\
35.7857857857858	-0.00011566734940657\\
35.6856856856857	-0.000124243371458816\\
35.5855855855856	-0.000133386456000897\\
35.4854854854855	-0.000143128328136838\\
35.3853853853854	-0.000153502022333897\\
35.2852852852853	-0.0001645418989818\\
35.1851851851852	-0.00017628365767009\\
35.0850850850851	-0.000188764346822859\\
34.984984984985	-0.000202022369312869\\
34.8848848848849	-0.000216097483660356\\
34.7847847847848	-0.000231030800405253\\
34.6846846846847	-0.000246864773225879\\
34.5845845845846	-0.000263643184361737\\
34.4844844844845	-0.000281411123883994\\
34.3843843843844	-0.000300214962343605\\
34.2842842842843	-0.000320102316315157\\
34.1841841841842	-0.000341122006343417\\
34.0840840840841	-0.000363324006790566\\
33.983983983984	-0.000386759387074259\\
33.8838838838839	-0.000411480243781371\\
33.7837837837838	-0.000437539623138511\\
33.6836836836837	-0.000464991433319664\\
33.5835835835836	-0.000493890346072617\\
33.4834834834835	-0.000524291687150481\\
33.3833833833834	-0.000556251315042129\\
33.2832832832833	-0.000589825487506462\\
33.1831831831832	-0.00062507071542996\\
33.0830830830831	-0.000662043603546115\\
32.982982982983	-0.000700800677577655\\
32.8828828828829	-0.000741398197391122\\
32.7827827827828	-0.000783891955784907\\
32.6826826826827	-0.000828337062570859\\
32.5825825825826	-0.000874787713652329\\
32.4824824824825	-0.000923296944851909\\
32.3823823823824	-0.000973916370297766\\
32.2822822822823	-0.00102669590524081\\
32.1821821821822	-0.00108168347324498\\
32.0820820820821	-0.00113892469777071\\
31.981981981982	-0.00119846257825795\\
31.8818818818819	-0.001260337150909\\
31.7817817817818	-0.00132458513447502\\
31.6816816816817	-0.00139123956146242\\
31.5815815815816	-0.00146032939529708\\
31.4814814814815	-0.00153187913411689\\
31.3813813813814	-0.00160590840200401\\
31.2812812812813	-0.00168243152862175\\
31.1811811811812	-0.00176145711838257\\
31.0810810810811	-0.00184298761044724\\
30.980980980981	-0.00192701883103866\\
30.8808808808809	-0.00201353953974674\\
30.7807807807808	-0.00210253097170373\\
30.6806806806807	-0.00219396637772185\\
30.5805805805806	-0.00228781056470327\\
30.4804804804805	-0.00238401943886244\\
30.3803803803804	-0.00248253955452979\\
30.2802802802803	-0.00258330767154631\\
30.1801801801802	-0.00268625032449448\\
30.0800800800801	-0.00279128340725207\\
29.97997997998	-0.00289831177659078\\
29.8798798798799	-0.00300722887877228\\
29.7797797797798	-0.00311791640331767\\
29.6796796796797	-0.00323024396833336\\
29.5795795795796	-0.00334406884197393\\
29.4794794794795	-0.00345923570479027\\
29.3793793793794	-0.00357557645786349\\
29.2792792792793	-0.00369291008173984\\
29.1791791791792	-0.00381104255126732\\
29.0790790790791	-0.00392976681147487\\
28.978978978979	-0.00404886281963455\\
28.8788788788789	-0.00416809765859532\\
28.7787787787788	-0.00428722572636486\\
28.6786786786787	-0.00440598900675194\\
28.5785785785786	-0.00452411742564379\\
28.4784784784785	-0.00464132929719213\\
28.3783783783784	-0.0047573318638034\\
28.2782782782783	-0.00487182193337616\\
28.1781781781782	-0.00498448661669774\\
28.0780780780781	-0.00509500416729879\\
27.977977977978	-0.00520304492537631\\
27.8778778778779	-0.00530827236661598\\
27.7777777777778	-0.00541034425590275\\
27.6776776776777	-0.00550891390497869\\
27.5775775775776	-0.00560363153210883\\
27.4774774774775	-0.00569414572076295\\
27.3773773773774	-0.00578010497319505\\
27.2772772772773	-0.0058611593536432\\
27.1771771771772	-0.00593696221466253\\
27.0770770770771	-0.00600717199888012\\
26.976976976977	-0.00607145410721302\\
26.8768768768769	-0.0061294828233509\\
26.7767767767768	-0.00618094328308207\\
26.6766766766767	-0.00622553347584834\\
26.5765765765766	-0.00626296626477764\\
26.4764764764765	-0.00629297141037404\\
26.3763763763764	-0.00631529758205992\\
26.2762762762763	-0.00632971434089853\\
26.1761761761762	-0.00633601407606327\\
26.0760760760761	-0.00633401387702871\\
25.975975975976	-0.00632355732300051\\
25.8758758758759	-0.00630451617083848\\
25.7757757757758	-0.00627679192265227\\
25.6756756756757	-0.0062403172543684\\
25.5755755755756	-0.00619505728692245\\
25.4754754754755	-0.00614101068228399\\
25.3753753753754	-0.0060782105473336\\
25.2752752752753	-0.00600672512962711\\
25.1751751751752	-0.00592665829036177\\
25.0750750750751	-0.00583814974133691\\
24.974974974975	-0.00574137503443389\\
24.8748748748749	-0.00563654529404849\\
24.7747747747748	-0.0055239066850572\\
24.6746746746747	-0.00540373961119\\
24.5745745745746	-0.00527635764115001\\
24.4744744744745	-0.00514210616243251\\
24.3743743743744	-0.00500136076548652\\
24.2742742742743	-0.00485452536366252\\
24.1741741741742	-0.00470203005720318\\
24.0740740740741	-0.00454432875238863\\
23.973973973974	-0.00438189654973485\\
23.8738738738739	-0.00421522691790723\\
23.7737737737738	-0.00404482867263296\\
23.6736736736737	-0.00387122278240498\\
23.5735735735736	-0.00369493902507222\\
23.4734734734735	-0.00351651252152535\\
23.3733733733734	-0.00333648017451533\\
23.2732732732733	-0.00315537704222484\\
23.1731731731732	-0.00297373267745427\\
23.0730730730731	-0.00279206746419689\\
22.972972972973	-0.00261088898394048\\
22.8728728728729	-0.00243068844421748\\
22.7727727727728	-0.00225193720171494\\
22.6726726726727	-0.00207508341167581\\
22.5725725725726	-0.00190054883432444\\
22.4724724724725	-0.00172872582770563\\
22.3723723723724	-0.00155997455458061\\
22.2722722722723	-0.00139462042891344\\
22.1721721721722	-0.00123295182510681\\
22.0720720720721	-0.00107521807038364\\
21.971971971972	-0.000921627737750366\\
21.8718718718719	-0.000772347253753678\\
21.7717717717718	-0.00062749983186955\\
21.6716716716717	-0.000487164738770584\\
21.5715715715716	-0.000351376897193419\\
21.4714714714715	-0.000220126825355864\\
21.3713713713714	-9.33609093071647e-05\\
21.2712712712713	-2.87301611296309e-05\\
21.1711711711712	-0.000139344778656529\\
21.0710710710711	-0.000235310891255845\\
20.970970970971	-0.000316344868625089\\
20.8708708708709	-0.000382228415591887\\
20.7707707707708	-0.000432807757222092\\
20.6706706706707	-0.000467992303496815\\
20.5705705705706	-0.000487752814725544\\
20.4704704704705	-0.000492119094030275\\
20.3703703703704	-0.000481177237901701\\
20.2702702702703	-0.000455066480167476\\
20.1701701701702	-0.000413975668439324\\
20.0700700700701	-0.000358139415319076\\
19.96996996997	-0.000287833969232369\\
19.8698698698699	-0.000203372851783054\\
19.7697697697698	-0.000105102309851475\\
19.6696696696697	6.60336858907136e-06\\
19.5695695695696	0.000131346625838634\\
19.4694694694695	0.000268711444453359\\
19.3693693693694	0.000418268148308325\\
19.2692692692693	0.0005795781487902\\
19.1691691691692	0.0007521985923307\\
19.0690690690691	0.000935686867944189\\
18.968968968969	0.00112960493637296\\
18.8688688688689	0.001333523445727\\
18.7687687687688	0.00154702560186306\\
18.6686686686687	0.00176971076553199\\
18.5685685685686	0.00200119775201232\\
18.4684684684685	0.00224112781270757\\
18.3683683683684	0.00248916728191742\\
18.2682682682683	0.00274500987529852\\
18.1681681681682	0.00300837862930981\\
18.0680680680681	0.00327902747213667\\
17.967967967968	0.00355674241379378\\
17.8678678678679	0.00384134232765073\\
17.7677677677678	0.00413267923338716\\
17.6676676676677	0.0044306376984662\\
17.5675675675676	0.00473513097643168\\
17.4674674674675	0.00504605735274483\\
17.3673673673674	0.00533741722535392\\
17.2672672672673	0.00560610404259017\\
17.1671671671672	0.0058859192718307\\
17.0670670670671	0.00617710227206524\\
16.966966966967	0.00647980364837173\\
16.8668668668669	0.00679415069925801\\
16.7667667667668	0.00712025210153679\\
16.6666666666667	0.0074581988829336\\
16.5665665665666	0.00780806471574463\\
16.4664664664665	0.00816990599224266\\
16.3663663663664	0.00854376178827042\\
16.2662662662663	0.00892965374775864\\
16.1661661661662	0.00932758589803105\\
16.0660660660661	0.00973754440429063\\
15.965965965966	0.0101594972666341\\
15.8658658658659	0.0105933939649471\\
15.7657657657658	0.0110391650571983\\
15.6656656656657	0.0114967217366919\\
15.5655655655656	0.0119659553545102\\
15.4654654654655	0.0124467369151936\\
15.3653653653654	0.0129389165525957\\
15.2652652652653	0.0134423229925919\\
15.1651651651652	0.0139567630131958\\
15.0650650650651	0.0144820209068709\\
14.964964964965	0.0150178579538822\\
14.8648648648649	0.015564011913693\\
14.7647647647648	0.0161201965371522\\
14.6646646646647	0.0166861011051057\\
14.5645645645646	0.0172613899887878\\
14.4644644644645	0.0178457022176251\\
14.3643643643644	0.0184386510265919\\
14.2642642642643	0.0190398232958178\\
14.1641641641642	0.0196487786895519\\
14.0640640640641	0.0202650479537148\\
13.963963963964	0.0208881287564876\\
13.8638638638639	0.0215174731038935\\
13.7637637637638	0.0221524376935874\\
13.6636636636637	0.0227919968706366\\
13.5635635635636	0.0234331994231316\\
13.4634634634635	0.0240745940136551\\
13.3633633633634	0.0247193123291961\\
13.2632632632633	0.0253677423889413\\
13.1631631631632	0.0260193642617147\\
13.0630630630631	0.0266734853189657\\
12.962962962963	0.0273293480756785\\
12.8628628628629	0.0279861554813443\\
12.7627627627628	0.0286430803119561\\
12.6626626626627	0.0292992703689503\\
12.5625625625626	0.0299538523162308\\
12.4624624624625	0.0306059350055582\\
12.3623623623624	0.0312546125770661\\
12.2622622622623	0.0318989674311399\\
12.1621621621622	0.0325380730960917\\
12.0620620620621	0.0331709969851681\\
11.961961961962	0.0337968030028641\\
11.8618618618619	0.0344145539535744\\
11.7617617617618	0.0350233136697086\\
11.6616616616617	0.0356221487473377\\
11.5615615615616	0.0362101297587879\\
11.4614614614615	0.0367863318639513\\
11.3613613613614	0.0373498351240233\\
11.2612612612613	0.0378997261160898\\
11.1611611611612	0.0384351052603331\\
11.0610610610611	0.0389551061283892\\
10.960960960961	0.0394589234971069\\
10.8608608608609	0.0399458256131683\\
10.7607607607608	0.0404151327450035\\
10.6606606606607	0.040866184178404\\
10.5605605605606	0.0412983214235543\\
10.4604604604605	0.0417108884059987\\
10.3603603603604	0.0421032381903489\\
10.2602602602603	0.0424747399648855\\
10.1601601601602	0.0428247846113166\\
10.0600600600601	0.0431527889152422\\
9.95995995995996	0.0434581988410145\\
9.85985985985986	0.043740492190787\\
9.75975975975976	0.0439991809017332\\
9.65965965965966	0.044233813105924\\
9.55955955955956	0.0444439750573798\\
9.45945945945946	0.0446292929682212\\
9.35935935935936	0.0447894347702843\\
9.25925925925926	0.0449241117830052\\
9.15915915915916	0.0450330802113516\\
9.05905905905906	0.0451161423924283\\
8.95895895895896	0.0451731477103169\\
8.85885885885886	0.0452039931291572\\
8.75875875875876	0.0452086233976423\\
8.65865865865866	0.0451870310224512\\
8.55855855855856	0.0451392561482894\\
8.45845845845846	0.0450653864534195\\
8.35835835835836	0.0449655571201501\\
8.25825825825826	0.0448399508764102\\
8.15815815815816	0.0446887980791535\\
8.05805805805806	0.0445123767677119\\
7.95795795795796	0.0443110126298286\\
7.85785785785786	0.0440850788204024\\
7.75775775775776	0.0438349955856907\\
7.65765765765766	0.0435612296650699\\
7.55755755755756	0.0432642934523814\\
7.45745745745746	0.0429447439188354\\
7.35735735735736	0.0426031813025332\\
7.25725725725726	0.0422402475855936\\
7.15715715715716	0.041856624776776\\
7.05705705705706	0.0414530330195517\\
6.95695695695696	0.0410302285442195\\
6.85685685685686	0.0405890014851356\\
6.75675675675676	0.0401301735703462\\
6.65665665665666	0.0396545957057452\\
6.55655655655656	0.0391631454582304\\
6.45645645645646	0.0386567244551463\\
6.35635635635636	0.0381362557099771\\
6.25625625625626	0.0376026808835341\\
6.15615615615616	0.0370569575010278\\
6.05605605605606	0.0365000561286682\\
5.95595595595596	0.0359329575336084\\
5.85585585585586	0.0353566498380081\\
5.75575575575576	0.0347721256898405\\
5.65565565565566	0.0341803794714224\\
5.55555555555556	0.0335824045802569\\
5.45545545545546	0.0329791908151332\\
5.35535535535536	0.0323717219152444\\
5.25525525525526	0.0317609732934611\\
5.15515515515516	0.0311479099775291\\
5.05505505505506	0.0305334847286922\\
4.95495495495496	0.0299186362146904\\
4.85485485485486	0.0293042870635762\\
4.75475475475476	0.0286913416519591\\
4.65465465465466	0.028080683611607\\
4.55455455455456	0.0274731732082585\\
4.45445445445446	0.0268696448333568\\
4.35435435435436	0.0262709048033702\\
4.25425425425426	0.0256777295631991\\
4.15415415415416	0.0250908642777556\\
4.05405405405406	0.0245110217578583\\
3.95395395395396	0.0239388816558811\\
3.85385385385386	0.0233750898825259\\
3.75375375375376	0.0228202582178436\\
3.65365365365366	0.0222749641111874\\
3.55355355355356	0.0217397506665569\\
3.45345345345346	0.0212151268316563\\
3.35335335335336	0.0207015677931968\\
3.25325325325326	0.0201995155767773\\
3.15315315315316	0.0197093798092817\\
3.05305305305306	0.0192315385815796\\
2.95295295295296	0.0187663393153984\\
2.85285285285286	0.0183140995601375\\
2.75275275275276	0.0178751076989726\\
2.65265265265266	0.017449623594142\\
2.55255255255256	0.0170378792579591\\
2.45245245245246	0.0166400796152789\\
2.35235235235236	0.0162564034135653\\
2.25225225225226	0.0158870042856026\\
2.15215215215215	0.015532011958917\\
2.05205205205205	0.0151915335871403\\
1.95195195195195	0.0148656551744798\\
1.85185185185185	0.0145544430771997\\
1.75175175175175	0.0142579455553125\\
1.65165165165165	0.0139761943671973\\
1.55155155155155	0.0137092063872476\\
1.45145145145145	0.0134569852409687\\
1.35135135135135	0.0132195229431413\\
1.25125125125125	0.0129968015324033\\
1.15115115115115	0.012788794693408\\
1.05105105105105	0.012595469355079\\
0.950950950950954	0.0124167872616284\\
0.850850850850854	0.0122527065083137\\
0.750750750750754	0.0121031830344781\\
0.650650650650654	0.0119681720758359\\
0.550550550550554	0.0118476295679136\\
0.450450450450454	0.0117415135048462\\
0.350350350350354	0.0116497852462652\\
0.250250250250254	0.0115724107683088\\
0.150150150150154	0.0115093618389131\\
0.0500500500500536	0.01146061709524\\
-0.0500500500500536	0.0114261629849956\\
-0.150150150150154	0.0114059945454\\
-0.250250250250254	0.0114001160000387\\
-0.350350350350354	0.0114085411823113\\
-0.450450450450454	0.0114312938121695\\
-0.550550550550554	0.0114684076651253\\
-0.650650650650654	0.0115199266660393\\
-0.750750750750754	0.0115859049317918\\
-0.850850850850854	0.0116664067752083\\
-0.950950950950954	0.0117615066678449\\
-1.05105105105105	0.0118712891666685\\
-1.15115115115115	0.011995848794248\\
-1.25125125125125	0.0121352898803243\\
-1.35135135135135	0.0122897263583107\\
-1.45145145145145	0.0124592815247129\\
-1.55155155155155	0.0126440877625302\\
-1.65165165165165	0.0128442862336985\\
-1.75175175175175	0.013060026541701\\
-1.85185185185185	0.0132914663669121\\
-1.95195195195195	0.0135387710722084\\
-2.05205205205205	0.0138021132748946\\
-2.15215215215215	0.0140816723789839\\
-2.25225225225226	0.014377634054886\\
-2.35235235235236	0.014690189658976\\
-2.45245245245246	0.0150195355793824\\
-2.55255255255256	0.0153658724986747\\
-2.65265265265266	0.0157294045600611\\
-2.75275275275276	0.016110338435293\\
-2.85285285285286	0.0165088822811227\\
-2.95295295295296	0.0169252445790131\\
-3.05305305305306	0.0173596328498062\\
-3.15315315315316	0.017812252232248\\
-3.25325325325326	0.0182833039131841\\
-3.35335335335336	0.018772983398469\\
-3.45345345345346	0.0192814786110561\\
-3.55355355355356	0.0198089678066335\\
-3.65365365365366	0.020355617295131\\
-3.75375375375376	0.0209215789668463\\
-3.85385385385386	0.0215069876212293\\
-3.95395395395396	0.0221119581021968\\
-4.05405405405406	0.0227365822490407\\
-4.15415415415416	0.0233809256640505\\
-4.25425425425426	0.0240450242877719\\
-4.35435435435436	0.0247288807623596\\
-4.45445445445446	0.0254324605323454\\
-4.55455455455456	0.0261556876386709\\
-4.65465465465466	0.0268984401798666\\
-4.75475475475476	0.0276605454462679\\
-4.85485485485486	0.0284417747763648\\
-4.95495495495496	0.0292418382146289\\
-5.05505505505506	0.0300603790547149\\
-5.15515515515516	0.0308969683407809\\
-5.25525525525526	0.0317510993906085\\
-5.35535535535536	0.0326221823989026\\
-5.45545545545546	0.0335095391746874\\
-5.55555555555556	0.0344123980638618\\
-5.65565565565566	0.0353298891348689\\
-5.75575575575576	0.0362610396966625\\
-5.85585585585586	0.0372047702287649\\
-5.95595595595596	0.0381598908246972\\
-6.05605605605606	0.0391250982250819\\
-6.15615615615616	0.0400989735375548\\
-6.25625625625626	0.0410799806966636\\
-6.35635635635636	0.0420664657135013\\
-6.45645645645646	0.0430566567273752\\
-6.55655655655656	0.0440486648612961\\
-6.65665665665666	0.0450404858918861\\
-6.75675675675676	0.0460300027516011\\
-6.85685685685686	0.0470149889335784\\
-6.95695695695696	0.0479931128557855\\
-7.05705705705706	0.0489619432702367\\
-7.15715715715716	0.0499189557778525\\
-7.25725725725726	0.0508615404832719\\
-7.35735735735736	0.0517870108039013\\
-7.45745745745746	0.0526926134288889\\
-7.55755755755756	0.0535755393855159\\
-7.65765765765766	0.0544329361802838\\
-7.75775775775776	0.0552619209498308\\
-7.85785785785786	0.0560595945437071\\
-7.95795795795796	0.0568230564751716\\
-8.05805805805806	0.0575494206361253\\
-8.15815815815816	0.0582358316786987\\
-8.25825825825826	0.0588794819754596\\
-8.35835835835836	0.0594776290304957\\
-8.45845845845846	0.060027613235689\\
-8.55855855855856	0.0605268758334568\\
-8.65865865865866	0.0609729769206174\\
-8.75875875875876	0.0613636132931761\\
-8.85885885885886	0.0616966358738736\\
-8.95895895895896	0.0619700664309066\\
-9.05905905905906	0.0621821132832546\\
-9.15915915915916	0.0623311857239673\\
-9.25925925925926	0.0624159069739131\\
-9.35935935935936	0.0624351255602023\\
-9.45945945945946	0.0623879250763727\\
-9.55955955955956	0.0622736323098276\\
-9.65965965965966	0.0620918237124788\\
-9.75975975975976	0.0618423301580137\\
-9.85985985985986	0.0615252399193424\\
-9.95995995995996	0.0611408997972471\\
-10.0600600600601	0.060689914377929\\
-10.1601601601602	0.0601731435017809\\
-10.2602602602603	0.0595916982721496\\
-10.3603603603604	0.0589469362945765\\
-10.4604604604605	0.0582404571994204\\
-10.5605605605606	0.0574740993802981\\
-10.6606606606607	0.0566499374245562\\
-10.7607607607608	0.0557702774672685\\
-10.8608608608609	0.0548376468823798\\
-10.960960960961	0.0538547773100996\\
-11.0610610610611	0.0528245834171348\\
-11.1611611611612	0.0517501406570071\\
-11.2612612612613	0.0506346637687916\\
-11.3613613613614	0.0494814861430699\\
-11.4614614614615	0.0482940395824588\\
-11.5615615615616	0.0470758339822843\\
-11.6616616616617	0.0458304366184827\\
-11.7617617617618	0.0445614507045044\\
-11.8618618618619	0.0432724925514539\\
-11.961961961962	0.041967165487606\\
-12.0620620620621	0.0406490251675877\\
-12.1621621621622	0.0393215201718232\\
-12.2622622622623	0.0379878657773474\\
-12.3623623623624	0.0366508505573565\\
-12.4624624624625	0.0353131096158624\\
-12.5625625625626	0.0339779407776547\\
-12.6626626626627	0.0326488993214106\\
-12.7627627627628	0.0313292513593816\\
-12.8628628628629	0.0300219916360415\\
-12.962962962963	0.0287299141864925\\
-13.0630630630631	0.0274556397977806\\
-13.1631631631632	0.0262016230643079\\
-13.2632632632633	0.024970152351264\\
-13.3633633633634	0.023763347649505\\
-13.4634634634635	0.0225831581739022\\
-13.5635635635636	0.0214313604351007\\
-13.6636636636637	0.0203095570674561\\
-13.7637637637638	0.0192191765251254\\
-13.8638638638639	0.0181614736729149\\
-13.963963963964	0.017137531255268\\
-14.0640640640641	0.01614826221251\\
-14.1641641641642	0.0151944127939661\\
-14.2642642642643	0.0142765664190934\\
-14.3643643643644	0.013395148227406\\
-14.4644644644645	0.0125504302605817\\
-14.5645645645646	0.0117425372186491\\
-14.6646646646647	0.0109714527303741\\
-14.7647647647648	0.0102370260831895\\
-14.8648648648649	0.00953897935424883\\
-14.964964964965	0.00887691489105623\\
-15.0650650650651	0.00825032308754176\\
-15.1651651651652	0.00765859040642684\\
-15.2652652652653	0.00710100759954425\\
-15.3653653653654	0.00657677807862382\\
-15.4654654654655	0.00608502639232398\\
-15.5655655655656	0.00562480676384417\\
-15.6656656656657	0.0051951116432368\\
-15.7657657657658	0.00479488021985893\\
-15.8658658658659	0.00442300681467426\\
-15.965965965966	0.00407834896846639\\
-16.0660660660661	0.00375973452139795\\
-16.1661661661662	0.00346596276147605\\
-16.2662662662663	0.00319565265018453\\
-16.3663663663664	0.00292280058580953\\
-16.4664664664665	0.00266058808458925\\
-16.5665665665666	0.00241678888941025\\
-16.6666666666667	0.00219040402105716\\
-16.7667667667668	0.00198042539074431\\
-16.8668668668669	0.00178586350226892\\
-16.966966966967	0.00160575211607978\\
-17.0670670670671	0.00143915030097334\\
-17.1671671671672	0.00128514364671292\\
-17.2672672672673	0.00114284498439139\\
-17.3673673673674	0.0010113947318203\\
-17.4674674674675	0.000889960928461667\\
-17.5675675675676	0.000777739009943009\\
-17.6676676676677	0.000673951367154242\\
-17.7677677677678	0.00057784673268555\\
-17.8678678678679	0.000488699436085317\\
-17.967967967968	0.000405808567899156\\
-18.0680680680681	0.000328497090932666\\
-18.1681681681682	0.0002561109346809\\
-18.2682682682683	0.00018801810709468\\
-18.3683683683684	0.000123607854505708\\
-18.4684684684685	6.22898977482815e-05\\
-18.5685685685686	3.49376925931936e-06\\
-18.6686686686687	-5.33317281427045e-05\\
-18.7687687687688	-0.00010871892317621\\
-18.8688688688689	-0.000163181525735993\\
-18.968968968969	-0.000217214714584731\\
-19.0690690690691	-0.000271295058024954\\
-19.1691691691692	-0.000325880266043842\\
-19.2692692692693	-0.000381408776447707\\
-19.3693693693694	-0.000438299181375436\\
-19.4694694694695	-0.000496949503902785\\
-19.5695695695696	-0.0005577363379637\\
-19.6696696696697	-0.000621013867725539\\
-19.7697697697698	-0.000687112785349994\\
-19.8698698698699	-0.000756339128380644\\
-19.96996996997	-0.00082897305994004\\
-20.0700700700701	-0.000905267616552316\\
-20.1701701701702	-0.000985447449471166\\
-20.2702702702703	-0.00106970758608011\\
-20.3703703703704	-0.00115821223823113\\
-20.4704704704705	-0.00125109368411964\\
-20.5705705705706	-0.00134845124972064\\
-20.6706706706707	-0.00145035041473095\\
-20.7707707707708	-0.00155682206653848\\
-20.8708708708709	-0.00166786192392069\\
-20.970970970971	-0.00178343015002419\\
-21.0710710710711	-0.00190345117175308\\
-21.1711711711712	-0.00202781371996779\\
-21.2712712712713	-0.00215637110198655\\
-21.3713713713714	-0.00228894171482595\\
-21.4714714714715	-0.00242530980437088\\
-21.5715715715716	-0.00256522647245719\\
-21.6716716716717	-0.0027084109305102\\
-21.7717717717718	-0.00285455199518455\\
-21.8718718718719	-0.0030033098182433\\
-21.971971971972	-0.0031543178398923\\
-22.0720720720721	-0.00330718495189298\\
-22.1721721721722	-0.00346149785412777\\
-22.2722722722723	-0.00361682358586566\\
-22.3723723723724	-0.0037727122108\\
-22.4724724724725	-0.0039286996331109\\
-22.5725725725726	-0.00408431052027461\\
-22.6726726726727	-0.0042390613071144\\
-22.7727727727728	-0.00439246325478856\\
-22.8728728728729	-0.00454402553785401\\
-22.972972972973	-0.00469325833246292\\
-23.0730730730731	-0.00483967587888405\\
-23.1731731731732	-0.00498279949210837\\
-23.2732732732733	-0.00512216049507596\\
-23.3733733733734	-0.00525730305030658\\
-23.4734734734735	-0.00538778686700543\\
-23.5735735735736	-0.0055131897624337\\
-23.6736736736737	-0.00563311005820517\\
-23.7737737737738	-0.0057471687941849\\
-23.8738738738739	-0.00585501174491295\\
-23.973973973974	-0.00595631122573941\\
-24.0740740740741	-0.00605076767834253\\
-24.1741741741742	-0.00613811102762814\\
-24.2742742742743	-0.00621810180461244\\
-24.3743743743744	-0.00629053203220552\\
-24.4744744744745	-0.00635522587329376\\
-24.5745745745746	-0.00641204004279623\\
-24.6746746746747	-0.00646086398757375\\
-24.7747747747748	-0.00650161984018115\\
-24.8748748748749	-0.00653426215437072\\
-24.974974974975	-0.00655877743200351\\
-25.0750750750751	-0.00657518345263956\\
-25.1751751751752	-0.00658352841845215\\
-25.2752752752753	-0.00658388992830876\\
-25.3753753753754	-0.0065763737958352\\
-25.4754754754755	-0.00656111272707962\\
-25.5755755755756	-0.00653826487393603\\
-25.6756756756757	-0.00650801227989976\\
-25.7757757757758	-0.00647055923483569\\
-25.8758758758759	-0.0064261305555155\\
-25.975975975976	-0.00637496980840521\\
-26.0760760760761	-0.00631733749090119\\
-26.1761761761762	-0.00625350918666672\\
-26.2762762762763	-0.00618377371012475\\
-26.3763763763764	-0.00610843125437086\\
-26.4764764764765	-0.0060277915559635\\
-26.5765765765766	-0.00594217208905161\\
-26.6766766766767	-0.00585189630036488\\
-26.7767767767768	-0.00575729189546216\\
-26.8768768768769	-0.00565868918559903\\
-26.976976976977	-0.00555641950341977\\
-27.0770770770771	-0.00545081369459971\\
-27.1771771771772	-0.00534220069140636\\
-27.2772772772773	-0.00523090617311181\\
-27.3773773773774	-0.00511725131707971\\
-27.4774774774775	-0.00500155164336876\\
-27.5775775775776	-0.00488411595470801\\
-27.6776776776777	-0.00476524537279312\\
-27.7777777777778	-0.00464523247100699\\
-27.8778778778779	-0.00452436050288292\\
-27.977977977978	-0.00440290272491487\\
-28.0780780780781	-0.00428112181168989\\
-28.1781781781782	-0.00415926936073849\\
-28.2782782782783	-0.00403758548401302\\
-28.3783783783784	-0.00391629848247922\\
-28.4784784784785	-0.00379562459995554\\
-28.5785785785786	-0.00367576785204101\\
-28.6786786786787	-0.0035569199257626\\
-28.7787787787788	-0.00343926014539767\\
-28.8788788788789	-0.00332295549982736\\
-28.978978978979	-0.00320816072671821\\
-29.0790790790791	-0.00309501844881922\\
-29.1791791791792	-0.00298365935769516\\
-29.2792792792793	-0.00287420244028246\\
-29.3793793793794	-0.00276675524376051\\
-29.4794794794795	-0.00266141417435408\\
-29.5795795795796	-0.00255826482584204\\
-29.6796796796797	-0.00245738233371089\\
-29.7797797797798	-0.00235883175108768\\
-29.8798798798799	-0.00226266844277767\\
-29.97997997998	-0.00216893849394653\\
-30.0800800800801	-0.00207767913019397\\
-30.1801801801802	-0.00198891914598524\\
-30.2802802802803	-0.00190267933862389\\
-30.3803803803804	-0.00181897294515865\\
-30.4804804804805	-0.00173780607983805\\
-30.5805805805806	-0.00165917816992357\\
-30.6806806806807	-0.00158308238788113\\
-30.7807807807808	-0.00150950607816014\\
-30.8808808808809	-0.00143843117695722\\
-30.980980980981	-0.00136983462354101\\
-31.0810810810811	-0.00130368876188106\\
-31.1811811811812	-0.00123996173148762\\
-31.2812812812813	-0.00117861784651765\\
-31.3813813813814	-0.00111961796234718\\
-31.4814814814815	-0.00106291982894042\\
-31.5815815815816	-0.00100847843047312\\
-31.6816816816817	-0.000956246310781098\\
-31.7817817817818	-0.00090617388431241\\
-31.8818818818819	-0.000858209732360449\\
-31.981981981982	-0.000812300884445563\\
-32.0820820820821	-0.000768393084795839\\
-32.1821821821822	-0.000726431043953639\\
-32.2822822822823	-0.000686358675602739\\
-32.3823823823824	-0.000648119318773524\\
-32.4824824824825	-0.000611655945638308\\
-32.5825825825826	-0.000576911355159847\\
-32.6826826826827	-0.000543828352899223\\
-32.7827827827828	-0.000512349917327855\\
-32.8828828828829	-0.000482419353022802\\
-32.982982982983	-0.000453980431152073\\
-33.0830830830831	-0.000426977517682224\\
-33.1831831831832	-0.000401355689759836\\
-33.2832832832833	-0.000377060840734896\\
-33.3833833833834	-0.000354039774307134\\
-33.4834834834835	-0.000332240288284703\\
-33.5835835835836	-0.00031161124845155\\
-33.6836836836837	-0.000292102653042348\\
-33.7837837837838	-0.000273665688324612\\
-33.8838838838839	-0.000256252775785644\\
-33.983983983984	-0.000239817611417736\\
-34.0840840840841	-0.000224315197588939\\
-34.1841841841842	-0.000209701867978602\\
-34.2842842842843	-0.000195935306047404\\
-34.3843843843844	-0.000182974557500474\\
-34.4844844844845	-0.000170780037189922\\
-34.5845845845846	-0.000159313530889775\\
-34.6846846846847	-0.000148538192361911\\
-34.7847847847848	-0.000138418536116643\\
-34.8848848848849	-0.000128920426255823\\
-34.984984984985	-0.000120011061770157\\
-35.0850850850851	-0.000111658958645937\\
-35.1851851851852	-0.000103833929119496\\
-35.2852852852853	-9.65070584008263e-05\\
-35.3853853853854	-8.96506791707601e-05\\
-35.4854854854855	-8.32383441392366e-05\\
-35.5855855855856	-7.72447969353039e-05\\
-35.6856856856857	-7.16459415829661e-05\\
-35.7857857857858	-6.64188108006351e-05\\
-35.8858858858859	-6.1541533345966e-05\\
-35.985985985986	-5.69933006122658e-05\\
-36.0860860860861	-5.27543326674789e-05\\
-36.1861861861862	-4.88058439120641e-05\\
-36.2862862862863	-4.51300085178916e-05\\
-36.3863863863864	-4.17099257966191e-05\\
-36.4864864864865	-3.85295856328908e-05\\
-36.5865865865866	-3.55738341051777e-05\\
-36.6866866866867	-3.2828339405101e-05\\
-36.7867867867868	-3.0279558154713e-05\\
-36.8868868868869	-2.79147022104313e-05\\
-36.986986986987	-2.57217060321167e-05\\
-37.0870870870871	-2.36891946861941e-05\\
-37.1871871871872	-2.18064525426819e-05\\
-37.2872872872873	-2.00633927175388e-05\\
-37.3873873873874	-1.8450527303851e-05\\
-37.4874874874875	-1.69589384280252e-05\\
-37.5875875875876	-1.5580250160341e-05\\
-37.6876876876877	-1.43066013029134e-05\\
-37.7877877877878	-1.31306190723036e-05\\
-37.8878878878879	-1.20453936886998e-05\\
-37.987987987988	-1.1044453878705e-05\\
-38.0880880880881	-1.012174329435e-05\\
-38.1881881881882	-9.27159784692527e-06\\
-38.2882882882883	-8.48872395061229e-06\\
-38.3883883883884	-7.76817766765236e-06\\
-38.4884884884885	-7.10534474389956e-06\\
-38.5885885885886	-6.49592152105527e-06\\
-38.6886886886887	-5.93589670963968e-06\\
-38.7887887887888	-5.42153400480721e-06\\
-38.8888888888889	-4.94935552544544e-06\\
-38.988988988989	-4.51612605557228e-06\\
-39.0890890890891	-4.11883806587135e-06\\
-39.1891891891892	-3.7546974922357e-06\\
-39.2892892892893	-3.42111024743223e-06\\
-39.3893893893894	-3.11566944141687e-06\\
-39.4894894894895	-2.83614328542365e-06\\
-39.5895895895896	-2.58046365469105e-06\\
-39.6896896896897	-2.34671528457388e-06\\
-39.7897897897898	-2.13312557479321e-06\\
-39.8898898898899	-1.93805497669848e-06\\
-39.98998998999	-1.7599879386337e-06\\
-40.0900900900901	-1.59752438480899e-06\\
-40.1901901901902	-1.44937170346297e-06\\
-40.2902902902903	-1.31433722055735e-06\\
-40.3903903903904	-1.19132113575542e-06\\
-40.4904904904905	-1.0793098980001e-06\\
-40.5905905905906	-9.77369998610483e-07\\
-40.6906906906907	-8.84642160455335e-07\\
-40.7907907907908	-8.00335902428255e-07\\
-40.8908908908909	-7.23724459138125e-07\\
-40.990990990991	-6.54140036432056e-07\\
-41.0910910910911	-5.90969384084155e-07\\
-41.1911911911912	-5.33649667703918e-07\\
-41.2912912912913	-4.81664622642443e-07\\
-41.3913913913914	-4.34540973395682e-07\\
-41.4914914914915	-3.91845102721558e-07\\
-41.5915915915916	-3.53179955396043e-07\\
-41.6916916916917	-3.18182162232368e-07\\
-41.7917917917918	-2.86519370672875e-07\\
-41.8918918918919	-2.57887768934543e-07\\
-41.991991991992	-2.32009791343864e-07\\
-42.0920920920921	-2.08631993134273e-07\\
-42.1921921921922	-1.87523083597753e-07\\
-42.2922922922923	-1.68472107081248e-07\\
-42.3923923923924	-1.51286761897073e-07\\
-42.4924924924925	-1.35791847774243e-07\\
-42.5925925925926	-1.21827833014196e-07\\
-42.6926926926927	-1.09249533029523e-07\\
-42.7927927927928	-9.79248924379799e-08\\
-42.8928928928929	-8.77338633563304e-08\\
-42.992992992993	-7.85673729896254e-08\\
-43.0930930930931	-7.03263740415004e-08\\
-43.1931931931932	-6.29209718804941e-08\\
-43.2932932932933	-5.62696227864702e-08\\
-43.3933933933934	-5.02983979705522e-08\\
-43.4934934934935	-4.49403084120109e-08\\
-43.5935935935936	-4.01346858868324e-08\\
-43.6936936936937	-3.58266158758445e-08\\
-43.7937937937938	-3.19664183358845e-08\\
-43.8938938938939	-2.85091725962142e-08\\
-43.993993993994	-2.54142829047965e-08\\
-44.0940940940941	-2.26450813959262e-08\\
-44.1941941941942	-2.01684654825669e-08\\
-44.2942942942943	-1.79545668943521e-08\\
-44.3943943943944	-1.59764497861782e-08\\
-44.4944944944945	-1.4209835533263e-08\\
-44.5945945945946	-1.26328520071824e-08\\
-44.6946946946947	-1.12258052942624e-08\\
-44.7947947947948	-9.97097197348063e-09\\
-44.8948948948949	-8.85241021626449e-09\\
-44.994994994995	-7.85578810587177e-09\\
-45.0950950950951	-6.96822769994086e-09\\
-45.1951951951952	-6.17816347685266e-09\\
-45.2952952952953	-5.47521391527638e-09\\
-45.3953953953954	-4.85006505716332e-09\\
-45.4954954954955	-4.294364998001e-09\\
-45.5955955955956	-3.80062833478907e-09\\
-45.6956956956957	-3.36214968239354e-09\\
-45.7957957957958	-2.97292544308963e-09\\
-45.8958958958959	-2.62758308261225e-09\\
-45.995995995996	-2.32131722927435e-09\\
-46.0960960960961	-2.04983197103998e-09\\
-46.1961961961962	-1.80928877919158e-09\\
-46.2962962962963	-1.59625953672545e-09\\
-46.3963963963964	-1.40768419514661e-09\\
-46.4964964964965	-1.24083262519735e-09\\
-46.5965965965966	-1.09327026550827e-09\\
-46.6966966966967	-9.62827208456347e-10\\
-46.7967967967968	-8.47570394886341e-10\\
-46.8968968968969	-7.45778619017587e-10\\
-46.996996996997	-6.55920072025857e-10\\
-47.0970970970971	-5.76632177648074e-10\\
-47.1971971971972	-5.06703495888394e-10\\
-47.2972972972973	-4.45057491671941e-10\\
-47.3973973973974	-3.90737984254281e-10\\
-47.4974974974975	-3.42896110494426e-10\\
-47.5975975975976	-3.00778650870818e-10\\
-47.6976976976977	-2.63717581488667e-10\\
-47.7977977977978	-2.3112072840796e-10\\
-47.8978978978979	-2.02463412522041e-10\\
-47.997997997998	-1.77280984035239e-10\\
-48.0980980980981	-1.55162155416744e-10\\
-48.1981981981982	-1.35743050630609e-10\\
-48.2982982982983	-1.1870189653679e-10\\
-48.3983983983984	-1.03754289697037e-10\\
-48.4984984984985	-9.06489784684806e-11\\
-48.5985985985986	-7.9164106287613e-11\\
-48.6986986986987	-6.910386749405e-11\\
-48.7987987987988	-6.02955319681443e-11\\
-48.8988988988989	-5.25867993064543e-11\\
-48.998998998999	-4.58434472771885e-11\\
-49.0990990990991	-3.99472429237971e-11\\
-49.1991991991992	-3.47940879548018e-11\\
-49.2992992992993	-3.0292373004957e-11\\
-49.3993993993994	-2.63615180070528e-11\\
-49.4994994994995	-2.29306783026461e-11\\
-49.5995995995996	-1.99375982689341e-11\\
-49.6996996996997	-1.73275961707225e-11\\
-49.7997997997998	-1.50526656818596e-11\\
-49.8998998998999	-1.30706810785976e-11\\
-50	-1.13446945053384e-11\\
};

\addlegendentry{95\% Confidence Interval};


\addplot[area legend,solid,fill=orange,opacity=5.000000e-01,draw=black]
table[row sep=crcr] {%
x	y\\
-50	1.20432109691565e-23\\
-49.8998998998999	1.47096081470179e-23\\
-49.7997997997998	1.79591528690188e-23\\
-49.6996996996997	2.19177780653151e-23\\
-49.5995995995996	2.67382597005622e-23\\
-49.4994994994995	3.26058618023266e-23\\
-49.3993993993994	3.97451521704797e-23\\
-49.2992992992993	4.84282280592148e-23\\
-49.1991991991992	5.89846393061575e-23\\
-49.0990990990991	7.1813354117324e-23\\
-48.998998998999	8.7397181865259e-23\\
-48.8988988988989	1.06320150040532e-22\\
-48.7987987987988	1.29288431558358e-22\\
-48.6986986986987	1.57155537111029e-22\\
-48.5985985985986	1.90952628920203e-22\\
-48.4984984984985	2.31924981538444e-22\\
-48.3983983983984	2.81575817576593e-22\\
-48.2982982982983	3.41718987691415e-22\\
-48.1981981981982	4.14542252338929e-22\\
-48.0980980980981	5.02683266567434e-22\\
-47.997997997998	6.09320779034548e-22\\
-47.8978978978979	7.38284044993318e-22\\
-47.7977977977978	8.941840350349e-22\\
-47.6976976976977	1.08257071447809e-21\\
-47.5975975975976	1.3101214932825e-21\\
-47.4974974974975	1.5848669278899e-21\\
-47.3973973973974	1.91646092364999e-21\\
-47.2972972972973	2.31650407398562e-21\\
-47.1971971971972	2.79893042102013e-21\\
-47.0970970970971	3.38046988027327e-21\\
-46.996996996997	4.08120089622796e-21\\
-46.8968968968969	4.92521065338103e-21\\
-46.7967967967968	5.94138343824893e-21\\
-46.6966966966967	7.16434162541128e-21\\
-46.5965965965966	8.63556835553815e-21\\
-46.4964964964965	1.04047464156889e-20\\
-46.3963963963964	1.25313542754121e-20\\
-46.2962962962963	1.50865678569659e-20\\
-46.1961961961962	1.81555256369365e-20\\
-46.0960960960961	2.18400253397827e-20\\
-45.995995995996	2.62617330854867e-20\\
-45.8958958958959	3.15660007392128e-20\\
-45.7957957957958	3.79264047867463e-20\\
-45.6956956956957	4.55501408023095e-20\\
-45.5955955955956	5.4684432044752e-20\\
-45.4954954954955	6.56241395705539e-20\\
-45.3953953953954	7.87207952573325e-20\\
-45.2952952952953	9.43933191917303e-20\\
-45.1951951951952	1.13140730047494e-19\\
-45.0950950950951	1.35557212600661e-19\\
-44.994994994995	1.62349971847158e-19\\
-44.8948948948949	1.94360379997905e-19\\
-44.7947947947948	2.325890129084e-19\\
-44.6946946946947	2.78225278568502e-19\\
-44.5945945945946	3.32682464837783e-19\\
-44.4944944944945	3.97639179819453e-19\\
-44.3943943943944	4.75088329805653e-19\\
-44.2942942942943	5.67394980896677e-19\\
-44.1941941941942	6.77364686206754e-19\\
-44.0940940940941	8.08324136858536e-19\\
-43.993993993994	9.64216318538402e-19\\
-43.8938938938939	1.14971273415347e-18\\
-43.7937937937938	1.37034569631252e-18\\
-43.6936936936937	1.63266421166428e-18\\
-43.5935935935936	1.94441758502627e-18\\
-43.4934934934935	2.31477157920383e-18\\
-43.3933933933934	2.75456279324607e-18\\
-43.2932932932933	3.27659788713289e-18\\
-43.1931931931932	3.89600540718564e-18\\
-43.0930930930931	4.63064928010836e-18\\
-42.992992992993	5.50161457494873e-18\\
-42.8928928928929	6.53377791669724e-18\\
-42.7927927927928	7.75647701357376e-18\\
-42.6926926926927	9.20429617958026e-18\\
-42.5925925925926	1.09179875493364e-17\\
-42.4924924924925	1.2945550956837e-17\\
-42.3923923923924	1.53434992567067e-17\\
-42.2922922922923	1.81783402902656e-17\\
-42.1921921921922	2.1528311836815e-17\\
-42.0920920920921	2.54854118555978e-17\\
-41.991991991992	3.0157773245772e-17\\
-41.8918918918919	3.56724403802131e-17\\
-41.7917917917918	4.21786139766146e-17\\
-41.6916916916917	4.98514416550074e-17\\
-41.5915915915916	5.88964440232796e-17\\
-41.4914914914915	6.95546805950711e-17\\
-41.3913913913914	8.21087765802293e-17\\
-41.2912912912913	9.68899509454393e-17\\
-41.1911911911912	1.14286208521402e-16\\
-41.0910910910911	1.34751884793079e-16\\
-40.990990990991	1.58818761878048e-16\\
-40.8908908908909	1.87109008680724e-16\\
-40.7907907907908	2.2035023800052e-16\\
-40.6906906906907	2.59393019266213e-16\\
-40.5905905905906	3.05231238477291e-16\\
-40.4904904904905	3.59025757900487e-16\\
-40.3903903903904	4.22131898289017e-16\\
-40.2902902902903	4.96131347230897e-16\\
-40.1901901901902	5.82869190251062e-16\\
-40.0900900900901	6.84496868277002e-16\\
-39.98998998999	8.0352198806494e-16\\
-39.8898898898899	9.42866053503513e-16\\
-39.7897897897898	1.10593134801624e-15\\
-39.6896896896897	1.2966783846046e-15\\
-39.5895895895896	1.51971555385729e-15\\
-39.4894894894895	1.78040284543607e-15\\
-39.3893893893894	2.08497179960481e-15\\
-39.2892892892893	2.44066416739982e-15\\
-39.1891891891892	2.85589212683359e-15\\
-39.0890890890891	3.34042332468142e-15\\
-38.988988988989	3.9055944963967e-15\\
-38.8888888888889	4.56455796905631e-15\\
-38.7887887887888	5.33256598359022e-15\\
-38.6886886886887	6.22729849387238e-15\\
-38.5885885885886	7.26924092394313e-15\\
-38.4884884884885	8.48211930480127e-15\\
-38.3883883883884	9.89340128476533e-15\\
-38.2882882882883	1.15348727304509e-14\\
-38.1881881881882	1.34433010293385e-14\\
-38.0880880880881	1.56611977928711e-14\\
-37.987987987988	1.8237695467097e-14\\
-37.8878878878879	2.1229554415644e-14\\
-37.7877877877878	2.47023193805274e-14\\
-37.6876876876877	2.87316468876846e-14\\
-37.5875875875876	3.34048281885026e-14\\
-37.4874874874875	3.88225357639603e-14\\
-37.3873873873874	4.5100825318097e-14\\
-37.2872872872873	5.23734296132465e-14\\
-37.1871871871872	6.07943855190038e-14\\
-37.0870870870871	7.05410413373092e-14\\
-36.986986986987	8.18174979136508e-14\\
-36.8868868868869	9.48585443464822e-14\\
-36.7867867867868	1.09934157372628e-13\\
-36.6866866866867	1.27354642858238e-13\\
-36.5865865865866	1.4747650840025e-13\\
-36.4864864864865	1.70709167996459e-13\\
-36.3863863863864	1.97522593245988e-13\\
-36.2862862862863	2.28456040789695e-13\\
-36.1861861861862	2.64128002908573e-13\\
-36.0860860860861	3.05247547609865e-13\\
-35.985985985986	3.52627236416546e-13\\
-35.8858858858859	4.07197832739127e-13\\
-35.7857857857858	4.70025041487668e-13\\
-35.6856856856857	5.42328551854556e-13\\
-35.5855855855856	6.25503690386479e-13\\
-35.4854854854855	7.21146031037283e-13\\
-35.3853853853854	8.31079353376166e-13\\
-35.2852852852853	9.57387390101512e-13\\
-35.1851851851852	1.10244986112942e-12\\
-35.0850850850851	1.26898335451074e-12\\
-34.984984984985	1.46008768508484e-12\\
-34.8848848848849	1.67929844099634e-12\\
-34.7847847847848	1.93064651697413e-12\\
-34.6846846846847	2.21872553270289e-12\\
-34.5845845845846	2.54876814592682e-12\\
-34.4844844844845	2.92673239446911e-12\\
-34.3843843843844	3.35939934063015e-12\\
-34.2842842842843	3.85448344710491e-12\\
-34.1841841841842	4.42075728747575e-12\\
-34.0840840840841	5.06819238852697e-12\\
-33.983983983984	5.80811821834159e-12\\
-33.8838838838839	6.6534015758646e-12\\
-33.7837837837838	7.6186489070969e-12\\
-33.6836836836837	8.72043437334674e-12\\
-33.5835835835836	9.97755683135287e-12\\
-33.4834834834835	1.14113292572859e-11\\
-33.3833833833834	1.30459045606863e-11\\
-33.2832832832833	1.49086421947738e-11\\
-33.1831831831832	1.70305204811667e-11\\
-33.0830830830831	1.94466001352917e-11\\
-32.982982982983	2.21965451095578e-11\\
-32.8828828828829	2.53252075712368e-11\\
-32.7827827827828	2.88832846080781e-11\\
-32.6826826826827	3.29280551148151e-11\\
-32.5825825825826	3.75242062664909e-11\\
-32.4824824824825	4.27447600393387e-11\\
-32.3823823823824	4.86721114070814e-11\\
-32.2822822822823	5.53991911312375e-11\\
-32.1821821821822	6.3030767490621e-11\\
-32.0820820820821	7.16849028711438e-11\\
-31.981981981982	8.14945828769456e-11\\
-31.8818818818819	9.26095375437716e-11\\
-31.7817817817818	1.0519827635284e-10\\
-31.6816816816817	1.19450361077194e-10\\
-31.5815815815816	1.35578943063375e-10\\
-31.4814814814815	1.53823594381694e-10\\
-31.3813813813814	1.74453465392888e-10\\
-31.2812812812813	1.97770804704014e-10\\
-31.1811811811812	2.24114881251017e-10\\
-31.0810810810811	2.53866352380646e-10\\
-30.980980980981	2.87452126344272e-10\\
-30.8808808808809	3.25350772597369e-10\\
-30.7807807807808	3.68098538760732e-10\\
-30.6806806806807	4.16296039085792e-10\\
-30.5805805805806	4.7061568582328e-10\\
-30.4804804804805	5.31809942071943e-10\\
-30.3803803803804	6.00720482536312e-10\\
-30.2802802802803	6.78288357207911e-10\\
-30.1801801801802	7.65565262365692e-10\\
-30.0800800800801	8.63726033536581e-10\\
-29.97997997998	9.74082486238517e-10\\
-29.8798798798799	1.0980987425246e-09\\
-29.7797797797798	1.23740819464194e-09\\
-29.6796796796797	1.39383227160254e-09\\
-29.5795795795796	1.56940119023279e-09\\
-29.4794794794795	1.76637688942638e-09\\
-29.3793793793794	1.98727836498346e-09\\
-29.2792792792793	2.23490964269478e-09\\
-29.1791791791792	2.51239064935075e-09\\
-29.0790790790791	2.82319126525532e-09\\
-28.978978978979	3.1711688677493e-09\\
-28.8788788788789	3.56060970334861e-09\\
-28.7787787787788	3.99627445654456e-09\\
-28.6786786786787	4.48344841626858e-09\\
-28.5785785785786	5.02799667667739e-09\\
-28.4784784784785	5.63642484746139e-09\\
-28.3783783783784	6.3159457905276e-09\\
-28.2782782782783	7.07455294487669e-09\\
-28.1781781781782	7.92110085001544e-09\\
-28.0780780780781	8.86539353056409e-09\\
-27.977977977978	9.91828146109489e-09\\
-27.8778778778779	1.10917678909424e-08\\
-27.7777777777778	1.23991253740481e-08\\
-27.6776776776777	1.38550234191426e-08\\
-27.5775775775776	1.54756682510438e-08\\
-27.4774774774775	1.72789557548935e-08\\
-27.3773773773774	1.92846387621164e-08\\
-27.2772772772773	2.15145099301247e-08\\
-27.1771771771772	2.39926015676944e-08\\
-27.0770770770771	2.67454038648999e-08\\
-26.976976976977	2.98021031009208e-08\\
-26.8768768768769	3.3194841525369e-08\\
-26.7767767767768	3.69590007394543e-08\\
-26.6766766766767	4.11335105427942e-08\\
-26.5765765765766	4.57611853604343e-08\\
-26.4764764764765	5.08890905231905e-08\\
-26.3763763763764	5.65689408432479e-08\\
-26.2762762762763	6.28575341065792e-08\\
-26.1761761761762	6.98172222947143e-08\\
-26.0760760760761	7.75164235512413e-08\\
-25.975975975976	8.60301781237152e-08\\
-25.8758758758759	9.54407517399476e-08\\
-25.7757757757758	1.05838290119542e-07\\
-25.6756756756757	1.17321528577581e-07\\
-25.5755755755756	1.29998560948177e-07\\
-25.4754754754755	1.43987672341735e-07\\
-25.3753753753754	1.59418240551836e-07\\
-25.2752752752753	1.7643171124621e-07\\
-25.1751751751752	1.95182652411952e-07\\
-25.0750750750751	2.15839893878403e-07\\
-24.974974974975	2.38587758112669e-07\\
-24.8748748748749	2.63627388872987e-07\\
-24.7747747747748	2.91178184714691e-07\\
-24.6746746746747	3.21479344772769e-07\\
-24.5745745745746	3.54791534694507e-07\\
-24.4744744744745	3.91398681065803e-07\\
-24.3743743743744	4.31609903165824e-07\\
-24.2742742742743	4.75761591397142e-07\\
-24.1741741741742	5.24219642272505e-07\\
-24.0740740740741	5.77381860395255e-07\\
-23.973973973974	6.35680538448232e-07\\
-23.8738738738739	6.99585226805808e-07\\
-23.7737737737738	7.69605705005525e-07\\
-23.6736736736737	8.46295167959512e-07\\
-23.5735735735736	9.30253640451197e-07\\
-23.4734734734735	1.02213163414946e-06\\
-23.3733733733734	1.12263406207995e-06\\
-23.2732732732733	1.23252442622099e-06\\
-23.1731731731732	1.35262929463879e-06\\
-23.0730730730731	1.48384308534278e-06\\
-22.972972972973	1.62713317482492e-06\\
-22.8728728728729	1.7835453500474e-06\\
-22.7727727727728	1.95420962345697e-06\\
-22.6726726726727	2.14034643143296e-06\\
-22.5725725725726	2.34327323741489e-06\\
-22.4724724724725	2.56441156180476e-06\\
-22.3723723723724	2.80529446159464e-06\\
-22.2722722722723	3.06757448353076e-06\\
-22.1721721721722	3.35303211548726e-06\\
-22.0720720720721	3.66358476158333e-06\\
-21.971971971972	4.00129626743327e-06\\
-21.8718718718719	4.3683870227666e-06\\
-21.7717717717718	4.76724466948981e-06\\
-21.6716716716717	5.20043544407998e-06\\
-21.5715715715716	5.67071618399678e-06\\
-21.4714714714715	6.18104702857034e-06\\
-21.3713713713714	6.73460484556046e-06\\
-21.2712712712713	7.33479741528471e-06\\
-21.1711711711712	7.98527840487079e-06\\
-21.0710710710711	8.68996316579645e-06\\
-20.970970970971	9.45304538843261e-06\\
-20.8708708708709	1.02790146477932e-05\\
-20.7707707707708	1.11726748751122e-05\\
-20.6706706706707	1.21391637902062e-05\\
-20.5705705705706	1.31839733298329e-05\\
-20.4704704704705	1.43129711074091e-05\\
-20.3703703703704	1.55324229395033e-05\\
-20.2702702702703	1.68490164744551e-05\\
-20.1701701701702	1.82698859582843e-05\\
-20.0700700700701	1.98026381727343e-05\\
-19.96996996997	2.1455379579828e-05\\
-19.8698698698699	2.32367447066984e-05\\
-19.7697697697698	2.51559258036701e-05\\
-19.6696696696697	2.72227038076112e-05\\
-19.5695695695696	2.94474806414277e-05\\
-19.4694694694695	3.18413128792298e-05\\
-19.3693693693694	3.44159468051456e-05\\
-19.2692692692693	3.71838548919831e-05\\
-19.1691691691692	4.01582737239347e-05\\
-19.0690690690691	4.33532433852701e-05\\
-18.968968968969	4.6783648334455e-05\\
-18.8688688688689	5.04652597803649e-05\\
-18.7687687687688	5.4414779574211e-05\\
-18.6686686686687	5.8649885627463e-05\\
-18.5685685685686	6.3189278862414e-05\\
-18.4684684684685	6.80527316980952e-05\\
-18.3683683683684	7.32611380699833e-05\\
-18.2682682682683	7.88365649773591e-05\\
-18.1681681681682	8.48023055472568e-05\\
-18.0680680680681	9.11829335986747e-05\\
-17.967967967968	9.80043596851138e-05\\
-17.8678678678679	0.000105293888587541\\
-17.7677677677678	0.000113080278223549\\
-17.6676676676677	0.000121393799931813\\
-17.5675675675676	0.000130266300083856\\
-17.4674674674675	0.000139731262967788\\
-17.3673673673674	0.000149823874880823\\
-17.2672672672673	0.000160581089359305\\
-17.1671671671672	0.000172041693466448\\
-17.0670670670671	0.000184246375049122\\
-16.966966966967	0.000197237790865877\\
-16.8668668668669	0.0002110606354788\\
-16.7667667667668	0.000225761710791997\\
-16.6666666666667	0.000241389996109298\\
-16.5665665665666	0.000257996718573328\\
-16.4664664664665	0.000275635423837355\\
-16.3663663663664	0.000294362046810341\\
-16.2662662662663	0.000314234982304381\\
-16.1661661661662	0.000335315155402308\\
-16.0660660660661	0.000357666091351621\\
-15.965965965966	0.000381353984779157\\
-15.8658658658659	0.000406447768009037\\
-15.7657657657658	0.000433019178254505\\
-15.6656656656657	0.000461142823442298\\
-15.5655655655656	0.000490896246416182\\
-15.4654654654655	0.000522359987254427\\
-15.3653653653654	0.000555617643424109\\
-15.2652652652653	0.000590755927483514\\
-15.1651651651652	0.000627864722032409\\
-15.0650650650651	0.000667037131598732\\
-14.964964964965	0.000708369531139406\\
-14.8648648648649	0.000751961610822379\\
-14.7647647647648	0.000797916416746995\\
-14.6646646646647	0.000846340387250165\\
-14.5645645645646	0.000897343384436821\\
-14.4644644644645	0.000951038720564785\\
-14.3643643643644	0.00100754317890649\\
-14.2642642642643	0.00106697702870317\\
-14.1641641641642	0.00112946403382103\\
-14.0640640640641	0.00119513145471396\\
-13.963963963964	0.00126411004329307\\
-13.8638638638639	0.00133653403030047\\
-13.7637637637638	0.00141254110478285\\
-13.6636636636637	0.0014922723852596\\
-13.5635635635636	0.00157587238218117\\
-13.4634634634635	0.0016634889512751\\
-13.3633633633634	0.0017552732373808\\
-13.2632632632633	0.00185137960837916\\
-13.1631631631632	0.00195196557882953\\
-13.0630630630631	0.00205719172293481\\
-12.962962962963	0.00216722157646551\\
-12.8628628628629	0.00228222152728489\\
-12.7627627627628	0.00240236069413125\\
-12.6626626626627	0.00252781079332833\\
-12.5625625625626	0.00265874599311232\\
-12.4624624624625	0.00279534275528299\\
-12.3623623623624	0.00293777966390766\\
-12.2622622622623	0.00308623724082975\\
-12.1621621621622	0.00324089774775903\\
-12.0620620620621	0.00340194497474763\\
-11.961961961962	0.00356956401488515\\
-11.8618618618619	0.00374394102507751\\
-11.7617617617618	0.00392526297280732\\
-11.6616616616617	0.00411371736880878\\
-11.5615615615616	0.00430949198562735\\
-11.4614614614615	0.0045127745620735\\
-11.3613613613614	0.00472375249362071\\
-11.2612612612613	0.00494261250884077\\
-11.1611611611612	0.00516954033201388\\
-11.0610610610611	0.00540472033209708\\
-10.960960960961	0.00564833515828233\\
-10.8608608608609	0.00590056536242463\\
-10.7607607607608	0.00616158900867113\\
-10.6606606606607	0.00643158127067369\\
-10.5605605605606	0.00671071401682019\\
-10.4604604604605	0.00699915538397373\\
-10.3603603603604	0.00729706934026298\\
-10.2602602602603	0.00760461523752229\\
-10.1601601601602	0.00792194735403553\\
-10.0600600600601	0.00824921442829337\\
-9.95995995995996	0.00858655918452962\\
-9.85985985985986	0.00893411785085756\\
-9.75975975975976	0.0092920196708829\\
-9.65965965965966	0.0096603864097243\\
-9.55955955955956	0.0100393318554265\\
-9.45945945945946	0.0104289613168038\\
-9.35935935935936	0.0108293711188032\\
-9.25925925925926	0.0112406480965267\\
-9.15915915915916	0.0116628690891007\\
-9.05905905905906	0.0120961004346252\\
-8.95895895895896	0.0125403974674826\\
-8.85885885885886	0.0129958040193245\\
-8.75875875875876	0.0134623519250942\\
-8.65865865865866	0.0139400605354808\\
-8.55855855855856	0.0144289362372291\\
-8.45845845845846	0.0149289719827628\\
-8.35835835835836	0.0154401468306017\\
-8.25825825825826	0.0159624254980738\\
-8.15815815815816	0.0164957579278447\\
-8.05805805805806	0.0170400788697941\\
-7.95795795795796	0.0175953074797827\\
-7.85785785785786	0.0181613469368533\\
-7.75775775775776	0.0187380840804087\\
-7.65765765765766	0.0193253890689052\\
-7.55755755755756	0.0199231150615862\\
-7.45745745745746	0.0205310979247639\\
-7.35735735735736	0.0211491559641371\\
-7.25725725725726	0.0217770896846022\\
-7.15715715715716	0.0224146815789827\\
-7.05705705705706	0.0230616959470635\\
-6.95695695695696	0.0237178787462697\\
-6.85685685685686	0.0243829574752828\\
-6.75675675675676	0.0250566410918251\\
-6.65665665665666	0.0257386199657888\\
-6.55655655655656	0.0264285658688114\\
-6.45645645645646	0.0271261320013316\\
-6.35635635635636	0.0278309530580793\\
-6.25625625625626	0.0285426453328697\\
-6.15615615615616	0.0292608068634846\\
-6.05605605605606	0.0299850176173276\\
-5.95595595595596	0.0307148397184463\\
-5.85585585585586	0.0314498177164073\\
-5.75575575575576	0.032189478897406\\
-5.65565565565566	0.0329333336378836\\
-5.55555555555556	0.0336808758008056\\
-5.45545545545546	0.0344315831746428\\
-5.35535535535536	0.0351849179549741\\
-5.25525525525526	0.035940327268507\\
-5.15515515515516	0.0366972437391873\\
-5.05505505505506	0.0374550860959444\\
-4.95495495495496	0.0382132598214872\\
-4.85485485485486	0.0389711578414415\\
-4.75475475475476	0.0397281612529865\\
-4.65465465465466	0.040483640092021\\
-4.55455455455456	0.041236954137762\\
-4.45445445445446	0.0419874537535483\\
-4.35435435435436	0.042734480762499\\
-4.25425425425426	0.0434773693565486\\
-4.15415415415416	0.0442154470372642\\
-4.05405405405406	0.0449480355867251\\
-3.95395395395396	0.0456744520666366\\
-3.85385385385386	0.0463940098437327\\
-3.75375375375376	0.0471060196394191\\
-3.65365365365366	0.0478097906015054\\
-3.55355355355356	0.0485046313957766\\
-3.45345345345346	0.0491898513150651\\
-3.35335335335336	0.0498647614033989\\
-3.25325325325326	0.0505286755927229\\
-3.15315315315316	0.0511809118496197\\
-3.05305305305306	0.0518207933293914\\
-2.95295295295296	0.0524476495348078\\
-2.85285285285286	0.053060817476778\\
-2.75275275275276	0.0536596428341625\\
-2.65265265265266	0.0542434811099099\\
-2.55255255255256	0.0548116987806804\\
-2.45245245245246	0.0553636744371037\\
-2.35235235235236	0.0558987999118133\\
-2.25225225225226	0.0564164813924038\\
-2.15215215215215	0.0569161405164706\\
-2.05205205205205	0.0573972154459133\\
-1.95195195195195	0.0578591619177183\\
-1.85185185185185	0.0583014542684723\\
-1.75175175175175	0.0587235864299152\\
-1.65165165165165	0.0591250728928935\\
-1.55155155155155	0.0595054496371491\\
-1.45145145145145	0.0598642750244514\\
-1.35135135135135	0.0602011306526693\\
-1.25125125125125	0.060515622168471\\
-1.15115115115115	0.060807380036444\\
-1.05105105105105	0.0610760602625348\\
-0.950950950950954	0.0613213450698279\\
-0.850850850850854	0.0615429435248041\\
-0.750750750750754	0.0617405921123521\\
-0.650650650650654	0.0619140552579423\\
-0.550550550550554	0.0620631257955139\\
-0.450450450450454	0.0621876253797752\\
-0.350350350350354	0.062287404841768\\
-0.250250250250254	0.0623623444867045\\
-0.150150150150154	0.0624123543332432\\
-0.0500500500500536	0.0624373742935349\\
0.0500500500500536	0.0624373742935349\\
0.150150150150154	0.0624123543332432\\
0.250250250250254	0.0623623444867045\\
0.350350350350354	0.062287404841768\\
0.450450450450454	0.0621876253797752\\
0.550550550550554	0.0620631257955139\\
0.650650650650654	0.0619140552579423\\
0.750750750750754	0.0617405921123521\\
0.850850850850854	0.0615429435248041\\
0.950950950950954	0.0613213450698279\\
1.05105105105105	0.0610760602625348\\
1.15115115115115	0.060807380036444\\
1.25125125125125	0.060515622168471\\
1.35135135135135	0.0602011306526693\\
1.45145145145145	0.0598642750244514\\
1.55155155155155	0.0595054496371491\\
1.65165165165165	0.0591250728928935\\
1.75175175175175	0.0587235864299152\\
1.85185185185185	0.0583014542684723\\
1.95195195195195	0.0578591619177183\\
2.05205205205205	0.0573972154459133\\
2.15215215215215	0.0569161405164706\\
2.25225225225226	0.0564164813924038\\
2.35235235235236	0.0558987999118133\\
2.45245245245246	0.0553636744371037\\
2.55255255255256	0.0548116987806804\\
2.65265265265266	0.0542434811099099\\
2.75275275275276	0.0536596428341625\\
2.85285285285286	0.053060817476778\\
2.95295295295296	0.0524476495348078\\
3.05305305305306	0.0518207933293914\\
3.15315315315316	0.0511809118496197\\
3.25325325325326	0.0505286755927229\\
3.35335335335336	0.0498647614033989\\
3.45345345345346	0.0491898513150651\\
3.55355355355356	0.0485046313957766\\
3.65365365365366	0.0478097906015054\\
3.75375375375376	0.0471060196394191\\
3.85385385385386	0.0463940098437327\\
3.95395395395396	0.0456744520666366\\
4.05405405405406	0.0449480355867251\\
4.15415415415416	0.0442154470372642\\
4.25425425425426	0.0434773693565486\\
4.35435435435436	0.042734480762499\\
4.45445445445446	0.0419874537535483\\
4.55455455455456	0.041236954137762\\
4.65465465465466	0.040483640092021\\
4.75475475475476	0.0397281612529865\\
4.85485485485486	0.0389711578414415\\
4.95495495495496	0.0382132598214872\\
5.05505505505506	0.0374550860959444\\
5.15515515515516	0.0366972437391873\\
5.25525525525526	0.035940327268507\\
5.35535535535536	0.0351849179549741\\
5.45545545545546	0.0344315831746428\\
5.55555555555556	0.0336808758008056\\
5.65565565565566	0.0329333336378836\\
5.75575575575576	0.032189478897406\\
5.85585585585586	0.0314498177164073\\
5.95595595595596	0.0307148397184463\\
6.05605605605606	0.0299850176173276\\
6.15615615615616	0.0292608068634846\\
6.25625625625626	0.0285426453328697\\
6.35635635635636	0.0278309530580793\\
6.45645645645646	0.0271261320013316\\
6.55655655655656	0.0264285658688114\\
6.65665665665666	0.0257386199657888\\
6.75675675675676	0.0250566410918251\\
6.85685685685686	0.0243829574752828\\
6.95695695695696	0.0237178787462697\\
7.05705705705706	0.0230616959470635\\
7.15715715715716	0.0224146815789827\\
7.25725725725726	0.0217770896846022\\
7.35735735735736	0.0211491559641371\\
7.45745745745746	0.0205310979247639\\
7.55755755755756	0.0199231150615862\\
7.65765765765766	0.0193253890689052\\
7.75775775775776	0.0187380840804087\\
7.85785785785786	0.0181613469368533\\
7.95795795795796	0.0175953074797827\\
8.05805805805806	0.0170400788697941\\
8.15815815815816	0.0164957579278447\\
8.25825825825826	0.0159624254980738\\
8.35835835835836	0.0154401468306017\\
8.45845845845846	0.0149289719827628\\
8.55855855855856	0.0144289362372291\\
8.65865865865866	0.0139400605354808\\
8.75875875875876	0.0134623519250942\\
8.85885885885886	0.0129958040193245\\
8.95895895895896	0.0125403974674826\\
9.05905905905906	0.0120961004346252\\
9.15915915915916	0.0116628690891007\\
9.25925925925926	0.0112406480965267\\
9.35935935935936	0.0108293711188032\\
9.45945945945946	0.0104289613168038\\
9.55955955955956	0.0100393318554265\\
9.65965965965966	0.0096603864097243\\
9.75975975975976	0.0092920196708829\\
9.85985985985986	0.00893411785085756\\
9.95995995995996	0.00858655918452962\\
10.0600600600601	0.00824921442829337\\
10.1601601601602	0.00792194735403553\\
10.2602602602603	0.00760461523752229\\
10.3603603603604	0.00729706934026298\\
10.4604604604605	0.00699915538397373\\
10.5605605605606	0.00671071401682019\\
10.6606606606607	0.00643158127067369\\
10.7607607607608	0.00616158900867113\\
10.8608608608609	0.00590056536242463\\
10.960960960961	0.00564833515828233\\
11.0610610610611	0.00540472033209708\\
11.1611611611612	0.00516954033201388\\
11.2612612612613	0.00494261250884077\\
11.3613613613614	0.00472375249362071\\
11.4614614614615	0.0045127745620735\\
11.5615615615616	0.00430949198562735\\
11.6616616616617	0.00411371736880878\\
11.7617617617618	0.00392526297280732\\
11.8618618618619	0.00374394102507751\\
11.961961961962	0.00356956401488515\\
12.0620620620621	0.00340194497474763\\
12.1621621621622	0.00324089774775903\\
12.2622622622623	0.00308623724082975\\
12.3623623623624	0.00293777966390766\\
12.4624624624625	0.00279534275528299\\
12.5625625625626	0.00265874599311232\\
12.6626626626627	0.00252781079332833\\
12.7627627627628	0.00240236069413125\\
12.8628628628629	0.00228222152728489\\
12.962962962963	0.00216722157646551\\
13.0630630630631	0.00205719172293481\\
13.1631631631632	0.00195196557882953\\
13.2632632632633	0.00185137960837916\\
13.3633633633634	0.0017552732373808\\
13.4634634634635	0.0016634889512751\\
13.5635635635636	0.00157587238218117\\
13.6636636636637	0.0014922723852596\\
13.7637637637638	0.00141254110478285\\
13.8638638638639	0.00133653403030047\\
13.963963963964	0.00126411004329307\\
14.0640640640641	0.00119513145471396\\
14.1641641641642	0.00112946403382103\\
14.2642642642643	0.00106697702870316\\
14.3643643643644	0.00100754317890649\\
14.4644644644645	0.000951038720564781\\
14.5645645645646	0.000897343384436821\\
14.6646646646647	0.000846340387250162\\
14.7647647647648	0.000797916416746995\\
14.8648648648649	0.000751961610822376\\
14.964964964965	0.000708369531139406\\
15.0650650650651	0.000667037131598729\\
15.1651651651652	0.000627864722032409\\
15.2652652652653	0.000590755927483512\\
15.3653653653654	0.000555617643424109\\
15.4654654654655	0.000522359987254425\\
15.5655655655656	0.000490896246416182\\
15.6656656656657	0.000461142823442295\\
15.7657657657658	0.000433019178254505\\
15.8658658658659	0.000406447768009035\\
15.965965965966	0.000381353984779157\\
16.0660660660661	0.00035766609135162\\
16.1661661661662	0.000335315155402308\\
16.2662662662663	0.00031423498230438\\
16.3663663663664	0.000294362046810341\\
16.4664664664665	0.000275635423837354\\
16.5665665665666	0.000257996718573328\\
16.6666666666667	0.000241389996109297\\
16.7667667667668	0.000225761710791997\\
16.8668668668669	0.000211060635478799\\
16.966966966967	0.000197237790865877\\
17.0670670670671	0.000184246375049122\\
17.1671671671672	0.000172041693466448\\
17.2672672672673	0.000160581089359305\\
17.3673673673674	0.000149823874880823\\
17.4674674674675	0.000139731262967788\\
17.5675675675676	0.000130266300083856\\
17.6676676676677	0.000121393799931812\\
17.7677677677678	0.000113080278223549\\
17.8678678678679	0.00010529388858754\\
17.967967967968	9.80043596851138e-05\\
18.0680680680681	9.11829335986744e-05\\
18.1681681681682	8.4802305547257e-05\\
18.2682682682683	7.88365649773588e-05\\
18.3683683683684	7.32611380699833e-05\\
18.4684684684685	6.8052731698095e-05\\
18.5685685685686	6.31892788624141e-05\\
18.6686686686687	5.86498856274628e-05\\
18.7687687687688	5.44147795742111e-05\\
18.8688688688689	5.04652597803647e-05\\
18.968968968969	4.67836483344551e-05\\
19.0690690690691	4.33532433852699e-05\\
19.1691691691692	4.01582737239348e-05\\
19.2692692692693	3.7183854891983e-05\\
19.3693693693694	3.44159468051457e-05\\
19.4694694694695	3.18413128792296e-05\\
19.5695695695696	2.94474806414277e-05\\
19.6696696696697	2.72227038076111e-05\\
19.7697697697698	2.51559258036702e-05\\
19.8698698698699	2.32367447066983e-05\\
19.96996996997	2.1455379579828e-05\\
20.0700700700701	1.98026381727343e-05\\
20.1701701701702	1.82698859582844e-05\\
20.2702702702703	1.68490164744551e-05\\
20.3703703703704	1.55324229395033e-05\\
20.4704704704705	1.43129711074091e-05\\
20.5705705705706	1.3183973329833e-05\\
20.6706706706707	1.21391637902062e-05\\
20.7707707707708	1.11726748751122e-05\\
20.8708708708709	1.02790146477932e-05\\
20.970970970971	9.45304538843264e-06\\
21.0710710710711	8.68996316579645e-06\\
21.1711711711712	7.98527840487081e-06\\
21.2712712712713	7.33479741528471e-06\\
21.3713713713714	6.73460484556049e-06\\
21.4714714714715	6.18104702857034e-06\\
21.5715715715716	5.6707161839968e-06\\
21.6716716716717	5.20043544407998e-06\\
21.7717717717718	4.76724466948983e-06\\
21.8718718718719	4.3683870227666e-06\\
21.971971971972	4.00129626743329e-06\\
22.0720720720721	3.66358476158333e-06\\
22.1721721721722	3.35303211548728e-06\\
22.2722722722723	3.06757448353076e-06\\
22.3723723723724	2.80529446159465e-06\\
22.4724724724725	2.56441156180476e-06\\
22.5725725725726	2.3432732374149e-06\\
22.6726726726727	2.14034643143296e-06\\
22.7727727727728	1.95420962345698e-06\\
22.8728728728729	1.7835453500474e-06\\
22.972972972973	1.62713317482493e-06\\
23.0730730730731	1.48384308534278e-06\\
23.1731731731732	1.3526292946388e-06\\
23.2732732732733	1.23252442622099e-06\\
23.3733733733734	1.12263406207996e-06\\
23.4734734734735	1.02213163414946e-06\\
23.5735735735736	9.30253640451201e-07\\
23.6736736736737	8.46295167959512e-07\\
23.7737737737738	7.69605705005528e-07\\
23.8738738738739	6.99585226805808e-07\\
23.973973973974	6.35680538448235e-07\\
24.0740740740741	5.77381860395255e-07\\
24.1741741741742	5.24219642272507e-07\\
24.2742742742743	4.75761591397142e-07\\
24.3743743743744	4.31609903165826e-07\\
24.4744744744745	3.91398681065803e-07\\
24.5745745745746	3.54791534694509e-07\\
24.6746746746747	3.21479344772769e-07\\
24.7747747747748	2.91178184714692e-07\\
24.8748748748749	2.63627388872987e-07\\
24.974974974975	2.3858775811267e-07\\
25.0750750750751	2.15839893878403e-07\\
25.1751751751752	1.95182652411953e-07\\
25.2752752752753	1.7643171124621e-07\\
25.3753753753754	1.59418240551837e-07\\
25.4754754754755	1.43987672341735e-07\\
25.5755755755756	1.29998560948177e-07\\
25.6756756756757	1.17321528577581e-07\\
25.7757757757758	1.05838290119543e-07\\
25.8758758758759	9.54407517399476e-08\\
25.975975975976	8.60301781237155e-08\\
26.0760760760761	7.75164235512413e-08\\
26.1761761761762	6.98172222947147e-08\\
26.2762762762763	6.28575341065792e-08\\
26.3763763763764	5.65689408432482e-08\\
26.4764764764765	5.08890905231905e-08\\
26.5765765765766	4.57611853604345e-08\\
26.6766766766767	4.11335105427942e-08\\
26.7767767767768	3.69590007394544e-08\\
26.8768768768769	3.3194841525369e-08\\
26.976976976977	2.9802103100921e-08\\
27.0770770770771	2.67454038648999e-08\\
27.1771771771772	2.39926015676945e-08\\
27.2772772772773	2.15145099301247e-08\\
27.3773773773774	1.92846387621165e-08\\
27.4774774774775	1.72789557548935e-08\\
27.5775775775776	1.54756682510439e-08\\
27.6776776776777	1.38550234191426e-08\\
27.7777777777778	1.23991253740481e-08\\
27.8778778778779	1.10917678909424e-08\\
27.977977977978	9.91828146109493e-09\\
28.0780780780781	8.86539353056409e-09\\
28.1781781781782	7.92110085001548e-09\\
28.2782782782783	7.07455294487669e-09\\
28.3783783783784	6.31594579052762e-09\\
28.4784784784785	5.63642484746139e-09\\
28.5785785785786	5.02799667667743e-09\\
28.6786786786787	4.48344841626858e-09\\
28.7787787787788	3.99627445654457e-09\\
28.8788788788789	3.56060970334861e-09\\
28.978978978979	3.17116886774931e-09\\
29.0790790790791	2.82319126525532e-09\\
29.1791791791792	2.51239064935076e-09\\
29.2792792792793	2.23490964269478e-09\\
29.3793793793794	1.98727836498347e-09\\
29.4794794794795	1.76637688942638e-09\\
29.5795795795796	1.56940119023279e-09\\
29.6796796796797	1.39383227160254e-09\\
29.7797797797798	1.23740819464194e-09\\
29.8798798798799	1.0980987425246e-09\\
29.97997997998	9.74082486238524e-10\\
30.0800800800801	8.63726033536581e-10\\
30.1801801801802	7.65565262365684e-10\\
30.2802802802803	6.78288357207911e-10\\
30.3803803803804	6.00720482536306e-10\\
30.4804804804805	5.31809942071943e-10\\
30.5805805805806	4.70615685823275e-10\\
30.6806806806807	4.16296039085792e-10\\
30.7807807807808	3.68098538760728e-10\\
30.8808808808809	3.25350772597369e-10\\
30.980980980981	2.87452126344268e-10\\
31.0810810810811	2.53866352380646e-10\\
31.1811811811812	2.24114881251014e-10\\
31.2812812812813	1.97770804704014e-10\\
31.3813813813814	1.74453465392887e-10\\
31.4814814814815	1.53823594381694e-10\\
31.5815815815816	1.35578943063373e-10\\
31.6816816816817	1.19450361077194e-10\\
31.7817817817818	1.05198276352839e-10\\
31.8818818818819	9.26095375437716e-11\\
31.981981981982	8.14945828769448e-11\\
32.0820820820821	7.16849028711438e-11\\
32.1821821821822	6.30307674906201e-11\\
32.2822822822823	5.53991911312375e-11\\
32.3823823823824	4.86721114070809e-11\\
32.4824824824825	4.27447600393387e-11\\
32.5825825825826	3.75242062664905e-11\\
32.6826826826827	3.29280551148151e-11\\
32.7827827827828	2.88832846080778e-11\\
32.8828828828829	2.53252075712368e-11\\
32.982982982983	2.21965451095575e-11\\
33.0830830830831	1.94466001352917e-11\\
33.1831831831832	1.70305204811665e-11\\
33.2832832832833	1.49086421947738e-11\\
33.3833833833834	1.30459045606862e-11\\
33.4834834834835	1.14113292572859e-11\\
33.5835835835836	9.97755683135276e-12\\
33.6836836836837	8.72043437334674e-12\\
33.7837837837838	7.6186489070968e-12\\
33.8838838838839	6.6534015758646e-12\\
33.983983983984	5.80811821834153e-12\\
34.0840840840841	5.06819238852697e-12\\
34.1841841841842	4.42075728747568e-12\\
34.2842842842843	3.85448344710491e-12\\
34.3843843843844	3.35939934063011e-12\\
34.4844844844845	2.92673239446911e-12\\
34.5845845845846	2.5487681459268e-12\\
34.6846846846847	2.21872553270289e-12\\
34.7847847847848	1.9306465169741e-12\\
34.8848848848849	1.67929844099634e-12\\
34.984984984985	1.46008768508482e-12\\
35.0850850850851	1.26898335451074e-12\\
35.1851851851852	1.10244986112941e-12\\
35.2852852852853	9.57387390101512e-13\\
35.3853853853854	8.31079353376157e-13\\
35.4854854854855	7.21146031037283e-13\\
35.5855855855856	6.2550369038647e-13\\
35.6856856856857	5.42328551854556e-13\\
35.7857857857858	4.70025041487661e-13\\
35.8858858858859	4.07197832739127e-13\\
35.985985985986	3.52627236416541e-13\\
36.0860860860861	3.05247547609865e-13\\
36.1861861861862	2.64128002908571e-13\\
36.2862862862863	2.28456040789695e-13\\
36.3863863863864	1.97522593245986e-13\\
36.4864864864865	1.70709167996459e-13\\
36.5865865865866	1.47476508400248e-13\\
36.6866866866867	1.27354642858238e-13\\
36.7867867867868	1.09934157372626e-13\\
36.8868868868869	9.48585443464822e-14\\
36.986986986987	8.18174979136497e-14\\
37.0870870870871	7.05410413373092e-14\\
37.1871871871872	6.07943855190029e-14\\
37.2872872872873	5.23734296132465e-14\\
37.3873873873874	4.51008253180966e-14\\
37.4874874874875	3.88225357639603e-14\\
37.5875875875876	3.34048281885026e-14\\
37.6876876876877	2.87316468876846e-14\\
37.7877877877878	2.47023193805274e-14\\
37.8878878878879	2.1229554415644e-14\\
37.987987987988	1.8237695467097e-14\\
38.0880880880881	1.56611977928711e-14\\
38.1881881881882	1.34433010293385e-14\\
38.2882882882883	1.15348727304509e-14\\
38.3883883883884	9.89340128476533e-15\\
38.4884884884885	8.48211930480127e-15\\
38.5885885885886	7.26924092394313e-15\\
38.6886886886887	6.22729849387238e-15\\
38.7887887887888	5.33256598359022e-15\\
38.8888888888889	4.56455796905631e-15\\
38.988988988989	3.9055944963967e-15\\
39.0890890890891	3.34042332468142e-15\\
39.1891891891892	2.85589212683359e-15\\
39.2892892892893	2.44066416739982e-15\\
39.3893893893894	2.08497179960481e-15\\
39.4894894894895	1.78040284543607e-15\\
39.5895895895896	1.51971555385729e-15\\
39.6896896896897	1.2966783846046e-15\\
39.7897897897898	1.10593134801624e-15\\
39.8898898898899	9.42866053503513e-16\\
39.98998998999	8.0352198806494e-16\\
40.0900900900901	6.84496868277002e-16\\
40.1901901901902	5.82869190251062e-16\\
40.2902902902903	4.96131347230897e-16\\
40.3903903903904	4.22131898289017e-16\\
40.4904904904905	3.59025757900487e-16\\
40.5905905905906	3.05231238477291e-16\\
40.6906906906907	2.59393019266213e-16\\
40.7907907907908	2.2035023800052e-16\\
40.8908908908909	1.87109008680724e-16\\
40.990990990991	1.58818761878048e-16\\
41.0910910910911	1.34751884793079e-16\\
41.1911911911912	1.14286208521402e-16\\
41.2912912912913	9.68899509454393e-17\\
41.3913913913914	8.21087765802293e-17\\
41.4914914914915	6.95546805950711e-17\\
41.5915915915916	5.88964440232796e-17\\
41.6916916916917	4.98514416550074e-17\\
41.7917917917918	4.21786139766146e-17\\
41.8918918918919	3.56724403802131e-17\\
41.991991991992	3.0157773245772e-17\\
42.0920920920921	2.54854118555982e-17\\
42.1921921921922	2.1528311836815e-17\\
42.2922922922923	1.81783402902658e-17\\
42.3923923923924	1.53434992567067e-17\\
42.4924924924925	1.29455509568372e-17\\
42.5925925925926	1.09179875493364e-17\\
42.6926926926927	9.20429617958039e-18\\
42.7927927927928	7.75647701357376e-18\\
42.8928928928929	6.53377791669733e-18\\
42.992992992993	5.50161457494873e-18\\
43.0930930930931	4.63064928010842e-18\\
43.1931931931932	3.89600540718564e-18\\
43.2932932932933	3.27659788713294e-18\\
43.3933933933934	2.75456279324607e-18\\
43.4934934934935	2.31477157920388e-18\\
43.5935935935936	1.94441758502627e-18\\
43.6936936936937	1.63266421166431e-18\\
43.7937937937938	1.37034569631252e-18\\
43.8938938938939	1.14971273415349e-18\\
43.993993993994	9.64216318538402e-19\\
44.0940940940941	8.08324136858553e-19\\
44.1941941941942	6.77364686206754e-19\\
44.2942942942943	5.67394980896685e-19\\
44.3943943943944	4.75088329805653e-19\\
44.4944944944945	3.97639179819461e-19\\
44.5945945945946	3.32682464837783e-19\\
44.6946946946947	2.78225278568506e-19\\
44.7947947947948	2.325890129084e-19\\
44.8948948948949	1.94360379997907e-19\\
44.994994994995	1.62349971847158e-19\\
45.0950950950951	1.35557212600664e-19\\
45.1951951951952	1.13140730047494e-19\\
45.2952952952953	9.43933191917316e-20\\
45.3953953953954	7.87207952573325e-20\\
45.4954954954955	6.56241395705549e-20\\
45.5955955955956	5.4684432044752e-20\\
45.6956956956957	4.55501408023101e-20\\
45.7957957957958	3.79264047867463e-20\\
45.8958958958959	3.15660007392135e-20\\
45.995995995996	2.62617330854867e-20\\
46.0960960960961	2.18400253397831e-20\\
46.1961961961962	1.81555256369365e-20\\
46.2962962962963	1.50865678569662e-20\\
46.3963963963964	1.25313542754121e-20\\
46.4964964964965	1.04047464156891e-20\\
46.5965965965966	8.63556835553815e-21\\
46.6966966966967	7.16434162541139e-21\\
46.7967967967968	5.94138343824893e-21\\
46.8968968968969	4.9252106533811e-21\\
46.996996996997	4.08120089622796e-21\\
47.0970970970971	3.38046988027332e-21\\
47.1971971971972	2.79893042102013e-21\\
47.2972972972973	2.31650407398565e-21\\
47.3973973973974	1.91646092364999e-21\\
47.4974974974975	1.58486692788993e-21\\
47.5975975975976	1.3101214932825e-21\\
47.6976976976977	1.08257071447811e-21\\
47.7977977977978	8.941840350349e-22\\
47.8978978978979	7.38284044993333e-22\\
47.997997997998	6.09320779034548e-22\\
48.0980980980981	5.02683266567441e-22\\
48.1981981981982	4.14542252338929e-22\\
48.2982982982983	3.41718987691422e-22\\
48.3983983983984	2.81575817576593e-22\\
48.4984984984985	2.31924981538447e-22\\
48.5985985985986	1.90952628920203e-22\\
48.6986986986987	1.57155537111033e-22\\
48.7987987987988	1.29288431558358e-22\\
48.8988988988989	1.06320150040533e-22\\
48.998998998999	8.7397181865259e-23\\
49.0990990990991	7.1813354117325e-23\\
49.1991991991992	5.89846393061575e-23\\
49.2992992992993	4.84282280592159e-23\\
49.3993993993994	3.97451521704797e-23\\
49.4994994994995	3.26058618023273e-23\\
49.5995995995996	2.67382597005622e-23\\
49.6996996996997	2.19177780653156e-23\\
49.7997997997998	1.79591528690188e-23\\
49.8998998998999	1.47096081470182e-23\\
50	1.20432109691565e-23\\
50	0\\
49.8998998998999	0\\
49.7997997997998	0\\
49.6996996996997	0\\
49.5995995995996	0\\
49.4994994994995	0\\
49.3993993993994	0\\
49.2992992992993	0\\
49.1991991991992	0\\
49.0990990990991	0\\
48.998998998999	0\\
48.8988988988989	0\\
48.7987987987988	0\\
48.6986986986987	0\\
48.5985985985986	0\\
48.4984984984985	0\\
48.3983983983984	0\\
48.2982982982983	0\\
48.1981981981982	0\\
48.0980980980981	0\\
47.997997997998	0\\
47.8978978978979	0\\
47.7977977977978	0\\
47.6976976976977	0\\
47.5975975975976	0\\
47.4974974974975	0\\
47.3973973973974	0\\
47.2972972972973	0\\
47.1971971971972	0\\
47.0970970970971	0\\
46.996996996997	0\\
46.8968968968969	0\\
46.7967967967968	0\\
46.6966966966967	0\\
46.5965965965966	0\\
46.4964964964965	0\\
46.3963963963964	0\\
46.2962962962963	0\\
46.1961961961962	0\\
46.0960960960961	0\\
45.995995995996	0\\
45.8958958958959	0\\
45.7957957957958	0\\
45.6956956956957	0\\
45.5955955955956	0\\
45.4954954954955	0\\
45.3953953953954	0\\
45.2952952952953	0\\
45.1951951951952	0\\
45.0950950950951	0\\
44.994994994995	0\\
44.8948948948949	0\\
44.7947947947948	0\\
44.6946946946947	0\\
44.5945945945946	0\\
44.4944944944945	0\\
44.3943943943944	0\\
44.2942942942943	0\\
44.1941941941942	0\\
44.0940940940941	0\\
43.993993993994	0\\
43.8938938938939	0\\
43.7937937937938	0\\
43.6936936936937	0\\
43.5935935935936	0\\
43.4934934934935	0\\
43.3933933933934	0\\
43.2932932932933	0\\
43.1931931931932	0\\
43.0930930930931	0\\
42.992992992993	0\\
42.8928928928929	0\\
42.7927927927928	0\\
42.6926926926927	0\\
42.5925925925926	0\\
42.4924924924925	0\\
42.3923923923924	0\\
42.2922922922923	0\\
42.1921921921922	0\\
42.0920920920921	0\\
41.991991991992	0\\
41.8918918918919	0\\
41.7917917917918	0\\
41.6916916916917	0\\
41.5915915915916	0\\
41.4914914914915	0\\
41.3913913913914	0\\
41.2912912912913	0\\
41.1911911911912	0\\
41.0910910910911	0\\
40.990990990991	0\\
40.8908908908909	0\\
40.7907907907908	0\\
40.6906906906907	0\\
40.5905905905906	0\\
40.4904904904905	0\\
40.3903903903904	0\\
40.2902902902903	0\\
40.1901901901902	0\\
40.0900900900901	0\\
39.98998998999	0\\
39.8898898898899	0\\
39.7897897897898	0\\
39.6896896896897	0\\
39.5895895895896	0\\
39.4894894894895	0\\
39.3893893893894	0\\
39.2892892892893	0\\
39.1891891891892	0\\
39.0890890890891	0\\
38.988988988989	0\\
38.8888888888889	0\\
38.7887887887888	0\\
38.6886886886887	0\\
38.5885885885886	0\\
38.4884884884885	0\\
38.3883883883884	0\\
38.2882882882883	0\\
38.1881881881882	0\\
38.0880880880881	0\\
37.987987987988	0\\
37.8878878878879	0\\
37.7877877877878	0\\
37.6876876876877	0\\
37.5875875875876	0\\
37.4874874874875	0\\
37.3873873873874	0\\
37.2872872872873	0\\
37.1871871871872	0\\
37.0870870870871	0\\
36.986986986987	0\\
36.8868868868869	0\\
36.7867867867868	0\\
36.6866866866867	0\\
36.5865865865866	0\\
36.4864864864865	0\\
36.3863863863864	0\\
36.2862862862863	0\\
36.1861861861862	0\\
36.0860860860861	0\\
35.985985985986	0\\
35.8858858858859	0\\
35.7857857857858	0\\
35.6856856856857	0\\
35.5855855855856	0\\
35.4854854854855	0\\
35.3853853853854	0\\
35.2852852852853	0\\
35.1851851851852	0\\
35.0850850850851	0\\
34.984984984985	0\\
34.8848848848849	0\\
34.7847847847848	0\\
34.6846846846847	0\\
34.5845845845846	0\\
34.4844844844845	0\\
34.3843843843844	0\\
34.2842842842843	0\\
34.1841841841842	0\\
34.0840840840841	0\\
33.983983983984	0\\
33.8838838838839	0\\
33.7837837837838	0\\
33.6836836836837	0\\
33.5835835835836	0\\
33.4834834834835	0\\
33.3833833833834	0\\
33.2832832832833	0\\
33.1831831831832	0\\
33.0830830830831	0\\
32.982982982983	0\\
32.8828828828829	0\\
32.7827827827828	0\\
32.6826826826827	0\\
32.5825825825826	0\\
32.4824824824825	0\\
32.3823823823824	0\\
32.2822822822823	0\\
32.1821821821822	0\\
32.0820820820821	0\\
31.981981981982	0\\
31.8818818818819	0\\
31.7817817817818	0\\
31.6816816816817	0\\
31.5815815815816	0\\
31.4814814814815	0\\
31.3813813813814	0\\
31.2812812812813	0\\
31.1811811811812	0\\
31.0810810810811	0\\
30.980980980981	0\\
30.8808808808809	0\\
30.7807807807808	0\\
30.6806806806807	0\\
30.5805805805806	0\\
30.4804804804805	0\\
30.3803803803804	0\\
30.2802802802803	0\\
30.1801801801802	0\\
30.0800800800801	0\\
29.97997997998	0\\
29.8798798798799	0\\
29.7797797797798	0\\
29.6796796796797	0\\
29.5795795795796	0\\
29.4794794794795	0\\
29.3793793793794	0\\
29.2792792792793	0\\
29.1791791791792	0\\
29.0790790790791	0\\
28.978978978979	0\\
28.8788788788789	0\\
28.7787787787788	0\\
28.6786786786787	0\\
28.5785785785786	0\\
28.4784784784785	0\\
28.3783783783784	0\\
28.2782782782783	0\\
28.1781781781782	0\\
28.0780780780781	0\\
27.977977977978	0\\
27.8778778778779	0\\
27.7777777777778	0\\
27.6776776776777	0\\
27.5775775775776	0\\
27.4774774774775	0\\
27.3773773773774	0\\
27.2772772772773	0\\
27.1771771771772	0\\
27.0770770770771	0\\
26.976976976977	0\\
26.8768768768769	0\\
26.7767767767768	0\\
26.6766766766767	0\\
26.5765765765766	0\\
26.4764764764765	0\\
26.3763763763764	0\\
26.2762762762763	0\\
26.1761761761762	0\\
26.0760760760761	0\\
25.975975975976	0\\
25.8758758758759	0\\
25.7757757757758	0\\
25.6756756756757	0\\
25.5755755755756	0\\
25.4754754754755	0\\
25.3753753753754	0\\
25.2752752752753	0\\
25.1751751751752	0\\
25.0750750750751	0\\
24.974974974975	0\\
24.8748748748749	0\\
24.7747747747748	0\\
24.6746746746747	0\\
24.5745745745746	0\\
24.4744744744745	0\\
24.3743743743744	0\\
24.2742742742743	0\\
24.1741741741742	0\\
24.0740740740741	0\\
23.973973973974	0\\
23.8738738738739	0\\
23.7737737737738	0\\
23.6736736736737	0\\
23.5735735735736	0\\
23.4734734734735	0\\
23.3733733733734	0\\
23.2732732732733	0\\
23.1731731731732	0\\
23.0730730730731	0\\
22.972972972973	0\\
22.8728728728729	0\\
22.7727727727728	0\\
22.6726726726727	0\\
22.5725725725726	0\\
22.4724724724725	0\\
22.3723723723724	0\\
22.2722722722723	0\\
22.1721721721722	0\\
22.0720720720721	0\\
21.971971971972	0\\
21.8718718718719	0\\
21.7717717717718	0\\
21.6716716716717	0\\
21.5715715715716	0\\
21.4714714714715	0\\
21.3713713713714	0\\
21.2712712712713	0\\
21.1711711711712	0\\
21.0710710710711	0\\
20.970970970971	0\\
20.8708708708709	0\\
20.7707707707708	0\\
20.6706706706707	0\\
20.5705705705706	0\\
20.4704704704705	0\\
20.3703703703704	0\\
20.2702702702703	0\\
20.1701701701702	0\\
20.0700700700701	0\\
19.96996996997	0\\
19.8698698698699	0\\
19.7697697697698	0\\
19.6696696696697	0\\
19.5695695695696	0\\
19.4694694694695	0\\
19.3693693693694	0\\
19.2692692692693	0\\
19.1691691691692	0\\
19.0690690690691	0\\
18.968968968969	0\\
18.8688688688689	0\\
18.7687687687688	0\\
18.6686686686687	0\\
18.5685685685686	0\\
18.4684684684685	0\\
18.3683683683684	0\\
18.2682682682683	0\\
18.1681681681682	0\\
18.0680680680681	0\\
17.967967967968	0\\
17.8678678678679	0\\
17.7677677677678	0\\
17.6676676676677	0\\
17.5675675675676	0\\
17.4674674674675	0\\
17.3673673673674	0\\
17.2672672672673	0\\
17.1671671671672	0\\
17.0670670670671	0\\
16.966966966967	0\\
16.8668668668669	0\\
16.7667667667668	0\\
16.6666666666667	0\\
16.5665665665666	0\\
16.4664664664665	0\\
16.3663663663664	0\\
16.2662662662663	0\\
16.1661661661662	0\\
16.0660660660661	0\\
15.965965965966	0\\
15.8658658658659	0\\
15.7657657657658	0\\
15.6656656656657	0\\
15.5655655655656	0\\
15.4654654654655	0\\
15.3653653653654	0\\
15.2652652652653	0\\
15.1651651651652	0\\
15.0650650650651	0\\
14.964964964965	0\\
14.8648648648649	0\\
14.7647647647648	0\\
14.6646646646647	0\\
14.5645645645646	0\\
14.4644644644645	0\\
14.3643643643644	0\\
14.2642642642643	0\\
14.1641641641642	0\\
14.0640640640641	0\\
13.963963963964	0\\
13.8638638638639	0\\
13.7637637637638	0\\
13.6636636636637	0\\
13.5635635635636	0\\
13.4634634634635	0\\
13.3633633633634	0\\
13.2632632632633	0\\
13.1631631631632	0\\
13.0630630630631	0\\
12.962962962963	0\\
12.8628628628629	0\\
12.7627627627628	0\\
12.6626626626627	0\\
12.5625625625626	0\\
12.4624624624625	0\\
12.3623623623624	0\\
12.2622622622623	0\\
12.1621621621622	0\\
12.0620620620621	0\\
11.961961961962	0\\
11.8618618618619	0\\
11.7617617617618	0\\
11.6616616616617	0\\
11.5615615615616	0\\
11.4614614614615	0\\
11.3613613613614	0\\
11.2612612612613	0\\
11.1611611611612	0\\
11.0610610610611	0\\
10.960960960961	0\\
10.8608608608609	0\\
10.7607607607608	0\\
10.6606606606607	0\\
10.5605605605606	0\\
10.4604604604605	0\\
10.3603603603604	0\\
10.2602602602603	0\\
10.1601601601602	0\\
10.0600600600601	0\\
9.95995995995996	0\\
9.85985985985986	0\\
9.75975975975976	0\\
9.65965965965966	0\\
9.55955955955956	0\\
9.45945945945946	0\\
9.35935935935936	0\\
9.25925925925926	0\\
9.15915915915916	0\\
9.05905905905906	0\\
8.95895895895896	0\\
8.85885885885886	0\\
8.75875875875876	0\\
8.65865865865866	0\\
8.55855855855856	0\\
8.45845845845846	0\\
8.35835835835836	0\\
8.25825825825826	0\\
8.15815815815816	0\\
8.05805805805806	0\\
7.95795795795796	0\\
7.85785785785786	0\\
7.75775775775776	0\\
7.65765765765766	0\\
7.55755755755756	0\\
7.45745745745746	0\\
7.35735735735736	0\\
7.25725725725726	0\\
7.15715715715716	0\\
7.05705705705706	0\\
6.95695695695696	0\\
6.85685685685686	0\\
6.75675675675676	0\\
6.65665665665666	0\\
6.55655655655656	0\\
6.45645645645646	0\\
6.35635635635636	0\\
6.25625625625626	0\\
6.15615615615616	0\\
6.05605605605606	0\\
5.95595595595596	0\\
5.85585585585586	0\\
5.75575575575576	0\\
5.65565565565566	0\\
5.55555555555556	0\\
5.45545545545546	0\\
5.35535535535536	0\\
5.25525525525526	0\\
5.15515515515516	0\\
5.05505505505506	0\\
4.95495495495496	0\\
4.85485485485486	0\\
4.75475475475476	0\\
4.65465465465466	0\\
4.55455455455456	0\\
4.45445445445446	0\\
4.35435435435436	0\\
4.25425425425426	0\\
4.15415415415416	0\\
4.05405405405406	0\\
3.95395395395396	0\\
3.85385385385386	0\\
3.75375375375376	0\\
3.65365365365366	0\\
3.55355355355356	0\\
3.45345345345346	0\\
3.35335335335336	0\\
3.25325325325326	0\\
3.15315315315316	0\\
3.05305305305306	0\\
2.95295295295296	0\\
2.85285285285286	0\\
2.75275275275276	0\\
2.65265265265266	0\\
2.55255255255256	0\\
2.45245245245246	0\\
2.35235235235236	0\\
2.25225225225226	0\\
2.15215215215215	0\\
2.05205205205205	0\\
1.95195195195195	0\\
1.85185185185185	0\\
1.75175175175175	0\\
1.65165165165165	0\\
1.55155155155155	0\\
1.45145145145145	0\\
1.35135135135135	0\\
1.25125125125125	0\\
1.15115115115115	0\\
1.05105105105105	0\\
0.950950950950954	0\\
0.850850850850854	0\\
0.750750750750754	0\\
0.650650650650654	0\\
0.550550550550554	0\\
0.450450450450454	0\\
0.350350350350354	0\\
0.250250250250254	0\\
0.150150150150154	0\\
0.0500500500500536	0\\
-0.0500500500500536	0\\
-0.150150150150154	0\\
-0.250250250250254	0\\
-0.350350350350354	0\\
-0.450450450450454	0\\
-0.550550550550554	0\\
-0.650650650650654	0\\
-0.750750750750754	0\\
-0.850850850850854	0\\
-0.950950950950954	0\\
-1.05105105105105	0\\
-1.15115115115115	0\\
-1.25125125125125	0\\
-1.35135135135135	0\\
-1.45145145145145	0\\
-1.55155155155155	0\\
-1.65165165165165	0\\
-1.75175175175175	0\\
-1.85185185185185	0\\
-1.95195195195195	0\\
-2.05205205205205	0\\
-2.15215215215215	0\\
-2.25225225225226	0\\
-2.35235235235236	0\\
-2.45245245245246	0\\
-2.55255255255256	0\\
-2.65265265265266	0\\
-2.75275275275276	0\\
-2.85285285285286	0\\
-2.95295295295296	0\\
-3.05305305305306	0\\
-3.15315315315316	0\\
-3.25325325325326	0\\
-3.35335335335336	0\\
-3.45345345345346	0\\
-3.55355355355356	0\\
-3.65365365365366	0\\
-3.75375375375376	0\\
-3.85385385385386	0\\
-3.95395395395396	0\\
-4.05405405405406	0\\
-4.15415415415416	0\\
-4.25425425425426	0\\
-4.35435435435436	0\\
-4.45445445445446	0\\
-4.55455455455456	0\\
-4.65465465465466	0\\
-4.75475475475476	0\\
-4.85485485485486	0\\
-4.95495495495496	0\\
-5.05505505505506	0\\
-5.15515515515516	0\\
-5.25525525525526	0\\
-5.35535535535536	0\\
-5.45545545545546	0\\
-5.55555555555556	0\\
-5.65565565565566	0\\
-5.75575575575576	0\\
-5.85585585585586	0\\
-5.95595595595596	0\\
-6.05605605605606	0\\
-6.15615615615616	0\\
-6.25625625625626	0\\
-6.35635635635636	0\\
-6.45645645645646	0\\
-6.55655655655656	0\\
-6.65665665665666	0\\
-6.75675675675676	0\\
-6.85685685685686	0\\
-6.95695695695696	0\\
-7.05705705705706	0\\
-7.15715715715716	0\\
-7.25725725725726	0\\
-7.35735735735736	0\\
-7.45745745745746	0\\
-7.55755755755756	0\\
-7.65765765765766	0\\
-7.75775775775776	0\\
-7.85785785785786	0\\
-7.95795795795796	0\\
-8.05805805805806	0\\
-8.15815815815816	0\\
-8.25825825825826	0\\
-8.35835835835836	0\\
-8.45845845845846	0\\
-8.55855855855856	0\\
-8.65865865865866	0\\
-8.75875875875876	0\\
-8.85885885885886	0\\
-8.95895895895896	0\\
-9.05905905905906	0\\
-9.15915915915916	0\\
-9.25925925925926	0\\
-9.35935935935936	0\\
-9.45945945945946	0\\
-9.55955955955956	0\\
-9.65965965965966	0\\
-9.75975975975976	0\\
-9.85985985985986	0\\
-9.95995995995996	0\\
-10.0600600600601	0\\
-10.1601601601602	0\\
-10.2602602602603	0\\
-10.3603603603604	0\\
-10.4604604604605	0\\
-10.5605605605606	0\\
-10.6606606606607	0\\
-10.7607607607608	0\\
-10.8608608608609	0\\
-10.960960960961	0\\
-11.0610610610611	0\\
-11.1611611611612	0\\
-11.2612612612613	0\\
-11.3613613613614	0\\
-11.4614614614615	0\\
-11.5615615615616	0\\
-11.6616616616617	0\\
-11.7617617617618	0\\
-11.8618618618619	0\\
-11.961961961962	0\\
-12.0620620620621	0\\
-12.1621621621622	0\\
-12.2622622622623	0\\
-12.3623623623624	0\\
-12.4624624624625	0\\
-12.5625625625626	0\\
-12.6626626626627	0\\
-12.7627627627628	0\\
-12.8628628628629	0\\
-12.962962962963	0\\
-13.0630630630631	0\\
-13.1631631631632	0\\
-13.2632632632633	0\\
-13.3633633633634	0\\
-13.4634634634635	0\\
-13.5635635635636	0\\
-13.6636636636637	0\\
-13.7637637637638	0\\
-13.8638638638639	0\\
-13.963963963964	0\\
-14.0640640640641	0\\
-14.1641641641642	0\\
-14.2642642642643	0\\
-14.3643643643644	0\\
-14.4644644644645	0\\
-14.5645645645646	0\\
-14.6646646646647	0\\
-14.7647647647648	0\\
-14.8648648648649	0\\
-14.964964964965	0\\
-15.0650650650651	0\\
-15.1651651651652	0\\
-15.2652652652653	0\\
-15.3653653653654	0\\
-15.4654654654655	0\\
-15.5655655655656	0\\
-15.6656656656657	0\\
-15.7657657657658	0\\
-15.8658658658659	0\\
-15.965965965966	0\\
-16.0660660660661	0\\
-16.1661661661662	0\\
-16.2662662662663	0\\
-16.3663663663664	0\\
-16.4664664664665	0\\
-16.5665665665666	0\\
-16.6666666666667	0\\
-16.7667667667668	0\\
-16.8668668668669	0\\
-16.966966966967	0\\
-17.0670670670671	0\\
-17.1671671671672	0\\
-17.2672672672673	0\\
-17.3673673673674	0\\
-17.4674674674675	0\\
-17.5675675675676	0\\
-17.6676676676677	0\\
-17.7677677677678	0\\
-17.8678678678679	0\\
-17.967967967968	0\\
-18.0680680680681	0\\
-18.1681681681682	0\\
-18.2682682682683	0\\
-18.3683683683684	0\\
-18.4684684684685	0\\
-18.5685685685686	0\\
-18.6686686686687	0\\
-18.7687687687688	0\\
-18.8688688688689	0\\
-18.968968968969	0\\
-19.0690690690691	0\\
-19.1691691691692	0\\
-19.2692692692693	0\\
-19.3693693693694	0\\
-19.4694694694695	0\\
-19.5695695695696	0\\
-19.6696696696697	0\\
-19.7697697697698	0\\
-19.8698698698699	0\\
-19.96996996997	0\\
-20.0700700700701	0\\
-20.1701701701702	0\\
-20.2702702702703	0\\
-20.3703703703704	0\\
-20.4704704704705	0\\
-20.5705705705706	0\\
-20.6706706706707	0\\
-20.7707707707708	0\\
-20.8708708708709	0\\
-20.970970970971	0\\
-21.0710710710711	0\\
-21.1711711711712	0\\
-21.2712712712713	0\\
-21.3713713713714	0\\
-21.4714714714715	0\\
-21.5715715715716	0\\
-21.6716716716717	0\\
-21.7717717717718	0\\
-21.8718718718719	0\\
-21.971971971972	0\\
-22.0720720720721	0\\
-22.1721721721722	0\\
-22.2722722722723	0\\
-22.3723723723724	0\\
-22.4724724724725	0\\
-22.5725725725726	0\\
-22.6726726726727	0\\
-22.7727727727728	0\\
-22.8728728728729	0\\
-22.972972972973	0\\
-23.0730730730731	0\\
-23.1731731731732	0\\
-23.2732732732733	0\\
-23.3733733733734	0\\
-23.4734734734735	0\\
-23.5735735735736	0\\
-23.6736736736737	0\\
-23.7737737737738	0\\
-23.8738738738739	0\\
-23.973973973974	0\\
-24.0740740740741	0\\
-24.1741741741742	0\\
-24.2742742742743	0\\
-24.3743743743744	0\\
-24.4744744744745	0\\
-24.5745745745746	0\\
-24.6746746746747	0\\
-24.7747747747748	0\\
-24.8748748748749	0\\
-24.974974974975	0\\
-25.0750750750751	0\\
-25.1751751751752	0\\
-25.2752752752753	0\\
-25.3753753753754	0\\
-25.4754754754755	0\\
-25.5755755755756	0\\
-25.6756756756757	0\\
-25.7757757757758	0\\
-25.8758758758759	0\\
-25.975975975976	0\\
-26.0760760760761	0\\
-26.1761761761762	0\\
-26.2762762762763	0\\
-26.3763763763764	0\\
-26.4764764764765	0\\
-26.5765765765766	0\\
-26.6766766766767	0\\
-26.7767767767768	0\\
-26.8768768768769	0\\
-26.976976976977	0\\
-27.0770770770771	0\\
-27.1771771771772	0\\
-27.2772772772773	0\\
-27.3773773773774	0\\
-27.4774774774775	0\\
-27.5775775775776	0\\
-27.6776776776777	0\\
-27.7777777777778	0\\
-27.8778778778779	0\\
-27.977977977978	0\\
-28.0780780780781	0\\
-28.1781781781782	0\\
-28.2782782782783	0\\
-28.3783783783784	0\\
-28.4784784784785	0\\
-28.5785785785786	0\\
-28.6786786786787	0\\
-28.7787787787788	0\\
-28.8788788788789	0\\
-28.978978978979	0\\
-29.0790790790791	0\\
-29.1791791791792	0\\
-29.2792792792793	0\\
-29.3793793793794	0\\
-29.4794794794795	0\\
-29.5795795795796	0\\
-29.6796796796797	0\\
-29.7797797797798	0\\
-29.8798798798799	0\\
-29.97997997998	0\\
-30.0800800800801	0\\
-30.1801801801802	0\\
-30.2802802802803	0\\
-30.3803803803804	0\\
-30.4804804804805	0\\
-30.5805805805806	0\\
-30.6806806806807	0\\
-30.7807807807808	0\\
-30.8808808808809	0\\
-30.980980980981	0\\
-31.0810810810811	0\\
-31.1811811811812	0\\
-31.2812812812813	0\\
-31.3813813813814	0\\
-31.4814814814815	0\\
-31.5815815815816	0\\
-31.6816816816817	0\\
-31.7817817817818	0\\
-31.8818818818819	0\\
-31.981981981982	0\\
-32.0820820820821	0\\
-32.1821821821822	0\\
-32.2822822822823	0\\
-32.3823823823824	0\\
-32.4824824824825	0\\
-32.5825825825826	0\\
-32.6826826826827	0\\
-32.7827827827828	0\\
-32.8828828828829	0\\
-32.982982982983	0\\
-33.0830830830831	0\\
-33.1831831831832	0\\
-33.2832832832833	0\\
-33.3833833833834	0\\
-33.4834834834835	0\\
-33.5835835835836	0\\
-33.6836836836837	0\\
-33.7837837837838	0\\
-33.8838838838839	0\\
-33.983983983984	0\\
-34.0840840840841	0\\
-34.1841841841842	0\\
-34.2842842842843	0\\
-34.3843843843844	0\\
-34.4844844844845	0\\
-34.5845845845846	0\\
-34.6846846846847	0\\
-34.7847847847848	0\\
-34.8848848848849	0\\
-34.984984984985	0\\
-35.0850850850851	0\\
-35.1851851851852	0\\
-35.2852852852853	0\\
-35.3853853853854	0\\
-35.4854854854855	0\\
-35.5855855855856	0\\
-35.6856856856857	0\\
-35.7857857857858	0\\
-35.8858858858859	0\\
-35.985985985986	0\\
-36.0860860860861	0\\
-36.1861861861862	0\\
-36.2862862862863	0\\
-36.3863863863864	0\\
-36.4864864864865	0\\
-36.5865865865866	0\\
-36.6866866866867	0\\
-36.7867867867868	0\\
-36.8868868868869	0\\
-36.986986986987	0\\
-37.0870870870871	0\\
-37.1871871871872	0\\
-37.2872872872873	0\\
-37.3873873873874	0\\
-37.4874874874875	0\\
-37.5875875875876	0\\
-37.6876876876877	0\\
-37.7877877877878	0\\
-37.8878878878879	0\\
-37.987987987988	0\\
-38.0880880880881	0\\
-38.1881881881882	0\\
-38.2882882882883	0\\
-38.3883883883884	0\\
-38.4884884884885	0\\
-38.5885885885886	0\\
-38.6886886886887	0\\
-38.7887887887888	0\\
-38.8888888888889	0\\
-38.988988988989	0\\
-39.0890890890891	0\\
-39.1891891891892	0\\
-39.2892892892893	0\\
-39.3893893893894	0\\
-39.4894894894895	0\\
-39.5895895895896	0\\
-39.6896896896897	0\\
-39.7897897897898	0\\
-39.8898898898899	0\\
-39.98998998999	0\\
-40.0900900900901	0\\
-40.1901901901902	0\\
-40.2902902902903	0\\
-40.3903903903904	0\\
-40.4904904904905	0\\
-40.5905905905906	0\\
-40.6906906906907	0\\
-40.7907907907908	0\\
-40.8908908908909	0\\
-40.990990990991	0\\
-41.0910910910911	0\\
-41.1911911911912	0\\
-41.2912912912913	0\\
-41.3913913913914	0\\
-41.4914914914915	0\\
-41.5915915915916	0\\
-41.6916916916917	0\\
-41.7917917917918	0\\
-41.8918918918919	0\\
-41.991991991992	0\\
-42.0920920920921	0\\
-42.1921921921922	0\\
-42.2922922922923	0\\
-42.3923923923924	0\\
-42.4924924924925	0\\
-42.5925925925926	0\\
-42.6926926926927	0\\
-42.7927927927928	0\\
-42.8928928928929	0\\
-42.992992992993	0\\
-43.0930930930931	0\\
-43.1931931931932	0\\
-43.2932932932933	0\\
-43.3933933933934	0\\
-43.4934934934935	0\\
-43.5935935935936	0\\
-43.6936936936937	0\\
-43.7937937937938	0\\
-43.8938938938939	0\\
-43.993993993994	0\\
-44.0940940940941	0\\
-44.1941941941942	0\\
-44.2942942942943	0\\
-44.3943943943944	0\\
-44.4944944944945	0\\
-44.5945945945946	0\\
-44.6946946946947	0\\
-44.7947947947948	0\\
-44.8948948948949	0\\
-44.994994994995	0\\
-45.0950950950951	0\\
-45.1951951951952	0\\
-45.2952952952953	0\\
-45.3953953953954	0\\
-45.4954954954955	0\\
-45.5955955955956	0\\
-45.6956956956957	0\\
-45.7957957957958	0\\
-45.8958958958959	0\\
-45.995995995996	0\\
-46.0960960960961	0\\
-46.1961961961962	0\\
-46.2962962962963	0\\
-46.3963963963964	0\\
-46.4964964964965	0\\
-46.5965965965966	0\\
-46.6966966966967	0\\
-46.7967967967968	0\\
-46.8968968968969	0\\
-46.996996996997	0\\
-47.0970970970971	0\\
-47.1971971971972	0\\
-47.2972972972973	0\\
-47.3973973973974	0\\
-47.4974974974975	0\\
-47.5975975975976	0\\
-47.6976976976977	0\\
-47.7977977977978	0\\
-47.8978978978979	0\\
-47.997997997998	0\\
-48.0980980980981	0\\
-48.1981981981982	0\\
-48.2982982982983	0\\
-48.3983983983984	0\\
-48.4984984984985	0\\
-48.5985985985986	0\\
-48.6986986986987	0\\
-48.7987987987988	0\\
-48.8988988988989	0\\
-48.998998998999	0\\
-49.0990990990991	0\\
-49.1991991991992	0\\
-49.2992992992993	0\\
-49.3993993993994	0\\
-49.4994994994995	0\\
-49.5995995995996	0\\
-49.6996996996997	0\\
-49.7997997997998	0\\
-49.8998998998999	0\\
-50	0\\
};

\addlegendentry{Prior Density};

\end{axis}
\end{tikzpicture}%

==> Plots/sqrtBBQ15wide.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=10.3217097862767in,
height=3.9234289463817in,
scale only axis,
xmin=-50,
xmax=50,
xtick={\empty},
ymin=-0.01,
ymax=0.07,
ytick={\empty},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{-50	4.81044471482949e-24\\
-49.8998998998999	6.4948668484037e-24\\
-49.7997997997998	8.76108721258442e-24\\
-49.6996996996997	1.18072365498762e-23\\
-49.5995995995996	1.58979385156756e-23\\
-49.4994994994995	2.1386288804421e-23\\
-49.3993993993994	2.87429858810318e-23\\
-49.2992992992993	3.85949024819864e-23\\
-49.1991991991992	5.17761073695485e-23\\
-49.0990990990991	6.93952897848744e-23\\
-48.998998998999	9.29247721895815e-23\\
-48.8988988988989	1.24317907837345e-22\\
-48.7987987987988	1.66163762042961e-22\\
-48.6986986986987	2.21890716740079e-22\\
-48.5985985985986	2.96034207172807e-22\\
-48.4984984984985	3.9458844296355e-22\\
-48.3983983983984	5.25468000274171e-22\\
-48.2982982982983	6.99113005850387e-22\\
-48.1981981981982	9.29281793402677e-22\\
-48.0980980980981	1.23408807453005e-21\\
-47.997997997998	1.63735669934744e-21\\
-47.8978978978979	2.17039410146236e-21\\
-47.7977977977978	2.87429795766973e-21\\
-47.6976976976977	3.80296727536744e-21\\
-47.5975975975976	5.0270213916946e-21\\
-47.4974974974975	6.63889721918903e-21\\
-47.3973973973974	8.75947232086038e-21\\
-47.2972972972973	1.15466619092659e-20\\
-47.1971971971972	1.52065668355786e-20\\
-47.0970970970971	2.00079149462646e-20\\
-46.996996996997	2.63007498482179e-20\\
-46.8968968968969	3.4540591842012e-20\\
-46.7967967967968	4.53196416596174e-20\\
-46.6966966966967	5.94070390639561e-20\\
-46.5965965965966	7.78007511135527e-20\\
-46.4964964964965	1.01794381530808e-19\\
-46.3963963963964	1.33063104223133e-19\\
-46.2962962962963	1.73774082369346e-19\\
-46.1961961961962	2.26728204774137e-19\\
-46.0960960960961	2.95541835353088e-19\\
-45.995995995996	3.84879632544106e-19\\
-45.8958958958959	5.007524822219e-19\\
-45.7957957957958	6.50898362032835e-19\\
-45.6956956956957	8.45268719325026e-19\\
-45.5955955955956	1.0966489519465e-18\\
-45.4954954954955	1.42144914686523e-18\\
-45.3953953953954	1.84071074952255e-18\\
-45.2952952952953	2.38138679736659e-18\\
-45.1951951951952	3.07796836399392e-18\\
-45.0950950950951	3.97454868344165e-18\\
-44.994994994995	5.12743999758722e-18\\
-44.8948948948949	6.60848765851942e-18\\
-44.7947947947948	8.50926286440852e-18\\
-44.6946946946947	1.09463613948911e-17\\
-44.5945945945946	1.40680930419032e-17\\
-44.4944944944945	1.80629178192926e-17\\
-44.3943943943944	2.31700738234314e-17\\
-44.2942942942943	2.9692951920931e-17\\
-44.1941941941942	3.80159093120854e-17\\
-44.0940940940941	4.86253836606126e-17\\
-43.993993993994	6.21363794902714e-17\\
-43.8938938938939	7.93256582263153e-17\\
-43.7937937937938	1.01173283971256e-16\\
-43.6936936936937	1.28914572724532e-16\\
-43.5935935935936	1.64104980198978e-16\\
-43.4934934934935	2.08701063246704e-16\\
-43.3933933933934	2.65161387221111e-16\\
-43.2932932932933	3.36572156773757e-16\\
-43.1931931931932	4.26803457481451e-16\\
-43.0930930930931	5.40703354967195e-16\\
-42.992992992993	6.84338760809851e-16\\
-42.8928928928929	8.65294005740488e-16\\
-42.7927927927928	1.09304053903779e-15\\
-42.6926926926927	1.37939419337661e-15\\
-42.5925925925926	1.73908013056223e-15\\
-42.4924924924925	2.19043005240532e-15\\
-42.3923923923924	2.75624168653133e-15\\
-42.2922922922923	3.46483713566047e-15\\
-42.1921921921922	4.35136464582015e-15\\
-42.0920920920921	5.45939798464163e-15\\
-41.991991991992	6.84289925992502e-15\\
-41.8918918918919	8.56862504936795e-15\\
-41.7917917917918	1.07190726283129e-14\\
-41.6916916916917	1.33960834357356e-14\\
-41.5915915915916	1.67252453757577e-14\\
-41.4914914914915	2.08612649012523e-14\\
-41.3913913913914	2.59945149993218e-14\\
-41.2912912912913	3.23590072948016e-14\\
-41.1911911911912	4.02420868021418e-14\\
-41.0910910910911	4.9996207910783e-14\\
-40.990990990991	6.20532217720063e-14\\
-40.8908908908909	7.69416904619075e-14\\
-40.7907907907908	9.53078445775881e-14\\
-40.6906906906907	1.17940921147103e-13\\
-40.5905905905906	1.4580376123883e-13\\
-40.4904904904905	1.80069715333424e-13\\
-40.3903903903904	2.22167103891828e-13\\
-40.2902902902903	2.73832715861786e-13\\
-40.1901901901902	3.37176105186405e-13\\
-40.0900900900901	4.14756771734258e-13\\
-39.98998998999	5.09676696560617e-13\\
-39.8898898898899	6.25691151365613e-13\\
-39.7897897897898	7.67341229157427e-13\\
-39.6896896896897	9.40112159759583e-13\\
-39.5895895895896	1.15062219400038e-12\\
-39.4894894894895	1.40684768027831e-12\\
-39.3893893893894	1.71839093504701e-12\\
-39.2892892892893	2.09679864547537e-12\\
-39.1891891891892	2.55593986178862e-12\\
-39.0890890890891	3.11245416541505e-12\\
-38.988988988989	3.78628236734546e-12\\
-38.8888888888889	4.60129413323853e-12\\
-38.7887887887888	5.58602928616661e-12\\
-38.6886886886887	6.77457224761375e-12\\
-38.5885885885886	8.20758219058186e-12\\
-38.4884884884885	9.93350504924558e-12\\
-38.3883883883884	1.2009997617332e-11\\
-38.2882882882883	1.45055986386951e-11\\
-38.1881881881882	1.7501687121786e-11\\
-38.0880880880881	2.1094774175866e-11\\
-37.987987987988	2.53991815597723e-11\\
-37.8878878878879	3.05501679512163e-11\\
-37.7877877877878	3.67075727921912e-11\\
-37.6876876876877	4.40600575595797e-11\\
-37.5875875875876	5.28300355742733e-11\\
-37.4874874874875	6.32793941317892e-11\\
-37.3873873873874	7.57161269566117e-11\\
-37.2872872872873	9.0502010905244e-11\\
-37.1871871871872	1.08061478632458e-10\\
-37.0870870870871	1.28891858763298e-10\\
-36.986986986987	1.53575177160234e-10\\
-36.8868868868869	1.82791737327012e-10\\
-36.7867867867868	2.17335725041075e-10\\
-36.6866866866867	2.58133112150103e-10\\
-36.5865865865866	3.06262167303108e-10\\
-36.4864864864865	3.62976917407774e-10\\
-36.3863863863864	4.29733943003519e-10\\
-36.2862862862863	5.0822293369581e-10\\
-36.1861861861862	6.00401476478255e-10\\
-36.0860860860861	7.08534600322211e-10\\
-35.985985985986	8.35239654960553e-10\\
-35.8858858858859	9.83537160420496e-10\\
-35.7857857857858	1.15690832661453e-09\\
-35.6856856856857	1.35936000917418e-09\\
-35.5855855855856	1.59549793864039e-09\\
-35.4854854854855	1.87060913496412e-09\\
-35.3853853853854	2.19075449779794e-09\\
-35.2852852852853	2.56287264494495e-09\\
-35.1851851851852	2.99489615613231e-09\\
-35.0850850850851	3.49588146643079e-09\\
-34.984984984985	4.07615374241942e-09\\
-34.8848848848849	4.7474681637255e-09\\
-34.7847847847848	5.52318912178807e-09\\
-34.6846846846847	6.41848893532943e-09\\
-34.5845845845846	7.45056776660939e-09\\
-34.4844844844845	8.63889650234348e-09\\
-34.3843843843844	1.00054844362416e-08\\
-34.2842842842843	1.15751736542136e-08\\
-34.1841841841842	1.33759620758794e-08\\
-34.0840840840841	1.54393571442937e-08\\
-33.983983983984	1.78007621766278e-08\\
-33.8838838838839	2.04998973885155e-08\\
-33.7837837837838	2.35812575801252e-08\\
-33.6836836836837	2.70946084186792e-08\\
-33.5835835835836	3.10955231658711e-08\\
-33.4834834834835	3.56459615746226e-08\\
-33.3833833833834	4.08148925132179e-08\\
-33.2832832832833	4.66789616607962e-08\\
-33.1831831831832	5.33232053512597e-08\\
-33.0830830830831	6.08418113176204e-08\\
-32.982982982983	6.93389266999538e-08\\
-32.8828828828829	7.89295132225343e-08\\
-32.7827827827828	8.97402489135649e-08\\
-32.6826826826827	1.01910475129853e-07\\
-32.5825825825826	1.15593186953752e-07\\
-32.4824824824825	1.3095606424651e-07\\
-32.3823823823824	1.48182539768264e-07\\
-32.2822822822823	1.67472899806273e-07\\
-32.1821821821822	1.89045411689602e-07\\
-32.0820820820821	2.13137471408951e-07\\
-31.981981981982	2.40006763306152e-07\\
-31.8818818818819	2.69932422452318e-07\\
-31.7817817817818	3.03216188899523e-07\\
-31.6816816816817	3.4018354147878e-07\\
-31.5815815815816	3.81184797231024e-07\\
-31.4814814814815	4.26596160913326e-07\\
-31.3813813813814	4.76820707333945e-07\\
-31.2812812812813	5.32289277549925e-07\\
-31.1811811811812	5.93461268238431e-07\\
-31.0810810810811	6.6082529184048e-07\\
-30.980980980981	7.34899683415373e-07\\
-30.8808808808809	8.16232828545159e-07\\
-30.7807807807808	9.05403285151154e-07\\
-30.6806806806807	1.00301967074172e-06\\
-30.5805805805806	1.10972028545253e-06\\
-30.4804804804805	1.22617244032302e-06\\
-30.3803803803804	1.35307145959224e-06\\
-30.2802802802803	1.49113932547099e-06\\
-30.1801801801802	1.64112293388997e-06\\
-30.0800800800801	1.80379193018961e-06\\
-29.97997997998	1.97993609465119e-06\\
-29.8798798798799	2.17036224924336e-06\\
-29.7797797797798	2.37589065898405e-06\\
-29.6796796796797	2.59735090399278e-06\\
-29.5795795795796	2.83557720161505e-06\\
-29.4794794794795	3.09140316204489e-06\\
-29.3793793793794	3.36565596561406e-06\\
-29.2792792792793	3.65914995543993e-06\\
-29.1791791791792	3.97267964543117e-06\\
-29.0790790790791	4.30701215067162e-06\\
-28.978978978979	4.66287905509769e-06\\
-28.8788788788789	5.04096773990015e-06\\
-28.7787787787788	5.44191220542327e-06\\
-28.6786786786787	5.86628342923194e-06\\
-28.5785785785786	6.31457931356518e-06\\
-28.4784784784785	6.78721428640833e-06\\
-28.3783783783784	7.28450863180529e-06\\
-28.2782782782783	7.80667763667536e-06\\
-28.1781781781782	8.35382065317895e-06\\
-28.0780780780781	8.9259101873211e-06\\
-27.977977977978	9.52278113596161e-06\\
-27.8778778778779	1.01441203053011e-05\\
-27.7777777777778	1.0789456354259e-05\\
-27.6776776776777	1.14581503154545e-05\\
-27.5775775775776	1.21493868547128e-05\\
-27.4774774774775	1.28621664367471e-05\\
-27.3773773773774	1.3595298569705e-05\\
-27.2772772772773	1.43473963043918e-05\\
-27.1771771771772	1.51168721647135e-05\\
-27.0770770770771	1.59019356845322e-05\\
-26.976976976977	1.67005927213558e-05\\
-26.8768768768769	1.75106467106338e-05\\
-26.7767767767768	1.83297020134858e-05\\
-26.6766766766767	1.91551694974891e-05\\
-26.5765765765766	1.99842744729596e-05\\
-26.4764764764765	2.0814067086966e-05\\
-26.3763763763764	2.16414352530459e-05\\
-26.2762762762763	2.24631201681471e-05\\
-26.1761761761762	2.32757344368522e-05\\
-26.0760760760761	2.4075782790545e-05\\
-25.975975975976	2.48596853516398e-05\\
-25.8758758758759	2.56238033558142e-05\\
-25.7757757757758	2.63644672025662e-05\\
-25.6756756756757	2.70780066641751e-05\\
-25.5755755755756	2.77607830386031e-05\\
-25.4754754754755	2.84092229895466e-05\\
-25.3753753753754	2.9019853773482e-05\\
-25.2752752752753	2.95893395131907e-05\\
-25.1751751751752	3.01145181369064e-05\\
-25.0750750750751	3.05924385687235e-05\\
-24.974974974975	3.10203977211458e-05\\
-24.8748748748749	3.13959768187964e-05\\
-24.7747747747748	3.17170765578225e-05\\
-24.6746746746747	3.19819505965638e-05\\
-24.5745745745746	3.21892368675602e-05\\
-24.4744744744745	3.23379862053692e-05\\
-24.3743743743744	3.24276878011427e-05\\
-24.2742742742743	3.24582910222724e-05\\
-24.1741741741742	3.24302231711796e-05\\
-24.0740740740741	3.23444028112331e-05\\
-23.973973973974	3.22022483490906e-05\\
-23.8738738738739	3.2005681643263e-05\\
-23.7737737737738	3.17571264947513e-05\\
-23.6736736736737	3.14595019850956e-05\\
-23.5735735735736	3.11162107400436e-05\\
-23.4734734734735	3.07311223300669e-05\\
-23.3733733733734	3.03085521603756e-05\\
-23.2732732732733	2.98532363553947e-05\\
-23.1731731731732	2.93703033088409e-05\\
-23.0730730730731	2.88652427403102e-05\\
-22.972972972973	2.83438732801949e-05\\
-22.8728728728729	2.78123097880486e-05\\
-22.7727727727728	2.72769318020614e-05\\
-22.6726726726727	2.6744354699482e-05\\
-22.5725725725726	2.62214053455541e-05\\
-22.4724724724725	2.57151041841751e-05\\
-22.3723723723724	2.52326559139086e-05\\
-22.2722722722723	2.47814510503606e-05\\
-22.1721721721722	2.43690808486238e-05\\
-22.0720720720721	2.40033681973701e-05\\
-21.971971971972	2.36924172267183e-05\\
-21.8718718718719	2.34446844854784e-05\\
-21.7717717717718	2.32690746295599e-05\\
-21.6716716716717	2.31750636291357e-05\\
-21.5715715715716	2.31728525442642e-05\\
-21.4714714714715	2.3273554926003e-05\\
-21.3713713713714	2.34894208820429e-05\\
-21.2712712712713	2.38341008028394e-05\\
-21.1711711711712	2.43229516515962e-05\\
-21.0710710710711	2.49733886134374e-05\\
-20.970970970971	2.58052847402994e-05\\
-20.8708708708709	2.68414210491862e-05\\
-20.7707707707708	2.81079893051188e-05\\
-20.6706706706707	2.96351494542502e-05\\
-20.5705705705706	3.14576433911967e-05\\
-20.4704704704705	3.36154663998348e-05\\
-20.3703703703704	3.61545972508975e-05\\
-20.2702702702703	3.91277875227948e-05\\
-20.1701701701702	4.25954102954816e-05\\
-20.0700700700701	4.66263678717114e-05\\
-19.96996996997	5.12990576936534e-05\\
-19.8698698698699	5.6702395080433e-05\\
-19.7697697697698	6.29368908364099e-05\\
-19.6696696696697	7.01157811875495e-05\\
-19.5695695695696	7.83662068723586e-05\\
-19.4694694694695	8.78304375556168e-05\\
-19.3693693693694	9.86671370365167e-05\\
-19.2692692692693	0.000111052664032494\\
-19.1691691691692	0.000125182402545881\\
-19.0690690690691	0.000141272115098527\\
-18.968968968969	0.000159559311291829\\
-18.8688688688689	0.000180304623393871\\
-18.7687687687688	0.000203793179753006\\
-18.6686686686687	0.000230335966091839\\
-18.5685685685686	0.000260271163803763\\
-18.4684684684685	0.000293965453553166\\
-18.3683683683684	0.000331815271610084\\
-18.2682682682683	0.000374248005437487\\
-18.1681681681682	0.00042172311432952\\
-18.0680680680681	0.000474733159854748\\
-17.967967967968	0.000533804730216376\\
-17.8678678678679	0.000599499241814898\\
-17.7677677677678	0.000672413600473292\\
-17.6676676676677	0.000753180704250697\\
-17.5675675675676	0.000842469769086354\\
-17.4674674674675	0.000940986457941159\\
-17.3673673673674	0.00104947279387122\\
-17.2672672672673	0.00116870683696049\\
-17.1671671671672	0.00129950210512356\\
-17.0670670670671	0.00144270671850878\\
-16.966966966967	0.0015992022477863\\
-16.8668668668669	0.00176990224674455\\
-16.7667667667668	0.00195575045028469\\
-16.6666666666667	0.00215771861988873\\
-16.5665665665666	0.0023768040198011\\
-16.4664664664665	0.00261402650828601\\
-16.3663663663664	0.00287042523051525\\
-16.2662662662663	0.00314705490143347\\
-16.1661661661662	0.00344498166933829\\
-16.0660660660661	0.00376527855393238\\
-15.965965965966	0.00410902045514488\\
-15.8658658658659	0.00447727873342063\\
-15.7657657657658	0.00487111536490909\\
-15.6656656656657	0.0052915766799611\\
-15.5655655655656	0.00573968669763691\\
-15.4654654654655	0.00621644007347252\\
-15.3653653653654	0.00672279468305987\\
-15.2652652652653	0.00725966386978594\\
-15.1651651651652	0.00782790838933292\\
-15.0650650650651	0.00842832809091438\\
-14.964964964965	0.00906165337973914\\
-14.8648648648649	0.00972853651153749\\
-14.7647647647648	0.0104295427757445\\
-14.6646646646647	0.0111651416293\\
-14.5645645645646	0.011935697849323\\
-14.4644644644645	0.0127414627760566\\
-14.3643643643644	0.0135825657255645\\
-14.2642642642643	0.0144590056513881\\
-14.1641641641642	0.0153706431425357\\
-14.0640640640641	0.0163171928456039\\
-13.963963963964	0.017298216399264\\
-13.8638638638639	0.0183131159766669\\
-13.7637637637638	0.0193611285235043\\
-13.6636636636637	0.0204413207853475\\
-13.5635635635636	0.0215525852127256\\
-13.4634634634635	0.0226936368290212\\
-13.3633633633634	0.0238630111442527\\
-13.2632632632633	0.0250590631900637\\
-13.1631631631632	0.0262799677449284\\
-13.0630630630631	0.0275237208117008\\
-12.962962962963	0.0287881423978803\\
-12.8628628628629	0.0300708806415265\\
-12.7627627627628	0.0313694173115411\\
-12.6626626626627	0.0326810747006333\\
-12.5625625625626	0.0340030239134074\\
-12.4624624624625	0.0353322945404624\\
-12.3623623623624	0.0366657856935194\\
-12.2622622622623	0.0380002783593629\\
-12.1621621621622	0.0393324490211275\\
-12.0620620620621	0.0406588844704333\\
-11.961961961962	0.0419760977292167\\
-11.8618618618619	0.0432805449778412\\
-11.7617617617618	0.0445686433744174\\
-11.6616616616617	0.0458367896395374\\
-11.5615615615616	0.0470813792616041\\
-11.4614614614615	0.0482988261781912\\
-11.3613613613614	0.0494855827669532\\
-11.2612612612613	0.0506381599814276\\
-11.1611611611612	0.0517531474583839\\
-11.0610610610611	0.0528272334182771\\
-10.960960960961	0.0538572241801321\\
-10.8608608608609	0.0548400631122787\\
-10.7607607607608	0.0557728488452068\\
-10.6606606606607	0.0566528525737831\\
-10.5605605605606	0.0574775342860012\\
-10.4604604604605	0.0582445577657552\\
-10.3603603603604	0.0589518042274292\\
-10.2602602602603	0.0595973844483625\\
-10.1601601601602	0.0601796492940404\\
-10.0600600600601	0.0606971985285092\\
-9.95995995995996	0.0611488878412527\\
-9.85985985985986	0.0615338340196904\\
-9.75975975975976	0.0618514182349392\\
-9.65965965965966	0.0621012874167059\\
-9.55955955955956	0.0622833537177613\\
-9.45945945945946	0.062397792093853\\
-9.35935935935936	0.0624450360285726\\
-9.25925925925926	0.0624257714805378\\
-9.15915915915916	0.0623409291158942\\
-9.05905905905906	0.062191674932503\\
-8.95895895895896	0.0619793993854736\\
-8.85885885885886	0.0617057051381223\\
-8.75875875875876	0.061372393581094\\
-8.65865865865866	0.0609814502682132\\
-8.55855855855856	0.060535029422638\\
-8.45845845845846	0.0600354376831214\\
-8.35835835835836	0.0594851172525265\\
-8.25825825825826	0.0588866286213724\\
-8.15815815815816	0.058242633034982\\
-8.05805805805806	0.0575558748640905\\
-7.95795795795796	0.0568291640519981\\
-7.85785785785786	0.0560653587789193\\
-7.75775775775776	0.0552673485022141\\
-7.65765765765766	0.0544380374996631\\
-7.55755755755756	0.0535803290468788\\
-7.45745745745746	0.0526971103373546\\
-7.35735735735736	0.0517912382517805\\
-7.25725725725726	0.05086552605185\\
-7.15715715715716	0.0499227310792496\\
-7.05705705705706	0.0489655435145171\\
-6.95695695695696	0.0479965762343601\\
-6.85685685685686	0.0470183558016886\\
-6.75675675675676	0.0460333145983751\\
-6.65665665665666	0.0450437841042778\\
-6.55655655655656	0.044051989310797\\
-6.45645645645646	0.0430600442476057\\
-6.35635635635636	0.0420699485863852\\
-6.25625625625626	0.0410835852842782\\
-6.15615615615616	0.0401027192092463\\
-6.05605605605606	0.0391289966977667\\
-5.95595595595596	0.0381639459732112\\
-5.85585585585586	0.0372089783635214\\
-5.75575575575576	0.0362653902414618\\
-5.65565565565566	0.0353343656155155\\
-5.55555555555556	0.0344169792982652\\
-5.45545545545546	0.0335142005725774\\
-5.35535535535536	0.0326268972841764\\
-5.25525525525526	0.031755840288202\\
-5.15515515515516	0.0309017081762434\\
-5.05505505505506	0.0300650922189045\\
-4.95495495495496	0.0292465014605728\\
-4.85485485485486	0.0284463679047923\\
-4.75475475475476	0.0276650517339312\\
-4.65465465465466	0.0269028465210221\\
-4.55455455455456	0.0261599843744035\\
-4.45445445445446	0.0254366409898834\\
-4.35435435435436	0.0247329405627906\\
-4.25425425425426	0.0240489605393112\\
-4.15415415415416	0.0233847361748104\\
-4.05405405405406	0.0227402648859436\\
-3.95395395395396	0.022115510373032\\
-3.85385385385386	0.0215104065094241\\
-3.75375375375376	0.0209248609854885\\
-3.65365365365366	0.0203587587056902\\
-3.55355355355356	0.0198119649414539\\
-3.45345345345346	0.019284328238298\\
-3.35335335335336	0.0187756830865004\\
-3.25325325325326	0.0182858523662611\\
-3.15315315315316	0.017814649570819\\
-3.05305305305306	0.0173618808275107\\
-2.95295295295296	0.0169273467256171\\
-2.85285285285286	0.0165108439646497\\
-2.75275275275276	0.0161121668429794\\
-2.65265265265266	0.0157311085955339\\
-2.55255255255256	0.0153674626003152\\
-2.45245245245246	0.015021023465727\\
-2.35235235235236	0.0146915880142827\\
-2.25225225225226	0.0143789561738785\\
-2.15215215215215	0.0140829317906181\\
-2.05205205205205	0.0138033233726768\\
-1.95195195195195	0.0135399447740975\\
-1.85185185185185	0.0132926158283554\\
-1.75175175175175	0.0130611629358457\\
-1.65165165165165	0.0128454196117058\\
-1.55155155155155	0.0126452269959767\\
-1.45145145145145	0.0124604343288788\\
-1.35135135135135	0.0122908993906009\\
-1.25125125125125	0.0121364889060216\\
-1.15115115115115	0.0119970789103089\\
-1.05105105105105	0.0118725550732125\\
-0.950950950950954	0.0117628129785482\\
-0.850850850850854	0.0116677583529745\\
-0.750750750750754	0.0115873072386001\\
-0.650650650650654	0.011521386105753\\
-0.550550550550554	0.011469931897822\\
-0.450450450450454	0.0114328920039192\\
-0.350350350350354	0.0114102241538002\\
-0.250250250250254	0.0114018962300822\\
-0.150150150150154	0.0114078859926339\\
-0.0500500500500536	0.0114281807135034\\
0.0500500500500536	0.0114627767164948\\
0.150150150150154	0.0115116788226052\\
0.250250250250254	0.0115748996982903\\
0.350350350350354	0.0116524591073988\\
0.450450450450454	0.0117443830677043\\
0.550550550550554	0.0118507029146506\\
0.650650650650654	0.0119714542743995\\
0.750750750750754	0.012106675951711\\
0.850850850850854	0.0122564087360389\\
0.950950950950954	0.0124206941333116\\
1.05105105105105	0.012599573028339\\
1.15115115115115	0.0127930842865714\\
1.25125125125125	0.0130012633015884\\
1.35135135135135	0.0132241404967986\\
1.45145145145145	0.0134617397908696\\
1.55155155155155	0.0137140770338289\\
1.65165165165165	0.0139811584237327\\
1.75175175175175	0.0142629789126495\\
1.85185185185185	0.014559520610101\\
1.95195195195195	0.0148707511941487\\
2.05205205205205	0.015196622336156\\
2.15215215215215	0.0155370681506231\\
2.25225225225226	0.0158920036749797\\
2.35235235235236	0.0162613233909256\\
2.45245245245246	0.0166448997905305\\
2.55255255255256	0.0170425819986135\\
2.65265265265266	0.0174541944553512\\
2.75275275275276	0.0178795356679155\\
2.85285285285286	0.018318377036832\\
2.95295295295296	0.018770461763897\\
3.05305305305306	0.0192355038469321\\
3.15315315315316	0.0197131871696875\\
3.25325325325326	0.0202031646898336\\
3.35335335335336	0.0207050577338157\\
3.45345345345346	0.0212184554015131\\
3.55355355355356	0.0217429140891821\\
3.65365365365366	0.022277957132977\\
3.75375375375376	0.022823074580586\\
3.85385385385386	0.0233777230949637\\
3.95395395395396	0.0239413259960345\\
4.05405405405406	0.0245132734421398\\
4.15415415415416	0.0250929227595883\\
4.25425425425426	0.0256795989190552\\
4.35435435435436	0.0262725951669018\\
4.45445445445446	0.0268711738100713\\
4.55455455455456	0.0274745671585335\\
4.65465465465466	0.0280819786262536\\
4.75475475475476	0.0286925839901823\\
4.85485485485486	0.0293055328073515\\
4.95495495495496	0.029919949988111\\
5.05505505505506	0.0305349375236558\\
5.15515515515516	0.0311495763621887\\
5.25525525525526	0.031762928430652\\
5.35535535535536	0.0323740387956275\\
5.45545545545546	0.0329819379540249\\
5.55555555555556	0.0335856442480235\\
5.65565565565566	0.0341841663917983\\
5.75575575575576	0.0347765061002304\\
5.85585585585586	0.035361660808466\\
5.95595595595596	0.0359386264668846\\
6.05605605605606	0.0365064003997841\\
6.15615615615616	0.0370639842105596\\
6.25625625625626	0.0376103867212434\\
6.35635635635636	0.0381446269263587\\
6.45645645645646	0.0386657369466925\\
6.55655655655656	0.0391727649667869\\
6.65665665665666	0.0396647781377296\\
6.75675675675676	0.0401408654280869\\
6.85685685685686	0.0406001404102735\\
6.95695695695696	0.0410417439604467\\
7.05705705705706	0.0414648468615672\\
7.15715715715716	0.0418686522925038\\
7.25725725725726	0.0422523981899412\\
7.35735735735736	0.0426153594697676\\
7.45745745745746	0.0429568500992623\\
7.55755755755756	0.0432762250061787\\
7.65765765765766	0.0435728818184163\\
7.75775775775776	0.0438462624271481\\
7.85785785785786	0.0440958543661512\\
7.95795795795796	0.0443211920064815\\
8.05805805805806	0.0445218575583667\\
8.15815815815816	0.0446974818861957\\
8.25825825825826	0.0448477451326716\\
8.35835835835836	0.0449723771544607\\
8.45845845845846	0.0450711577758136\\
8.55855855855856	0.045143916860104\\
8.65865865865866	0.0451905342106717\\
8.75875875875876	0.0452109393038625\\
8.85885885885886	0.0452051108633727\\
8.95895895895896	0.0451730762857975\\
9.05905905905906	0.0451149109252439\\
9.15915915915916	0.0450307372468765\\
9.25925925925926	0.0449207238620154\\
9.35935935935936	0.0447850844509214\\
9.45945945945946	0.0446240765881006\\
9.55955955955956	0.0444380004770645\\
9.65965965965966	0.0442271976064856\\
9.75975975975976	0.043992049337467\\
9.85985985985986	0.0437329754299487\\
9.95995995995996	0.0434504325186893\\
10.0600600600601	0.0431449125451494\\
10.1601601601602	0.0428169411549637\\
10.2602602602603	0.0424670760652937\\
10.3603603603604	0.0420959054104318\\
10.4604604604605	0.0417040460686701\\
10.5605605605606	0.0412921419772139\\
10.6606606606607	0.0408608624368129\\
10.7607607607608	0.0404109004106717\\
10.8608608608609	0.0399429708190687\\
10.960960960961	0.0394578088331402\\
11.0610610610611	0.0389561681663252\\
11.1611611611612	0.0384388193680164\\
11.2612612612613	0.0379065481163709\\
11.3613613613614	0.0373601535135904\\
11.4614614614615	0.0368004463818404\\
11.5615615615616	0.0362282475607254\\
11.6616616616617	0.0356443862062758\\
11.7617617617618	0.0350496980913461\\
11.8618618618619	0.0344450239076379\\
11.961961961962	0.033831207571293\\
12.0620620620621	0.0332090945306147\\
12.1621621621622	0.0325795300792026\\
12.2622622622623	0.0319433576753573\\
12.3623623623624	0.0313014172702615\\
12.4624624624625	0.0306545436468296\\
12.5625625625626	0.0300035647734208\\
12.6626626626627	0.0293493001753687\\
12.7627627627628	0.0286925593281801\\
12.8628628628629	0.0280341400777652\\
12.962962962963	0.0273748270920885\\
13.0630630630631	0.0267153903492004\\
13.1631631631632	0.0260565836681494\\
13.2632632632633	0.0253991432876446\\
13.3633633633634	0.0247437864990308\\
13.4634634634635	0.0240912103397189\\
13.5635635635636	0.0234420903522122\\
13.6636636636637	0.0227970794158393\\
13.7637637637638	0.0221568066562174\\
13.8638638638639	0.0215218764381592\\
13.963963963964	0.0208928674471349\\
14.0640640640641	0.0202703318639602\\
14.1641641641642	0.0196547946370517\\
14.2642642642643	0.0190467528557859\\
14.3643643643644	0.0184466752278869\\
14.4644644644645	0.0178550016633105\\
14.5645645645646	0.0172721429660798\\
14.6646646646647	0.016698480635134\\
14.7647647647648	0.0161343667738109\\
14.8648648648649	0.0155801241077239\\
14.964964964965	0.0150360461092195\\
15.0650650650651	0.014502397226259\\
15.1651651651652	0.0139794132124646\\
15.2652652652653	0.0134673015550556\\
15.3653653653654	0.0129662419957018\\
15.4654654654655	0.0124763871395947\\
15.5655655655656	0.0119978631470176\\
15.6656656656657	0.0115307705013004\\
15.7657657657658	0.0110751848466246\\
15.8658658658659	0.0106311578886598\\
15.965965965966	0.0101987183510365\\
16.0660660660661	0.00977787298000872\\
16.1661661661662	0.00936860758996972\\
16.2662662662663	0.00897088814201876\\
16.3663663663664	0.00858466184821023\\
16.4664664664665	0.00820985829383698\\
16.5665665665666	0.00784639057043165\\
16.6666666666667	0.00749415641250454\\
16.7667667667668	0.00715303933101187\\
16.8668668668669	0.00682290973723657\\
16.966966966967	0.00650362605083206\\
17.0670670670671	0.00619503578647161\\
17.1671671671672	0.00589697661376371\\
17.2672672672673	0.00560927738582177\\
17.3673673673674	0.00533175913211198\\
17.4674674674675	0.00506423601203837\\
17.5675675675676	0.00480651622590175\\
17.6676676676677	0.00455840288080414\\
17.7677677677678	0.00431969480916254\\
17.8678678678679	0.00409018733841472\\
17.967967967968	0.00386967301072075\\
18.0680680680681	0.00365794225212308\\
18.1681681681682	0.00345478399100752\\
18.2682682682683	0.00325998622616902\\
18.3683683683684	0.00307333654523187\\
18.4684684684685	0.00289462259450483\\
18.5685685685686	0.00272363250173234\\
18.6686686686687	0.00256015525349895\\
18.7687687687688	0.00240398102934917\\
18.8688688688689	0.00225490149485913\\
18.968968968969	0.0021127100562093\\
19.0690690690691	0.00197720207883402\\
19.1691691691692	0.00184817507298313\\
19.2692692692693	0.0017254288490184\\
19.3693693693694	0.00160876564540178\\
19.4694694694695	0.00149799023229473\\
19.5695695695696	0.0013929099937177\\
19.6696696696697	0.00129333499114657\\
19.7697697697698	0.00119907801138799\\
19.8698698698699	0.00110995460142428\\
19.96996996997	0.00102578309285766\\
20.0700700700701	0.000946384618385598\\
20.1701701701702	0.00087158312260752\\
20.2702702702703	0.000801205369265185\\
20.3703703703704	0.000735080946830972\\
20.4704704704705	0.000673042274145687\\
20.5705705705706	0.000614924607600155\\
20.6706706706707	0.000560566051120206\\
20.7707707707708	0.000509807570005752\\
20.8708708708709	0.000462493009441208\\
20.970970970971	0.000418469118271326\\
21.0710710710711	0.000377585578431345\\
21.1711711711712	0.000339695040200043\\
21.2712712712713	0.000304653163252725\\
21.3713713713714	0.000272318663305897\\
21.4714714714715	0.000242553363965174\\
21.5715715715716	0.000215222253245812\\
21.6716716716717	0.000190193544081118\\
21.7717717717718	0.000167338738025647\\
21.8718718718719	0.000146532691249979\\
21.971971971972	0.000127653681849477\\
22.0720720720721	0.000110583477422945\\
22.1721721721722	9.52074018387444e-05\\
22.2722722722723	8.14144000847594e-05\\
22.3723723723724	6.9097100096278e-05\\
22.4724724724725	5.81518704742264e-05\\
22.5725725725726	4.84788730396878e-05\\
22.6726726726727	3.99821092253842e-05\\
22.7727727727728	3.25694593654861e-05\\
22.8728728728729	2.6152714032839e-05\\
22.972972972973	2.06475966574976e-05\\
23.0730730730731	1.59737767674022e-05\\
23.1731731731732	1.20548732990693e-05\\
23.2732732732733	8.81844754347829e-06\\
23.3733733733734	6.19598541211692e-06\\
23.4734734734735	4.12286883034644e-06\\
23.5735735735736	2.53833618848326e-06\\
23.6736736736737	1.38543190140137e-06\\
23.7737737737738	6.10945246075499e-07\\
23.8738738738739	1.65338759009196e-07\\
23.973973973974	2.6665827783013e-09\\
24.0740740740741	8.04832496577867e-08\\
24.1741741741742	3.5974348120611e-07\\
24.2742742742743	8.04693663337355e-07\\
24.3743743743744	1.38275572699933e-06\\
24.4744744744745	2.06440422404387e-06\\
24.5745745745746	2.82303743613783e-06\\
24.6746746746747	3.63484339139958e-06\\
24.7747747747748	4.47866168841883e-06\\
24.8748748748749	5.33584204160997e-06\\
24.974974974975	6.19010046442847e-06\\
25.0750750750751	7.02737399958649e-06\\
25.1751751751752	7.83567488787585e-06\\
25.2752752752753	8.6049450403505e-06\\
25.3753753753754	9.32691164369337e-06\\
25.4754754754755	9.99494468573842e-06\\
25.5755755755756	1.06039171391395e-05\\
25.6756756756757	1.11500684861448e-05\\
25.7757757757758	1.16308722082018e-05\\
25.8758758758759	1.20449078010931e-05\\
25.975975975976	1.239173781063e-05\\
26.0760760760761	1.26717903168664e-05\\
26.1761761761762	1.28862472268768e-05\\
26.2762762762763	1.30369386682744e-05\\
26.3763763763764	1.31262437092364e-05\\
26.4764764764765	1.31569975655335e-05\\
26.5765765765766	1.31324053927891e-05\\
26.6766766766767	1.30559627025253e-05\\
26.7767767767768	1.2931382384665e-05\\
26.8768768768769	1.27625282671026e-05\\
26.976976976977	1.25533550952287e-05\\
27.0770770770771	1.23078547711132e-05\\
27.1771771771772	1.20300086536712e-05\\
27.2772772772773	1.17237456873826e-05\\
27.3773773773774	1.13929060985522e-05\\
27.4774774774775	1.10412103739662e-05\\
27.5775775775776	1.06722332177146e-05\\
27.6776776776777	1.02893821672105e-05\\
27.7777777777778	9.89588053909516e-06\\
27.8778778778779	9.49475436959374e-06\\
27.977977977978	9.0888230114751e-06\\
28.0780780780781	8.68069305093338e-06\\
28.1781781781782	8.27275521217883e-06\\
28.2782782782783	7.86718392469105e-06\\
28.3783783783784	7.46593923800399e-06\\
28.4784784784785	7.07077078083017e-06\\
28.5785785785786	6.6832234752311e-06\\
28.6786786786787	6.30464473190422e-06\\
28.7787787787788	5.9361928692587e-06\\
28.8788788788789	5.57884651642666e-06\\
28.978978978979	5.23341477844979e-06\\
29.0790790790791	4.90054796032671e-06\\
29.1791791791792	4.58074866512931e-06\\
29.2792792792793	4.27438309983723e-06\\
29.3793793793794	3.98169244060059e-06\\
29.4794794794795	3.70280412679812e-06\\
29.5795795795796	3.43774297019104e-06\\
29.6796796796797	3.18644198170246e-06\\
29.7797797797798	2.94875283370077e-06\\
29.8798798798799	2.72445589006727e-06\\
29.97997997998	2.51326974973452e-06\\
30.0800800800801	2.31486026174906e-06\\
30.1801801801802	2.12884898121598e-06\\
30.2802802802803	1.95482104571122e-06\\
30.3803803803804	1.79233246093576e-06\\
30.4804804804805	1.64091679250058e-06\\
30.5805805805806	1.50009126787962e-06\\
30.6806806806807	1.36936229870739e-06\\
30.7807807807808	1.24823043884611e-06\\
30.8808808808809	1.13619479801527e-06\\
30.980980980981	1.032756934338e-06\\
31.0810810810811	9.37424251970908e-07\\
31.1811811811812	8.49712932117764e-07\\
31.2812812812813	7.69150427232631e-07\\
31.3813813813814	6.95277549166398e-07\\
31.4814814814815	6.27650182474657e-07\\
31.5815815815816	5.6584065411668e-07\\
31.6816816816817	5.09438790429355e-07\\
31.7817817817818	4.58052691581065e-07\\
31.8818818818819	4.11309252769859e-07\\
31.981981981982	3.68854460268275e-07\\
32.0820820820821	3.30353489081465e-07\\
32.1821821821822	2.95490627515096e-07\\
32.2822822822823	2.63969052384578e-07\\
32.3823823823824	2.35510476968343e-07\\
32.4824824824825	2.09854692145715e-07\\
32.5825825825826	1.86759019490115e-07\\
32.6826826826827	1.65997693432892e-07\\
32.7827827827828	1.47361187990604e-07\\
32.8828828828829	1.30655501975532e-07\\
32.982982982983	1.15701415097266e-07\\
33.0830830830831	1.0233372592343e-07\\
33.1831831831832	9.04004813073394e-08\\
33.2832832832833	7.97622056147112e-08\\
33.3833833833834	7.02911368946941e-08\\
33.4834834834835	6.18704760439757e-08\\
33.5835835835836	5.43936540065343e-08\\
33.6836836836837	4.77636211357103e-08\\
33.7837837837838	4.18921620168286e-08\\
33.8838838838839	3.6699238305267e-08\\
33.983983983984	3.21123614729954e-08\\
34.0840840840841	2.8065996772063e-08\\
34.1841841841842	2.45009992117243e-08\\
34.2842842842843	2.13640819023632e-08\\
34.3843843843844	1.86073167388187e-08\\
34.4844844844845	1.61876670733512e-08\\
34.5845845845846	1.40665517592388e-08\\
34.6846846846847	1.22094397249387e-08\\
34.7847847847848	1.05854740610408e-08\\
34.8848848848849	9.16712446340298e-09\\
34.984984984985	7.92986677134002e-09\\
35.0850850850851	6.85188826552309e-09\\
35.1851851851852	5.91381734236473e-09\\
35.2852852852853	5.09847615656073e-09\\
35.3853853853854	4.3906548177683e-09\\
35.4854854854855	3.77690573812387e-09\\
35.5855855855856	3.24535675161701e-09\\
35.6856856856857	2.78554166181869e-09\\
35.7857857857858	2.38824691882113e-09\\
35.8858858858859	2.04537317754349e-09\\
35.985985985986	1.74981054602957e-09\\
36.0860860860861	1.49532639250252e-09\\
36.1861861861862	1.27646464241186e-09\\
36.2862862862863	1.08845556040798e-09\\
36.3863863863864	9.27135076130791e-10\\
36.4864864864865	7.88872776120942e-10\\
36.5865865865866	6.70507746390288e-10\\
36.6866866866867	5.69291510698479e-10\\
36.7867867867868	4.82837367950777e-10\\
36.8868868868869	4.09075488047977e-10\\
36.986986986987	3.46213178740389e-10\\
37.0870870870871	2.92699786413273e-10\\
37.1871871871872	2.47195741159317e-10\\
37.2872872872873	2.08545300937729e-10\\
37.3873873873874	1.75752591079155e-10\\
37.4874874874875	1.47960573913587e-10\\
37.5875875875876	1.24432618943025e-10\\
37.6876876876877	1.04536376847283e-10\\
37.7877877877878	8.77296908106037e-11\\
37.8878878878879	7.35483063150918e-11\\
37.987987987988	6.15951657985622e-11\\
38.0880880880881	5.15310975602477e-11\\
38.1881881881882	4.3066729160842e-11\\
38.2882882882883	3.59554744483197e-11\\
38.3883883883884	2.99874603893911e-11\\
38.4884884884885	2.49842752381831e-11\\
38.5885885885886	2.0794433363154e-11\\
38.6886886886887	1.72894644098088e-11\\
38.7887887887888	1.43605455235731e-11\\
38.8888888888889	1.1915605210786e-11\\
38.988988988989	9.87683618563027e-12\\
39.0890890890891	8.1785623394894e-12\\
39.1891891891892	6.76541187190609e-12\\
39.2892892892893	5.59075472734828e-12\\
39.3893893893894	4.61536787068353e-12\\
39.4894894894895	3.8062966813981e-12\\
39.5895895895896	3.13588492045581e-12\\
39.6896896896897	2.58094938665828e-12\\
39.7897897897898	2.12207858796417e-12\\
39.8898898898899	1.74303755874095e-12\\
39.98998998999	1.43026340259172e-12\\
40.0900900900901	1.1724382738542e-12\\
40.1901901901902	9.60128366461735e-13\\
40.2902902902903	7.85479090028588e-13\\
40.3903903903904	6.41958009605641e-13\\
40.4904904904905	5.24138334126373e-13\\
40.5905905905906	4.27516782719996e-13\\
40.6906906906907	3.48360558720476e-13\\
40.7907907907908	2.83578936825117e-13\\
40.8908908908909	2.30615635761844e-13\\
40.990990990991	1.87358721348578e-13\\
41.0910910910911	1.52065275575818e-13\\
41.1911911911912	1.23298487348383e-13\\
41.2912912912913	9.98751794424022e-14\\
41.3913913913914	8.08220924926046e-14\\
41.4914914914915	6.53395077633252e-14\\
41.5915915915916	5.27710124541179e-14\\
41.6916916916917	4.25783998850807e-14\\
41.7917917917918	3.43208568924492e-14\\
41.8918918918919	2.76377262883136e-14\\
41.991991991992	2.22342468767568e-14\\
42.0920920920921	1.78697703548997e-14\\
42.1921921921922	1.43480361114749e-14\\
42.2922922922923	1.15091537435069e-14\\
42.3923923923924	9.22300099337965e-15\\
42.4924924924925	7.38379343284338e-15\\
42.5925925925926	5.90562301261286e-15\\
42.6926926926927	4.71879677178206e-15\\
42.7927927927928	3.76683559525511e-15\\
42.8928928928929	3.00401679972041e-15\\
42.992992992993	2.39336426608122e-15\\
43.0930930930931	1.90500645164004e-15\\
43.1931931931932	1.51483644418375e-15\\
43.2932932932933	1.20341971488088e-15\\
43.3933933933934	9.55104769240836e-16\\
43.4934934934935	7.57299806798707e-16\\
43.5935935935936	5.99885051075479e-16\\
43.6936936936937	4.74735828840431e-16\\
43.7937937937938	3.75335952221867e-16\\
43.8938938938939	2.96464648281576e-16\\
43.993993993994	2.33943321667546e-16\\
44.0940940940941	1.84430938275238e-16\\
44.1941941941942	1.45258874359732e-16\\
44.2942942942943	1.14297763599604e-16\\
44.3943943943944	8.98502585364079e-17\\
44.4944944944945	7.0564756018089e-17\\
44.5945945945946	5.53660630566065e-17\\
44.6946946946947	4.33997365580127e-17\\
44.7947947947948	3.39874480390343e-17\\
44.8948948948949	2.65912277718242e-17\\
44.994994994995	2.07848524707441e-17\\
45.0950950950951	1.62309736833688e-17\\
45.1951951951952	1.26628544836359e-17\\
45.2952952952953	9.8698014008079e-18\\
45.3953953953954	7.68555620052714e-18\\
45.4954954954955	5.97905590573108e-18\\
45.5955955955956	4.64708564203332e-18\\
45.6956956956957	3.60844269415695e-18\\
45.7957957957958	2.79930579569984e-18\\
45.8958958958959	2.16956459189179e-18\\
45.995995995996	1.67991322178529e-18\\
46.0960960960961	1.29955134617002e-18\\
46.1961961961962	1.00436755540137e-18\\
46.2962962962963	7.75505432312813e-19\\
46.3963963963964	5.9823283892847e-19\\
46.4964964964965	4.61051228799375e-19\\
46.5965965965966	3.54994757242452e-19\\
46.6966966966967	2.7307931367794e-19\\
46.7967967967968	2.09869853018915e-19\\
46.8968968968969	1.61140974985213e-19\\
46.996996996997	1.23610927795214e-19\\
47.0970970970971	9.47333663094633e-20\\
47.1971971971972	7.25344913365971e-20\\
47.2972972972973	5.54858103886045e-20\\
47.3973973973974	4.24048299336382e-20\\
47.4974974974975	3.23776264920926e-20\\
47.5975975975976	2.46985376951105e-20\\
47.6976976976977	1.88232356314607e-20\\
47.7977977977978	1.43322499918871e-20\\
47.8978978978979	1.09026426858377e-20\\
47.997997997998	8.28603453456257e-21\\
48.0980980980981	6.29157675115435e-21\\
48.1981981981982	4.77276773996693e-21\\
48.2982982982983	3.61725714178324e-21\\
48.3983983983984	2.7389681483691e-21\\
48.4984984984985	2.07201708147037e-21\\
48.5985985985986	1.56602489698668e-21\\
48.6986986986987	1.18250559147822e-21\\
48.7987987987988	8.92086935592617e-22\\
48.8988988988989	6.72373849974695e-22\\
48.998998998999	5.06307463513661e-22\\
49.0990990990991	3.80906112900436e-22\\
49.1991991991992	2.86300343743022e-22\\
49.2992992992993	2.14993992167378e-22\\
49.3993993993994	1.61298941528853e-22\\
49.4994994994995	1.2090316181988e-22\\
49.5995995995996	9.05409305680323e-23\\
49.6996996996997	6.77413126042068e-23\\
49.7997997997998	5.06365166018241e-23\\
49.8998998998999	3.78160180644993e-23\\
50	2.82156285701125e-23\\
};
\addlegendentry{GP Posterior Mean};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{-50	7.61556898990248e-39\\
-49.8998998998999	1.12575570236819e-38\\
-49.7997997997998	1.662609854335e-38\\
-49.6996996996997	2.45324510531273e-38\\
-49.5995995995996	3.61656210866335e-38\\
-49.4994994994995	5.32666409547359e-38\\
-49.3993993993994	7.83824960887252e-38\\
-49.2992992992993	1.15235758382905e-37\\
-49.1991991991992	1.69262143037165e-37\\
-49.0990990990991	2.4839154116659e-37\\
-48.998998998999	3.64181738711799e-37\\
-48.8988988988989	5.33462534494165e-37\\
-48.7987987987988	7.80717795975343e-37\\
-48.6986986986987	1.14153341828499e-36\\
-48.5985985985986	1.66758345252204e-36\\
-48.4984984984985	2.43383381064599e-36\\
-48.3983983983984	3.54894001658923e-36\\
-48.2982982982983	5.17024108149435e-36\\
-48.1981981981982	7.52536077283748e-36\\
-48.0980980980981	1.09432986702717e-35\\
-47.997997997998	1.58991378761438e-35\\
-47.8978978978979	2.30782723757974e-35\\
-47.7977977977978	3.34685895045924e-35\\
-47.6976976976977	4.84926503646356e-35\\
-47.5975975975976	7.01970446467917e-35\\
-47.4974974974975	1.01523394822642e-34\\
-47.3973973973974	1.4669585101679e-34\\
-47.2972972972973	2.1177462735785e-34\\
-47.1971971971972	3.05445982697259e-34\\
-47.0970970970971	4.40148579827115e-34\\
-46.996996996997	6.33677939761346e-34\\
-46.8968968968969	9.11469766564896e-34\\
-46.7967967967968	1.3098463164588e-33\\
-46.6966966966967	1.88062763922177e-33\\
-46.5965965965966	2.69767534031545e-33\\
-46.4964964964965	3.86616999091044e-33\\
-46.3963963963964	5.53575173765704e-33\\
-46.2962962962963	7.91911519736071e-33\\
-46.1961961961962	1.13182976830288e-32\\
-46.0960960960961	1.61618086189276e-32\\
-45.995995995996	2.30570214369276e-32\\
-45.8958958958959	3.28640318629197e-32\\
-45.7957957957958	4.67996794734141e-32\\
-45.6956956956957	6.65839124113609e-32\\
-45.5955955955956	9.46455366433104e-32\\
-45.4954954954955	1.34411170089087e-31\\
-45.3953953953954	1.90710665445071e-31\\
-45.2952952952953	2.70345408081937e-31\\
-45.1951951951952	3.82884168172969e-31\\
-45.0950950950951	5.41776567050596e-31\\
-44.994994994995	7.65909437379028e-31\\
-44.8948948948949	1.08178018138601e-30\\
-44.7947947947948	1.52652885067012e-30\\
-44.6946946946947	2.15216422848429e-30\\
-44.5945945945946	3.03144851421161e-30\\
-44.4944944944945	4.26608378499643e-30\\
-44.3943943943944	5.99808976173683e-30\\
-44.2942942942943	8.42560192816428e-30\\
-44.1941941941942	1.18247865214178e-29\\
-44.0940940940941	1.65802119180999e-29\\
-43.993993993994	2.32268995302468e-29\\
-43.8938938938939	3.25084903291635e-29\\
-43.7937937937938	4.54576267104112e-29\\
-43.6936936936937	6.35069287459379e-29\\
-43.5935935935936	8.86420637785086e-29\\
-43.4934934934935	1.23612674601565e-28\\
-43.3933933933934	1.72222759637327e-28\\
-43.2932932932933	2.39730052566474e-28\\
-43.1931931931932	3.33394793544169e-28\\
-43.0930930930931	4.63233055446037e-28\\
-42.992992992993	6.43049888498887e-28\\
-42.8928928928929	8.91854870510524e-28\\
-42.7927927927928	1.23579975748291e-27\\
-42.6926926926927	1.71082827427157e-27\\
-42.5925925925926	2.3662963219992e-27\\
-42.4924924924925	3.26991327574577e-27\\
-42.3923923923924	4.51448003321868e-27\\
-42.2922922922923	6.22706838122221e-27\\
-42.1921921921922	8.58151427911637e-27\\
-42.0920920920921	1.18154052104963e-26\\
-41.991991991992	1.62531561464259e-26\\
-41.8918918918919	2.23373264588689e-26\\
-41.7917917917918	3.06710802045532e-26\\
-41.6916916916917	4.20756998553237e-26\\
-41.5915915915916	5.76684158904111e-26\\
-41.4914914914915	7.89676277952981e-26\\
-41.3913913913914	1.08035020528456e-25\\
-41.2912912912913	1.47667330061895e-25\\
-41.1911911911912	2.01654855429926e-25\\
-41.0910910910911	2.75129615567915e-25\\
-40.990990990991	3.75033788108216e-25\\
-40.8908908908909	5.1074938145162e-25\\
-40.7907907907908	6.94943824142292e-25\\
-40.6906906906907	9.44704421704789e-25\\
-40.5905905905906	1.28305890301455e-24\\
-40.4904904904905	1.7410114984917e-24\\
-40.3903903903904	2.36026672109423e-24\\
-40.2902902902903	3.19686962898909e-24\\
-40.1901901901902	4.32606626927038e-24\\
-40.0900900900901	5.84878706020997e-24\\
-39.98998998999	7.90028671085913e-24\\
-39.8898898898899	1.06616469262634e-23\\
-39.7897897897898	1.43750757350283e-23\\
-39.6896896896897	1.93642369851856e-23\\
-39.5895895895896	2.60612378428564e-23\\
-39.4894894894895	3.50424203222321e-23\\
-39.3893893893894	4.70757832283218e-23\\
-39.2892892892893	6.31837532530451e-23\\
-39.1891891891892	8.47261932171904e-23\\
-39.0890890890891	1.13510065972324e-22\\
-38.988988988989	1.51934173873472e-22\\
-38.8888888888889	2.03180008236926e-22\\
-38.7887887887888	2.71463155181729e-22\\
-38.6886886886887	3.62364152475405e-22\\
-38.5885885885886	4.83263485317711e-22\\
-38.4884884884885	6.43912946517756e-22\\
-38.3883883883884	8.57185383462731e-22\\
-38.2882882882883	1.14005757503398e-21\\
-38.1881881881882	1.51489748205127e-21\\
-38.0880880880881	2.01114849627039e-21\\
-37.987987987988	2.66753099117357e-21\\
-37.8878878878879	3.53491727079757e-21\\
-37.7877877877878	4.68008225272924e-21\\
-37.6876876876877	6.19059189658148e-21\\
-37.5875875875876	8.18116832508221e-21\\
-37.4874874874875	1.08019696729445e-20\\
-37.3873873873874	1.42493501871908e-20\\
-37.2872872872873	1.87798299645197e-20\\
-37.1871871871872	2.47282141092853e-20\\
-37.0870870870871	3.25310709700565e-20\\
-36.986986986987	4.27571249229393e-20\\
-36.8868868868869	5.61465618294013e-20\\
-36.7867867867868	7.36618113497729e-20\\
-36.6866866866867	9.65530933968106e-20\\
-36.5865865865866	1.26442938793886e-19\\
-36.4864864864865	1.654350705914e-19\\
-36.3863863863864	2.16254530655503e-19\\
-36.2862862862863	2.82427842130658e-19\\
-36.1861861861862	3.68514420722598e-19\\
-36.0860860860861	4.80403523178824e-19\\
-35.985985985986	6.25694921929754e-19\\
-35.8858858858859	8.14186436907571e-19\\
-35.7857857857858	1.05849771072641e-18\\
-35.6856856856857	1.3748675224503e-18\\
-35.5855855855856	1.78417192510875e-18\\
-35.4854854854855	2.31322309747205e-18\\
-35.3853853853854	2.99642468976392e-18\\
-35.2852852852853	3.87787945086872e-18\\
-35.1851851851852	5.01407009296037e-18\\
-35.0850850850851	6.47726597687008e-18\\
-34.984984984985	8.35984790477075e-18\\
-34.8848848848849	1.07797930969575e-17\\
-34.7847847847848	1.38876248054212e-17\\
-34.6846846846847	1.78752090800105e-17\\
-34.5845845845846	2.29868787987681e-17\\
-34.4844844844845	2.95334869655377e-17\\
-34.3843843843844	3.79101433584828e-17\\
-34.2842842842843	4.86185781670457e-17\\
-34.1841841841842	6.22953122762674e-17\\
-34.0840840840841	7.97471074404242e-17\\
-33.983983983984	1.01995534402877e-16\\
-33.8838838838839	1.30332949893423e-16\\
-33.7837837837838	1.66392735061312e-16\\
-33.6836836836837	2.12237343702596e-16\\
-33.5835835835836	2.70468569812834e-16\\
-33.4834834834835	3.44365508791235e-16\\
-33.3833833833834	4.38057001891786e-16\\
-33.2832832832833	5.56736976592065e-16\\
-33.1831831831832	7.06933096519462e-16\\
-33.0830830830831	8.96841599039808e-16\\
-32.982982982983	1.13674423102961e-15\\
-32.8828828828829	1.4395269210611e-15\\
-32.7827827827828	1.82132440433244e-15\\
-32.6826826826827	2.3023206339239e-15\\
-32.5825825825826	2.90774169785274e-15\\
-32.4824824824825	3.66908639473803e-15\\
-32.3823823823824	4.62564994009714e-15\\
-32.2822822822823	5.82640889083143e-15\\
-32.1821821821822	7.33235078475056e-15\\
-32.0820820820821	9.21935079739713e-15\\
-31.981981981982	1.15817206488544e-14\\
-31.8818818818819	1.45365829300069e-14\\
-31.7817817817818	1.82292580258369e-14\\
-31.6816816816817	2.28398921787164e-14\\
-31.5815815815816	2.85916055090593e-14\\
-31.4814814814815	3.57604998654804e-14\\
-31.3813813813814	4.46879404671554e-14\\
-31.2812812812813	5.57956151440647e-14\\
-31.1811811811812	6.96039838467394e-14\\
-31.0810810810811	8.67548629210651e-14\\
-30.980980980981	1.08039048158133e-13\\
-30.8808808808809	1.34430073522426e-13\\
-30.7807807807808	1.67125435568483e-13\\
-30.6806806806807	2.0759689508452e-13\\
-30.5805805805806	2.57651807304605e-13\\
-30.4804804804805	3.19507841932471e-13\\
-30.3803803803804	3.95883948402445e-13\\
-30.2802802802803	4.90111017271994e-13\\
-30.1801801801802	6.06266405779632e-13\\
-30.0800800800801	7.49337358835876e-13\\
-29.97997997998	9.25419395298594e-13\\
-29.8798798798799	1.14195697834867e-12\\
-29.7797797797798	1.40803529005908e-12\\
-29.6796796796797	1.7347337340158e-12\\
-29.5795795795796	2.1355539561213e-12\\
-29.4794794794795	2.62693777425968e-12\\
-29.3793793793794	3.22889352811028e-12\\
-29.2792792792793	3.96575310356685e-12\\
-29.1791791791792	4.86708637437327e-12\\
-29.0790790790791	5.96880518287982e-12\\
-28.978978978979	7.31449542666244e-12\\
-28.8788788788789	8.95702353614816e-12\\
-28.7787787787788	1.09604728683271e-11\\
-28.6786786786787	1.34024765985461e-11\\
-28.5785785785786	1.63770269180576e-11\\
-28.4784784784785	1.99978561580227e-11\\
-28.3783783783784	2.44025043588185e-11\\
-28.2782782782783	2.97572103781954e-11\\
-28.1781781781782	3.62627905853085e-11\\
-28.0780780780781	4.41617013529345e-11\\
-27.977977977978	5.37465199246102e-11\\
-27.8778778778779	6.53701239660784e-11\\
-27.7777777777778	7.94579045942497e-11\\
-27.6776776776777	9.65224125459627e-11\\
-27.5775775775776	1.17180914331943e-10\\
-27.4774774774775	1.42176426992345e-10\\
-27.3773773773774	1.72402909106426e-10\\
-27.2772772772773	2.08935415158427e-10\\
-27.1771771771772	2.53066173921663e-10\\
-27.0770770770771	3.0634773352806e-10\\
-26.976976976977	3.70644531416666e-10\\
-26.8768768768769	4.48194502335607e-10\\
-26.7767767767768	5.41682638932606e-10\\
-26.6766766766767	6.54328775278663e-10\\
-26.5765765765766	7.8999228331246e-10\\
-26.4764764764765	9.53296866565673e-10\\
-26.3763763763764	1.14977921725692e-09\\
-26.2762762762763	1.38606598652745e-09\\
-26.1761761761762	1.67008432008681e-09\\
-26.0760760760761	2.01131215225374e-09\\
-25.975975975976	2.42107555262148e-09\\
-25.8758758758759	2.91290170692765e-09\\
-25.7757757757758	3.5029376164261e-09\\
-25.6756756756757	4.21044635153418e-09\\
-25.5755755755756	5.05839473377492e-09\\
-25.4754754754755	6.07414868820767e-09\\
-25.3753753753754	7.29029525551141e-09\\
-25.2752752752753	8.74561343383233e-09\\
-25.1751751751752	1.04862196975616e-08\\
-25.0750750750751	1.25669182831032e-08\\
-24.974974974975	1.50527912184649e-08\\
-24.8748748748749	1.80210686911773e-08\\
-24.7747747747748	2.15633267943588e-08\\
-24.6746746746747	2.5788067070795e-08\\
-24.5745745745746	3.08237407078958e-08\\
-24.4744744744745	3.68222898521766e-08\\
-24.3743743743744	4.39632894525689e-08\\
-24.2742742742743	5.24587854622077e-08\\
-24.1741741741742	6.25589392961205e-08\\
-24.0740740740741	7.4558604338453e-08\\
-23.973973973974	8.88049782115673e-08\\
-23.8738738738739	1.05706494667452e-07\\
-23.7737737737738	1.25743141558491e-07\\
-23.6736736736737	1.49478416620094e-07\\
-23.5735735735736	1.77573160992185e-07\\
-23.4734734734735	2.10801541768143e-07\\
-23.3733733733734	2.50069489642211e-07\\
-23.2732732732733	2.96435936185495e-07\\
-23.1731731731732	3.5113723767122e-07\\
-23.0730730730731	4.15615218940375e-07\\
-22.972972972973	4.91549321786476e-07\\
-22.8728728728729	5.80893397962138e-07\\
-22.7727727727728	6.85917747364474e-07\\
-22.6726726726727	8.09257067401224e-07\\
-22.5725725725726	9.53965050091696e-07\\
-22.4724724724725	1.12357643917886e-06\\
-22.3723723723724	1.32217744041737e-06\\
-22.2722722722723	1.55448546417466e-06\\
-22.1721721721722	1.82593927036092e-06\\
-22.0720720720721	2.1428006812046e-06\\
-21.971971971972	2.51226912710067e-06\\
-21.8718718718719	2.9426103941257e-06\\
-21.7717717717718	3.44330104812238e-06\\
-21.6716716716717	4.0251901186115e-06\\
-21.5715715715716	4.7006797350998e-06\\
-21.4714714714715	5.48392651730759e-06\\
-21.3713713713714	6.39106562789832e-06\\
-21.2712712712713	7.44045949965501e-06\\
-21.1711711711712	8.65297334665515e-06\\
-21.0710710710711	1.00522796585006e-05\\
-20.970970970971	1.16651939554259e-05\\
-20.8708708708709	1.35220441472048e-05\\
-20.7707707707708	1.56570758869592e-05\\
-20.6706706706707	1.81088963387174e-05\\
-20.5705705705706	2.0920958781029e-05\\
-20.4704704704705	2.41420904440263e-05\\
-20.3703703703704	2.78270659196509e-05\\
-20.2702702702703	3.20372283897575e-05\\
-20.1701701701702	3.6841160779681e-05\\
-20.0700700700701	4.23154087607001e-05\\
-19.96996996997	4.85452572886435e-05\\
-19.8698698698699	5.56255620726901e-05\\
-19.7697697697698	6.36616370132486e-05\\
-19.6696696696697	7.27701982259508e-05\\
-19.5695695695696	8.30803647757358e-05\\
-19.4694694694695	9.47347156766774e-05\\
-19.3693693693694	0.000107890402066008\\
-19.2692692692693	0.000122720312731842\\
-19.1691691691692	0.000139414290361206\\
-19.0690690690691	0.000158180394977089\\
-18.968968968969	0.000179246210050113\\
-18.8688688688689	0.000202860185703455\\
-18.7687687687688	0.000229293012281397\\
-18.6686686686687	0.000258839016326495\\
-18.5685685685686	0.000291817569713959\\
-18.4684684684685	0.00032857450133208\\
-18.3683683683684	0.000369483499284383\\
-18.2682682682683	0.000414947490134486\\
-18.1681681681682	0.000465399980232503\\
-18.0680680680681	0.000521306342668666\\
-17.967967967968	0.000583165031914114\\
-17.8678678678679	0.000651508706751465\\
-17.7677677677678	0.000726905240691724\\
-17.6676676676677	0.000809958597744332\\
-17.5675675675676	0.000901309550180782\\
-17.4674674674675	0.00100163621383761\\
-17.3673673673674	0.00111165437557197\\
-17.2672672672673	0.00123211758674319\\
-17.1671671671672	0.00136381699607908\\
-17.0670670670671	0.00150758089502738\\
-16.966966966967	0.0016642739487234\\
-16.8668668668669	0.00183479608605529\\
-16.7667667667668	0.0020200810230073\\
-16.6666666666667	0.00222109439453794\\
-16.5665665665666	0.0024388314717278\\
-16.4664664664665	0.00267431444283267\\
-16.3663663663664	0.00292858923921972\\
-16.2662662662663	0.00320272188995919\\
-16.1661661661662	0.00349779439210001\\
-16.0660660660661	0.00381490008737464\\
-15.965965965966	0.00415513854025161\\
-15.8658658658659	0.00451960991687061\\
-15.7657657657658	0.00490940886943293\\
-15.6656656656657	0.00532561793605284\\
-15.5655655655656	0.00576930047186333\\
-15.4654654654655	0.00624149313326938\\
-15.3653653653654	0.00674319794359748\\
-15.2652652652653	0.00727537397494\\
-15.1651651651652	0.00783892868766613\\
-15.0650650650651	0.00843470897578936\\
-14.964964964965	0.00906349197305993\\
-14.8648648648649	0.00972597568119768\\
-14.7647647647648	0.0104227694880005\\
-14.6646646646647	0.0111543846490556\\
-14.5645645645646	0.0119212248123425\\
-14.4644644644645	0.0127235766700442\\
-14.3643643643644	0.013561600826272\\
-14.2642642642643	0.0144353229730614\\
-14.1641641641642	0.0153446254698105\\
-14.0640640640641	0.0162892394232217\\
-13.963963963964	0.0172687373656819\\
-13.8638638638639	0.018282526629812\\
-13.7637637637638	0.0193298435155574\\
-13.6636636636637	0.0204097483436423\\
-13.5635635635636	0.0215211214854228\\
-13.4634634634635	0.0226626604541391\\
-13.3633633633634	0.0238328781362786\\
-13.2632632632633	0.025030102234235\\
-13.1631631631632	0.0262524759827221\\
-13.0630630630631	0.0274979601915295\\
-12.962962962963	0.0287643366562609\\
-12.8628628628629	0.0300492129667725\\
-12.7627627627628	0.0313500287302395\\
-12.6626626626627	0.032664063212251\\
-12.5625625625626	0.0339884443852141\\
-12.4624624624625	0.0353201593588032\\
-12.3623623623624	0.0366560661523812\\
-12.2622622622623	0.0379929067544454\\
-12.1621621621622	0.0393273213993892\\
-12.0620620620621	0.040655863977432\\
-11.961961961962	0.041975018479638\\
-11.8618618618619	0.0432812163667364\\
-11.7617617617618	0.044570854738145\\
-11.6616616616617	0.0458403151663905\\
-11.5615615615616	0.0470859830521752\\
-11.4614614614615	0.0483042673468311\\
-11.3613613613614	0.0494916204819696\\
-11.2612612612613	0.05064455834091\\
-11.1611611611612	0.0517596801030439\\
-11.0610610610611	0.0528336877907675\\
-10.960960960961	0.0538634053490174\\
-10.8608608608609	0.0548457970898275\\
-10.7607607607608	0.0557779853386695\\
-10.6606606606607	0.056657267125623\\
-10.5605605605606	0.0574811297725849\\
-10.4604604604605	0.0582472652376836\\
-10.3603603603604	0.0589535830896985\\
-10.2602602602603	0.0595982219984623\\
-10.1601601601602	0.060179559641776\\
-10.0600600600601	0.0606962209451205\\
-9.95995995995996	0.0611470845871859\\
-9.85985985985986	0.0615312877217653\\
-9.75975975975976	0.0618482288846257\\
-9.65965965965966	0.0620975690723482\\
-9.55955955955956	0.0622792309985858\\
-9.45945945945946	0.0623933965514638\\
-9.35935935935936	0.0624405024937261\\
-9.25925925925926	0.0624212344644624\\
-9.15915915915916	0.0623365193576304\\
-9.05905905905906	0.0621875161678979\\
-8.95895895895896	0.0619756054083884\\
-8.85885885885886	0.0617023772175546\\
-8.75875875875876	0.0613696182834733\\
-8.65865865865866	0.0609792977232442\\
-8.55855855855856	0.0605335520627769\\
-8.45845845845846	0.0600346694680086\\
-8.35835835835836	0.0594850733824658\\
-8.25825825825826	0.0588873057280536\\
-8.15815815815816	0.058244009826054\\
-8.05805805805806	0.0575579131935696\\
-7.95795795795796	0.0568318103671424\\
-7.85785785785786	0.0560685459001002\\
-7.75775775775776	0.0552709976734483\\
-7.65765765765766	0.0544420606519709\\
-7.55755755755756	0.0535846312077843\\
-7.45745745745746	0.0527015921230619\\
-7.35735735735736	0.0517957983722027\\
-7.25725725725726	0.0508700637715277\\
-7.15715715715716	0.0499271485718485\\
-7.05705705705706	0.048969748056154\\
-6.95695695695696	0.04800048219139\\
-6.85685685685686	0.0470218863700442\\
-6.75675675675676	0.0460364032641794\\
-6.65665665665666	0.0450463758018398\\
-6.55655655655656	0.0440540412635432\\
-6.45645645645646	0.043061526485014\\
-6.35635635635636	0.0420708441415179\\
-6.25625625625626	0.0410838900792512\\
-6.15615615615616	0.0401024416502894\\
-6.05605605605606	0.0391281569996947\\
-5.95595595595596	0.0381625752465603\\
-5.85585585585586	0.0372071174950688\\
-5.75575575575576	0.0362630886070786\\
-5.65565565565566	0.0353316796643121\\
-5.55555555555556	0.0344139710458967\\
-5.45545545545546	0.0335109360457564\\
-5.35535535535536	0.0326234449541209\\
-5.25525525525526	0.0317522695281562\\
-5.15515515515516	0.0308980877783422\\
-5.05505505505506	0.03006148899965\\
-4.95495495495496	0.0292429789797244\\
-4.85485485485486	0.028442985320045\\
-4.75475475475476	0.0276618628103436\\
-4.65465465465466	0.0268998988012795\\
-4.55455455455456	0.0261573185254363\\
-4.45445445445446	0.0254342903219915\\
-4.35435435435436	0.0247309307258416\\
-4.25425425425426	0.0240473093874428\\
-4.15415415415416	0.0233834537950764\\
-4.05405405405406	0.0227393537765792\\
-3.95395395395396	0.0221149657627338\\
-3.85385385385386	0.0215102167994293\\
-3.75375375375376	0.020925008300313\\
-3.65365365365366	0.0203592195359374\\
-3.55355355355356	0.019812710859301\\
-3.45345345345346	0.0192853266711848\\
-3.35335335335336	0.0187768981317573\\
-3.25325325325326	0.01828724562757\\
-3.15315315315316	0.0178161810052696\\
-3.05305305305306	0.0173635095851336\\
-2.95295295295296	0.0169290319688932\\
-2.85285285285286	0.0165125456572607\\
-2.75275275275276	0.0161138464931522\\
-2.65265265265266	0.0157327299468091\\
-2.55255255255256	0.0153689922589158\\
-2.45245245245246	0.015022431457401\\
-2.35235235235236	0.0146928482629481\\
-2.25225225225226	0.0143800468973497\\
-2.15215215215215	0.0140838358077637\\
-2.05205205205205	0.0138040283186995\\
-1.95195195195195	0.0135404432222176\\
-1.85185185185185	0.0132929053154022\\
-1.75175175175175	0.0130612458926881\\
-1.65165165165165	0.0128453031991382\\
-1.55155155155155	0.0126449228492862\\
-1.45145145145145	0.0124599582147209\\
-1.35135135135135	0.0122902707822133\\
-1.25125125125125	0.0121357304828947\\
-1.15115115115115	0.011996215991801\\
-1.05105105105105	0.011871614996027\\
-0.950950950950954	0.0117618244287875\\
-0.850850850850854	0.0116667506658729\\
-0.750750750750754	0.0115863096803257\\
-0.650650650650654	0.011520427150647\\
-0.550550550550554	0.0114690385174774\\
-0.450450450450454	0.0114320889834757\\
-0.350350350350354	0.0114095334510486\\
-0.250250250250254	0.0114013363926486\\
-0.150150150150154	0.0114074716485575\\
-0.0500500500500536	0.011427922147397\\
0.0500500500500536	0.0114626795450452\\
0.150150150150154	0.0115117437781845\\
0.250250250250254	0.0115751225293393\\
0.350350350350354	0.0116528306009821\\
0.450450450450454	0.0117448891970722\\
0.550550550550554	0.0118513251112326\\
0.650650650650654	0.011972169821658\\
0.750750750750754	0.0121074584937609\\
0.850850850850854	0.0122572288924981\\
0.950950950950954	0.0124215202072605\\
1.05105105105105	0.0126003717931402\\
1.15115115115115	0.012793821833312\\
1.25125125125125	0.0130019059281502\\
1.35135135135135	0.0132246556175597\\
1.45145145145145	0.0134620968438046\\
1.55155155155155	0.0137142483628712\\
1.65165165165165	0.0139811201130911\\
1.75175175175175	0.0142627115503766\\
1.85185185185185	0.014559009959964\\
1.95195195195195	0.0148699887550335\\
2.05205205205205	0.0151956057729607\\
2.15215215215215	0.0155358015802548\\
2.25225225225226	0.0158904977974538\\
2.35235235235236	0.0162595954553681\\
2.45245245245246	0.0166429733941026\\
2.55255255255256	0.0170404867162269\\
2.65265265265266	0.0174519653053231\\
2.75275275275276	0.0178772124209084\\
2.85285285285286	0.0183160033804134\\
2.95295295295296	0.0187680843385025\\
3.05305305305306	0.0192331711735449\\
3.15315315315316	0.0197109484904983\\
3.25325325325326	0.0202010687488505\\
3.35335335335336	0.0207031515235781\\
3.45345345345346	0.0212167829063474\\
3.55355355355356	0.0217415150533849\\
3.65365365365366	0.0222768658856085\\
3.75375375375376	0.0228223189457306\\
3.85385385385386	0.0233773234161318\\
3.95395395395396	0.0239412943003658\\
4.05405405405406	0.0245136127701957\\
4.15415415415416	0.0250936266790949\\
4.25425425425426	0.0256806512421636\\
4.35435435435436	0.0262739698814413\\
4.45445445445446	0.0268728352346248\\
4.55455455455456	0.0274764703242507\\
4.65465465465466	0.028084069883468\\
4.75475475475476	0.0286948018336237\\
4.85485485485486	0.0293078089080115\\
4.95495495495496	0.0299222104153044\\
5.05505505505506	0.030537104135402\\
5.15515515515516	0.0311515683396855\\
5.25525525525526	0.0317646639269896\\
5.35535535535536	0.032375436665971\\
5.45545545545546	0.0329829195339899\\
5.55555555555556	0.0335861351421163\\
5.65565565565566	0.0341840982354385\\
5.75575575575576	0.0347758182574866\\
5.85585585585586	0.0353603019672842\\
5.95595595595596	0.0359365560973195\\
6.05605605605606	0.036503590040571\\
6.15615615615616	0.0370604185546433\\
6.25625625625626	0.0376060644710548\\
6.35635635635636	0.0381395613977797\\
6.45645645645646	0.0386599564032721\\
6.55655655655656	0.0391663126703925\\
6.65665665665666	0.0396577121089137\\
6.75675675675676	0.0401332579155995\\
6.85685685685686	0.0405920770712219\\
6.95695695695696	0.0410333227643139\\
7.05705705705706	0.041456176731927\\
7.15715715715716	0.0418598515081888\\
7.25725725725726	0.0422435925720192\\
7.35735735735736	0.0426066803859625\\
7.45745745745746	0.0429484323187252\\
7.55755755755756	0.0432682044446684\\
7.65765765765766	0.0435653932141841\\
7.75775775775776	0.043839436989581\\
7.85785785785786	0.0440898174418174\\
7.95795795795796	0.0443160608041347\\
8.05805805805806	0.0445177389793648\\
8.15815815815816	0.0446944704984023\\
8.25825825825826	0.044845921328047\\
8.35835835835836	0.0449718055271195\\
8.45845845845846	0.0450718857504423\\
8.55855855855856	0.0451459736009485\\
8.65865865865866	0.0451939298308262\\
8.75875875875876	0.0452156643932309\\
8.85885885885886	0.0452111363466952\\
8.95895895895896	0.0451803536149312\\
9.05905905905906	0.0451233726052547\\
9.15915915915916	0.0450402976893639\\
9.25925925925926	0.0449312805506703\\
9.35935935935936	0.0447965194028097\\
9.45945945945946	0.0446362580843549\\
9.55955955955956	0.0444507850351089\\
9.65965965965966	0.0442404321596723\\
9.75975975975976	0.0440055735842634\\
9.85985985985986	0.0437466243130104\\
9.95995995995996	0.0434640387901424\\
10.0600600600601	0.0431583093746787\\
10.1601601601602	0.0428299647343482\\
10.2602602602603	0.0424795681655785\\
10.3603603603604	0.0421077158464588\\
10.4604604604605	0.0417150350296247\\
10.5605605605606	0.0413021821820198\\
10.6606606606607	0.0408698410784718\\
10.7607607607608	0.0404187208559783\\
10.8608608608609	0.0399495540355266\\
10.960960960961	0.0394630945181846\\
11.0610610610611	0.0389601155620846\\
11.1611611611612	0.0384414077467936\\
11.2612612612613	0.0379077769314161\\
11.3613613613614	0.0373600422126091\\
11.4614614614615	0.0367990338885137\\
11.5615615615616	0.0362255914344167\\
11.6616616616617	0.0356405614957522\\
11.7617617617618	0.0350447959038439\\
11.8618618618619	0.0344391497195672\\
11.961961961962	0.0338244793098834\\
12.0620620620621	0.0332016404619636\\
12.1621621621622	0.0325714865393807\\
12.2622622622623	0.0319348666846055\\
12.3623623623624	0.0312926240717916\\
12.4624624624625	0.0306455942135895\\
12.5625625625626	0.0299946033254706\\
12.6626626626627	0.0293404667507924\\
12.7627627627628	0.0286839874495789\\
12.8628628628629	0.0280259545537331\\
12.962962962963	0.0273671419911443\\
13.0630630630631	0.0267083071808934\\
13.1631631631632	0.0260501898015069\\
13.2632632632633	0.0253935106339533\\
13.3633633633634	0.0247389704808231\\
13.4634634634635	0.0240872491628816\\
13.5635635635636	0.0234390045939336\\
13.6636636636637	0.0227948719346926\\
13.7637637637638	0.0221554628261001\\
13.8638638638639	0.0215213647023036\\
13.963963963964	0.020893140183258\\
14.0640640640641	0.0202713265466871\\
14.1641641641642	0.0196564352789093\\
14.2642642642643	0.0190489517038064\\
14.3643643643644	0.0184493346890003\\
14.4644644644645	0.0178580164280838\\
14.5645645645646	0.0172754022975499\\
14.6646646646647	0.0167018707868631\\
14.7647647647648	0.0161377734999251\\
14.8648648648649	0.0155834352260052\\
14.964964964965	0.0150391540780304\\
15.0650650650651	0.0145052016959661\\
15.1651651651652	0.013981823512865\\
15.2652652652653	0.0134692390810142\\
15.3653653653654	0.0129676424554821\\
15.4654654654655	0.0124772026322398\\
15.5655655655656	0.0119980640379268\\
15.6656656656657	0.0115303470682303\\
15.7657657657658	0.011074148671763\\
15.8658658658659	0.0106295429762535\\
15.965965965966	0.0101965819538038\\
16.0660660660661	0.00977529612192199\\
16.1661661661662	0.00936569527700831\\
16.2662662662663	0.00896776925695128\\
16.3663663663664	0.00858148872948748\\
16.4664664664665	0.00820680600298375\\
16.5665665665666	0.00784365585632433\\
16.6666666666667	0.00749195638461524\\
16.7667667667668	0.00715160985746776\\
16.8668668668669	0.00682250358667692\\
16.966966966967	0.00650451080018373\\
17.0670670670671	0.00619749151928644\\
17.1671671671672	0.00590129343616051\\
17.2672672672673	0.00561575278884332\\
17.3673673673674	0.00534069523095271\\
17.4674674674675	0.00507593669352259\\
17.5675675675676	0.00482128423646698\\
17.6676676676677	0.00457653688731278\\
17.7677677677678	0.00434148646498197\\
17.8678678678679	0.00411591838654374\\
17.967967967968	0.00389961245500655\\
18.0680680680681	0.00369234362636783\\
18.1681681681682	0.00349388275429336\\
18.2682682682683	0.00330399731095089\\
18.3683683683684	0.00312245208267861\\
18.4684684684685	0.00294900983932256\\
18.5685685685686	0.00278343197623194\\
18.6686686686687	0.00262547912805198\\
18.7687687687688	0.00247491175360528\\
18.8688688688689	0.00233149069129746\\
18.968968968969	0.00219497768462721\\
19.0690690690691	0.00206513587751791\\
19.1691691691692	0.00194173027932293\\
19.2692692692693	0.00182452819948345\\
19.3693693693694	0.00171329965194116\\
19.4694694694695	0.00160781772952312\\
19.5695695695696	0.00150785894862647\\
19.6696696696697	0.00141320356463225\\
19.7697697697698	0.00132363585857399\\
19.8698698698699	0.00123894439567384\\
19.96996996997	0.00115892225644088\\
20.0700700700701	0.00108336724109828\\
20.1701701701702	0.00101208204817303\\
20.2702702702703	0.000944874428138997\\
20.3703703703704	0.000881557313056092\\
20.4704704704705	0.000821948923191118\\
20.5705705705706	0.000765872851642914\\
20.6706706706707	0.000713158128023593\\
20.7707707707708	0.000663639262270918\\
20.8708708708709	0.000617156269682868\\
20.970970970971	0.000573554678276072\\
21.0710710710711	0.000532685519573783\\
21.1711711711712	0.000494405303928252\\
21.2712712712713	0.000458575981475614\\
21.3713713713714	0.000425064889810487\\
21.4714714714715	0.000393744689451428\\
21.5715715715716	0.000364493288148811\\
21.6716716716717	0.000337193755062795\\
21.7717717717718	0.000311734225812247\\
21.8718718718719	0.000288007799365254\\
21.971971971972	0.000265912427709339\\
22.0720720720721	0.000245350799204308\\
22.1721721721722	0.000226230216483879\\
22.2722722722723	0.00020846246973351\\
22.3723723723724	0.000191963706132135\\
22.4724724724725	0.000176654296204507\\
22.5725725725726	0.000162458697789486\\
22.6726726726727	0.000149305318287497\\
22.7727727727728	0.000137126375808441\\
22.8728728728729	0.000125857759799227\\
22.972972972973	0.000115438891688509\\
23.0730730730731	0.000105812586044984\\
23.1731731731732	9.69249127052617e-05\\
23.2732732732733	8.87250602876857e-05\\
23.3733733733734	8.1165201470046e-05\\
23.4734734734735	7.42003603717329e-05\\
23.5735735735736	6.77882823448825e-05\\
23.6736736736737	6.18893064443397e-05\\
23.7737737737738	5.6466240813126e-05\\
23.8738738738739	5.14842411883783e-05\\
23.973973973974	4.69106927026996e-05\\
24.0740740740741	4.27150951273585e-05\\
24.1741741741742	3.88689516770117e-05\\
24.2742742742743	3.5345661470438e-05\\
24.3743743743744	3.21204157183226e-05\\
24.4744744744745	2.91700976872614e-05\\
24.5745745745746	2.64731864689861e-05\\
24.6746746746747	2.40096645651813e-05\\
24.7747747747748	2.17609292812643e-05\\
24.8748748748749	1.97097079069702e-05\\
24.974974974975	1.78399766475839e-05\\
25.0750750750751	1.61368832570441e-05\\
25.1751751751752	1.45866733129303e-05\\
25.2752752752753	1.31766200634101e-05\\
25.3753753753754	1.189495776756e-05\\
25.4754754754755	1.07308184429641e-05\\
25.5755755755756	9.67417192812005e-06\\
25.6756756756757	8.71576916183705e-06\\
25.7757757757758	7.84708857745125e-06\\
25.8758758758759	7.06028550622949e-06\\
25.975975975976	6.34814448172674e-06\\
26.0760760760761	5.7040343350263e-06\\
26.1761761761762	5.12186596967702e-06\\
26.2762762762763	4.59605270466891e-06\\
26.3763763763764	4.12147307391403e-06\\
26.4764764764765	3.69343597134655e-06\\
26.5765765765766	3.3076480318898e-06\\
26.6766766766767	2.96018314008199e-06\\
26.7767767767768	2.64745396007923e-06\\
26.8768768768769	2.366185382995e-06\\
26.976976976977	2.11338979006209e-06\\
27.0770770770771	1.88634403286007e-06\\
27.1771771771772	1.68256803480998e-06\\
27.2772772772773	1.49980492125237e-06\\
27.3773773773774	1.33600258867033e-06\\
27.4774774774775	1.18929662695477e-06\\
27.5775775775776	1.05799451201722e-06\\
27.6776776776777	9.40560989499443e-07\\
27.7777777777778	8.35604573794897e-07\\
27.8778778778779	7.4186509005674e-07\\
27.977977977978	6.58202190306755e-07\\
28.0780780780781	5.83584778158904e-07\\
28.1781781781782	5.17081280019365e-07\\
28.2782782782783	4.57850703905356e-07\\
28.3783783783784	4.05134430230842e-07\\
28.4784784784785	3.58248682025674e-07\\
28.5785785785786	3.16577625081121e-07\\
28.6786786786787	2.79567051440671e-07\\
28.7787787787788	2.467186024772e-07\\
28.8788788788789	2.17584490511072e-07\\
28.978978978979	1.91762680527119e-07\\
29.0790790790791	1.68892496038769e-07\\
29.1791791791792	1.48650615525495e-07\\
29.2792792792793	1.30747428133911e-07\\
29.3793793793794	1.14923719485146e-07\\
29.4794794794795	1.00947660471996e-07\\
29.5795795795796	8.86120738612706e-08\\
29.6796796796797	7.77319553415539e-08\\
29.7797797797798	6.81422273774127e-08\\
29.8798798798799	5.96957058504138e-08\\
29.97997997998	5.22612609889652e-08\\
30.0800800800801	4.57221555159283e-08\\
30.1801801801802	3.99745442792277e-08\\
30.2802802802803	3.49261208797192e-08\\
30.3803803803804	3.0494897976433e-08\\
30.4804804804805	2.66081090357018e-08\\
30.5805805805806	2.32012203015335e-08\\
30.6806806806807	2.02170427037847e-08\\
30.7807807807808	1.76049342919654e-08\\
30.8808808808809	1.53200845897033e-08\\
30.980980980981	1.33228730115899e-08\\
31.0810810810811	1.15782941739971e-08\\
31.1811811811812	1.00554435678589e-08\\
31.2812812812813	8.72705764780955e-09\\
31.3813813813814	7.56910293159504e-09\\
31.4814814814815	6.5604091995075e-09\\
31.5815815815816	5.68234233862589e-09\\
31.6816816816817	4.91851279376899e-09\\
31.7817817817818	4.25451596891673e-09\\
31.8818818818819	3.67770127202777e-09\\
31.981981981982	3.17696681505159e-09\\
32.0820820820821	2.74257707181407e-09\\
32.1821821821822	2.36600106146654e-09\\
32.2822822822823	2.03976886636665e-09\\
32.3823823823824	1.75734451248243e-09\\
32.4824824824825	1.51301343945969e-09\\
32.5825825825826	1.30178296801119e-09\\
32.6826826826827	1.11929433582418e-09\\
32.7827827827828	9.61745021165905e-10\\
32.8828828828829	8.2582020713428e-10\\
32.982982982983	7.08632360281399e-10\\
33.0830830830831	6.07668006278344e-10\\
33.1831831831832	5.20740883443353e-10\\
33.2832832832833	4.4595074329876e-10\\
33.3833833833834	3.81647146749305e-10\\
33.4834834834835	3.26397675813838e-10\\
33.5835835835836	2.78960044848074e-10\\
33.6836836836837	2.38257652565598e-10\\
33.7837837837838	2.03358167530978e-10\\
33.8838838838839	1.73454785745809e-10\\
33.983983983984	1.47849840004842e-10\\
34.0840840840841	1.25940477350042e-10\\
34.1841841841842	1.0720615363459e-10\\
34.2842842842843	9.11977233280052e-11\\
34.3843843843844	7.75279286100831e-11\\
34.4844844844845	6.58631148457704e-11\\
34.5845845845846	5.59160200031632e-11\\
34.6846846846847	4.74395037430175e-11\\
34.7847847847848	4.02210980139261e-11\\
34.8848848848849	3.40782752530359e-11\\
34.984984984985	2.88543429157416e-11\\
35.0850850850851	2.44148842179522e-11\\
35.1851851851852	2.06446748313791e-11\\
35.2852852852853	1.74450139701203e-11\\
35.3853853853854	1.47314159745452e-11\\
35.4854854854855	1.24316152519955e-11\\
35.5855855855856	1.04838433764947e-11\\
35.6856856856857	8.83534237413591e-12\\
35.7857857857858	7.44108280960194e-12\\
35.8858858858859	6.26265931611314e-12\\
35.985985985986	5.26733974152505e-12\\
36.0860860860861	4.4272471757767e-12\\
36.1861861861862	3.71865683124555e-12\\
36.2862862862863	3.12139211392876e-12\\
36.3863863863864	2.61830629056824e-12\\
36.4864864864865	2.19483796110711e-12\\
36.5865865865866	1.8386301192308e-12\\
36.6866866866867	1.53920395456056e-12\\
36.7867867867868	1.28767974333711e-12\\
36.8868868868869	1.07653821225459e-12\\
36.986986986987	8.99416661925984e-13\\
37.0870870870871	7.50934919429843e-13\\
37.1871871871872	6.26546868567763e-13\\
37.2872872872873	5.22413895106207e-13\\
37.3873873873874	4.3529709400649e-13\\
37.4874874874875	3.62465526666689e-13\\
37.5875875875876	3.0161819743783e-13\\
37.6876876876877	2.50817747959341e-13\\
37.7877877877878	2.08434152019034e-13\\
37.8878878878879	1.73096938657957e-13\\
37.987987987988	1.43654682321045e-13\\
38.0880880880881	1.19140680547712e-13\\
38.1881881881882	9.87438959604949e-14\\
38.2882882882883	8.17843735910096e-14\\
38.3883883883884	6.76924598753726e-14\\
38.4884884884885	5.5991248558664e-14\\
38.5885885885886	4.62817635268294e-14\\
38.6886886886887	3.82304611928188e-14\\
38.7887887887888	3.15586971965127e-14\\
38.8888888888889	2.60338553026525e-14\\
38.988988988989	2.14618817655726e-14\\
39.0890890890891	1.76810071699262e-14\\
39.1891891891892	1.45564707979013e-14\\
39.2892892892893	1.19760907310605e-14\\
39.3893893893894	9.84654687078212e-15\\
39.4894894894895	8.0902644598031e-15\\
39.5895895895896	6.64280302797412e-15\\
39.6896896896897	5.45067041449129e-15\\
39.7897897897898	4.4694940195619e-15\\
39.8898898898899	3.66249203927808e-15\\
39.98998998999	2.99919641979628e-15\\
40.0900900900901	2.45438687173359e-15\\
40.1901901901902	2.00720171899337e-15\\
40.2902902902903	1.64039679412579e-15\\
40.3903903903904	1.33972818510003e-15\\
40.4904904904905	1.09343851425087e-15\\
40.5905905905906	8.91829698419571e-16\\
40.6906906906907	7.26907892996423e-16\\
40.7907907907908	5.92088640837013e-16\\
40.8908908908909	4.81952197166058e-16\\
40.990990990991	3.92040640738364e-16\\
41.0910910910911	3.18689758197034e-16\\
41.1911911911912	2.58889843862545e-16\\
41.2912912912913	2.10170525934334e-16\\
41.3913913913914	1.7050554176414e-16\\
41.4914914914915	1.38234064397187e-16\\
41.5915915915916	1.11995751034945e-16\\
41.6916916916917	9.06771592343204e-17\\
41.7917917917918	7.33675735205738e-17\\
41.8918918918919	5.93226162973858e-17\\
41.991991991992	4.79342931310987e-17\\
42.0920920920921	3.87063526245808e-17\\
42.1921921921922	3.12340327081388e-17\\
42.2922922922923	2.51874245855276e-17\\
42.3923923923924	2.02978180898906e-17\\
42.4924924924925	1.63465022788439e-17\\
42.5925925925926	1.31555864591549e-17\\
42.6926926926927	1.05804826019341e-17\\
42.7927927927928	8.50375290050794e-18\\
42.8928928928929	6.83007821817707e-18\\
42.992992992993	5.4821461946226e-18\\
43.0930930930931	4.39729334899808e-18\\
43.1931931931932	3.52476490279034e-18\\
43.2932932932933	2.82348030285767e-18\\
43.3933933933934	2.2602124339337e-18\\
43.4934934934935	1.80810500171268e-18\\
43.5935935935936	1.44546615010115e-18\\
43.6936936936937	1.15478755400024e-18\\
43.7937937937938	9.21947420712217e-19\\
43.8938938938939	7.35563385836656e-19\\
43.993993993994	5.8646749079947e-19\\
44.0940940940941	4.67280516888379e-19\\
44.1941941941942	3.7206712160488e-19\\
44.2942942942943	2.96056639880672e-19\\
44.3943943943944	2.3541720947841e-19\\
44.4944944944945	1.87073167453287e-19\\
44.5945945945946	1.48557534177111e-19\\
44.6946946946947	1.17892928314557e-19\\
44.7947947947948	9.34955021718036e-20\\
44.8948948948949	7.40975029004764e-20\\
44.994994994995	5.86848929474456e-20\\
45.0950950950951	4.64471372255848e-20\\
45.1951951951952	3.67368129050874e-20\\
45.2952952952953	2.90371435773677e-20\\
45.3953953953954	2.2935921733222e-20\\
45.4954954954955	1.81045775009603e-20\\
45.5955955955956	1.42813900646622e-20\\
45.6956956956957	1.12580314699447e-20\\
45.7957957957958	8.86878906869592e-21\\
45.8958958958959	6.98193954448246e-21\\
45.995995995996	5.49284991282176e-21\\
46.0960960960961	4.31846368008538e-21\\
46.1961961961962	3.39289719486933e-21\\
46.2962962962963	2.66392516462519e-21\\
46.3963963963964	2.090177799097e-21\\
46.4964964964965	1.63890707904912e-21\\
46.5965965965966	1.28420785530206e-21\\
46.6966966966967	1.00560217383241e-21\\
46.7967967967968	7.86913462586128e-22\\
46.8968968968969	6.15371866811452e-22\\
46.996996996997	4.80903779431428e-22\\
47.0970970970971	3.7556804485191e-22\\
47.1971971971972	2.93108873787302e-22\\
47.2972972972973	2.28601560499009e-22\\
47.3973973973974	1.78171938455463e-22\\
47.4974974974975	1.38774384485139e-22\\
47.5975975975976	1.08016277136949e-22\\
47.6976976976977	8.40192867600602e-23\\
47.7977977977978	6.530984702031e-23\\
47.8978978978979	5.07327299939761e-23\\
47.997997997998	3.93828997303574e-23\\
48.0980980980981	3.05518165034958e-23\\
48.1981981981982	2.36851573698171e-23\\
48.2982982982983	1.83495493461007e-23\\
48.3983983983984	1.42064125140484e-23\\
48.4984984984985	1.09914080247869e-23\\
48.5985985985986	8.49830139544579e-24\\
48.6986986986987	6.56630148729211e-24\\
48.7987987987988	5.07013355373593e-24\\
48.8988988988989	3.91226144691395e-24\\
48.998998998999	3.01679799613715e-24\\
49.0990990990991	2.32474050365639e-24\\
49.1991991991992	1.79024563774815e-24\\
49.2992992992993	1.37771902742178e-24\\
49.3993993993994	1.059542981606e-24\\
49.4994994994995	8.14303670039404e-25\\
49.5995995995996	6.25408955271348e-25\\
49.6996996996997	4.80011552312479e-25\\
49.7997997997998	3.68170658157816e-25\\
49.8998998998999	2.82199700580878e-25\\
50	2.16159244504944e-25\\
};
\addlegendentry{True Integrand};

\addplot [color=blue,line width=2.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{-0.486837748652188	0\\
0.924023461748817	0\\
3.13121199597347	0\\
5.42332926156729	0\\
1.50510442412713	0\\
-6.79771694158108	0\\
5.84843390512012	0\\
-3.21915257597904	0\\
-1.73678258782313	0\\
0.535237187609722	0\\
15.5981471829891	0\\
-3.76866452296607	0\\
4.59724994474118	0\\
-14.923627476421	0\\
4.04045258359878	0\\
13.9298522692971	0\\
-10.2357060256448	0\\
5.77533964620935	0\\
-5.54180980238689	0\\
11.3564960956724	0\\
-11.9075231325782	0\\
-8.58528313165336	0\\
8.42092370122288	0\\
1.80791678797637	0\\
0.840407697810233	0\\
-0.820808974531241	0\\
1e-06	0\\
};
\addlegendentry{Current Samples};

\addplot [color=red,line width=2.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{11.8386688460377	0\\
};
\addlegendentry{Next Sample Point};


\addplot[area legend,solid,fill=gray,opacity=5.000000e-01,draw=black]
table[row sep=crcr] {%
x	y\\
-50	6.248916475462e-13\\
-49.8998998998999	7.2610132946294e-13\\
-49.7997997997998	8.4331749044674e-13\\
-49.6996996996997	9.79007993958954e-13\\
-49.5995995995996	1.13601093665494e-12\\
-49.4994994994995	1.317588572712e-12\\
-49.3993993993994	1.52748884277296e-12\\
-49.2992992992993	1.77001554244103e-12\\
-49.1991991991992	2.05010830061821e-12\\
-49.0990990990991	2.37343369025844e-12\\
-48.998998998999	2.74648896531099e-12\\
-48.8988988988989	3.17672010999486e-12\\
-48.7987987987988	3.67265610254444e-12\\
-48.6986986986987	4.24406153795116e-12\\
-48.5985985985986	4.9021100260414e-12\\
-48.4984984984985	5.65958108585777e-12\\
-48.3983983983984	6.5310835984822e-12\\
-48.2982982982983	7.53330926229503e-12\\
-48.1981981981982	8.68531992177321e-12\\
-48.0980980980981	1.00088731183393e-11\\
-47.997997997998	1.15287907450534e-11\\
-47.8978978978979	1.32733762822336e-11\\
-47.7977977977978	1.52748867551598e-11\\
-47.6976976976977	1.75700662953122e-11\\
-47.5975975975976	2.0200749011302e-11\\
-47.4974974974975	2.32145397937825e-11\\
-47.3973973973974	2.66655827000306e-11\\
-47.2972972972973	3.0615427699446e-11\\
-47.1971971971972	3.51340078227562e-11\\
-47.0970970970971	4.03007401582651e-11\\
-46.996996996997	4.62057656922709e-11\\
-46.8968968968969	5.2951344713328e-11\\
-46.7967967967968	6.06534264083086e-11\\
-46.6966966966967	6.94434133907694e-11\\
-46.5965965965966	7.947014423908e-11\\
-46.4964964964965	9.09021197050849e-11\\
-46.3963963963964	1.03930001107675e-10\\
-46.2962962962963	1.1876941257537e-10\\
-46.1961961961962	1.35664082276163e-10\\
-46.0960960960961	1.54889361601766e-10\\
-45.995995995996	1.76756165490343e-10\\
-45.8958958958959	2.01615381712206e-10\\
-45.7957957957958	2.29862802045808e-10\\
-45.6956956956957	2.61944633878041e-10\\
-45.5955955955956	2.98363656918439e-10\\
-45.4954954954955	3.39686096469772e-10\\
-45.3953953953954	3.86549292099613e-10\\
-45.2952952952953	4.396702486648e-10\\
-45.1951951951952	4.99855165512993e-10\\
-45.0950950950951	5.68010049387199e-10\\
-44.994994994995	6.45152527158574e-10\\
-44.8948948948949	7.32424986083731e-10\\
-44.7947947947948	8.31109181902794e-10\\
-44.6946946946947	9.42642468847656e-10\\
-44.5945945945946	1.06863582060418e-09\\
-44.4944944944945	1.21089382756184e-09\\
-44.3943943943944	1.37143687338923e-09\\
-44.2942942942943	1.55252571319927e-09\\
-44.1941941941942	1.75668869642522e-09\\
-44.0940940940941	1.98675190013499e-09\\
-43.993993993994	2.24587246299178e-09\\
-43.8938938938939	2.53757543654918e-09\\
-43.7937937937938	2.86579449919125e-09\\
-43.6936936936937	3.23491690892783e-09\\
-43.5935935935936	3.64983310458392e-09\\
-43.4934934934935	4.11599140083521e-09\\
-43.3933933933934	4.63945826119336e-09\\
-43.2932932932933	5.22698467460741e-09\\
-43.1931931931932	5.88607920598353e-09\\
-43.0930930930931	6.62508833881891e-09\\
-42.992992992993	7.45328477946283e-09\\
-42.8928928928929	8.38096444745838e-09\\
-42.7927927927928	9.41955293514779e-09\\
-42.6926926926927	1.05817222824468e-08\\
-42.5925925925926	1.1881518979586e-08\\
-42.4924924924925	1.33345041818701e-08\\
-42.3923923923924	1.49579071963093e-08\\
-42.2922922922923	1.67707933805019e-08\\
-42.1921921921922	1.87942476795869e-08\\
-42.0920920920921	2.10515751175941e-08\\
-41.991991991992	2.35685196552706e-08\\
-41.8918918918919	2.63735029276051e-08\\
-41.7917917917918	2.9497884480928e-08\\
-41.6916916916917	3.29762452417855e-08\\
-41.5915915915916	3.68466960678316e-08\\
-41.4914914914915	4.11512133548686e-08\\
-41.3913913913914	4.5936003803907e-08\\
-41.2912912912913	5.12519005877819e-08\\
-41.1911911911912	5.71547932983523e-08\\
-41.0910910910911	6.37060942027031e-08\\
-40.990990990991	7.09732434898029e-08\\
-40.8908908908909	7.90302563477738e-08\\
-40.7907907907908	8.79583148759109e-08\\
-40.6906906906907	9.78464080048262e-08\\
-40.5905905905906	1.08792022771949e-07\\
-40.4904904904905	1.20901890478044e-07\\
-40.3903903903904	1.34292791432604e-07\\
-40.2902902902903	1.49092422181635e-07\\
-40.1901901901902	1.65440329299581e-07\\
-40.0900900900901	1.83488914017526e-07\\
-39.98998998999	2.03404512150916e-07\\
-39.8898898898899	2.25368553981714e-07\\
-39.7897897897898	2.49578808940126e-07\\
-39.6896896896897	2.76250720119358e-07\\
-39.5895895895896	3.05618833841388e-07\\
-39.4894894894895	3.37938329671352e-07\\
-39.3893893893894	3.73486656450686e-07\\
-39.2892892892893	4.12565280083593e-07\\
-39.1891891891892	4.55501548964646e-07\\
-39.0890890890891	5.02650683076552e-07\\
-38.988988988989	5.54397892912442e-07\\
-38.8888888888889	6.11160634485795e-07\\
-38.7887887887888	6.73391006778283e-07\\
-38.6886886886887	7.41578298041285e-07\\
-38.5885885885886	8.16251687404561e-07\\
-38.4884884884885	8.97983108254907e-07\\
-38.3883883883884	9.87390279823027e-07\\
-38.2882882882883	1.08513991335637e-06\\
-38.1881881881882	1.19195109915361e-06\\
-38.0880880880881	1.30859888059087e-06\\
-37.987987987988	1.4359180210744e-06\\
-37.8878878878879	1.57480696960659e-06\\
-37.7877877877878	1.72623203034543e-06\\
-37.6876876876877	1.89123174117037e-06\\
-37.5875875875876	2.07092146582991e-06\\
-37.4874874874875	2.26649820374001e-06\\
-37.3873873873874	2.47924562091591e-06\\
-37.2872872872873	2.71053930485266e-06\\
-37.1871871871872	2.96185224541505e-06\\
-37.0870870870871	3.23476054294934e-06\\
-36.986986986987	3.53094934388482e-06\\
-36.8868868868869	3.85221900304441e-06\\
-36.7867867867868	4.20049147072983e-06\\
-36.6866866866867	4.57781690137785e-06\\
-36.5865865865866	4.98638047920049e-06\\
-36.4864864864865	5.42850945471798e-06\\
-36.3863863863864	5.90668038446138e-06\\
-36.2862862862863	6.4235265643644e-06\\
-36.1861861861862	6.98184564547437e-06\\
-36.0860860860861	7.58460741858651e-06\\
-35.985985985986	8.23496175224577e-06\\
-35.8858858858859	8.93624666626324e-06\\
-35.7857857857858	9.69199652045528e-06\\
-35.6856856856857	1.05059502957389e-05\\
-35.5855855855856	1.13820599420072e-05\\
-35.4854854854855	1.23244987643533e-05\\
-35.3853853853854	1.33376698162368e-05\\
-35.2852852852853	1.4426214265073e-05\\
-35.1851851851852	1.55950196924858e-05\\
-35.0850850850851	1.68492282881209e-05\\
-34.984984984985	1.81942448924411e-05\\
-34.8848848848849	1.96357448403646e-05\\
-34.7847847847848	2.1179681553949e-05\\
-34.6846846846847	2.28322938285717e-05\\
-34.5845845845846	2.46001127532629e-05\\
-34.4844844844845	2.64899682019674e-05\\
-34.3843843843844	2.85089948286155e-05\\
-34.2842842842843	3.0664637494953e-05\\
-34.1841841841842	3.29646560561477e-05\\
-34.0840840840841	3.54171294252719e-05\\
-33.983983983984	3.80304588338788e-05\\
-33.8838838838839	4.08133702020694e-05\\
-33.7837837837838	4.37749155277096e-05\\
-33.6836836836837	4.69244732007987e-05\\
-33.5835835835836	5.02717471455327e-05\\
-33.4834834834835	5.38267646892113e-05\\
-33.3833833833834	5.75998730540265e-05\\
-33.2832832832833	6.16017343648184e-05\\
-33.1831831831832	6.58433190631744e-05\\
-33.0830830830831	7.03358976158972e-05\\
-32.982982982983	7.50910304036885e-05\\
-32.8828828828829	8.01205556742461e-05\\
-32.7827827827828	8.54365754424912e-05\\
-32.6826826826827	9.1051439219777e-05\\
-32.5825825825826	9.69777254534199e-05\\
-32.4824824824825	0.00010322822055779\\
-32.3823823823824	0.0001098158954189\\
-32.2822822822823	0.000116753879255349\\
-32.1821821821822	0.000124055430720309\\
-32.0820820820821	0.000131733906131618\\
-31.981981981982	0.000139802724720091\\
-31.8818818818819	0.000148275330790198\\
-31.7817817817818	0.000157165152691639\\
-31.6816816816817	0.000166485558506448\\
-31.5815815815816	0.000176249808362417\\
-31.4814814814815	0.000186471003291376\\
-31.3813813813814	0.000197162030559851\\
-31.2812812812813	0.000208335505409152\\
-31.1811811811812	0.000220003709153791\\
-31.0810810810811	0.00023217852359916\\
-30.980980980981	0.000244871361754714\\
-30.8808808808809	0.0002580930948335\\
-30.7807807807808	0.000271853975548011\\
-30.6806806806807	0.000286163557731408\\
-30.5805805805806	0.000301030612334595\\
-30.4804804804805	0.000316463039875124\\
-30.3803803803804	0.000332467779439237\\
-30.2802802802803	0.000349050714368155\\
-30.1801801801802	0.000366216574791896\\
-30.0800800800801	0.000383968837208921\\
-29.97997997998	0.00040230962134749\\
-29.8798798798799	0.000421239584587224\\
-29.7797797797798	0.000440757814262742\\
-29.6796796796797	0.000460861718221334\\
-29.5795795795796	0.000481546914056702\\
-29.4794794794795	0.000502807117498241\\
-29.3793793793794	0.000524634030492684\\
-29.2792792792793	0.000547017229578193\\
-29.1791791791792	0.000569944055218065\\
-29.0790790790791	0.00059339950282651\\
-28.978978978979	0.000617366116295251\\
-28.8788788788789	0.000641823884898458\\
-28.7787787787788	0.000666750144532836\\
-28.6786786786787	0.000692119484322685\\
-28.5785785785786	0.000717903659697591\\
-28.4784784784785	0.000744071513125307\\
-28.3783783783784	0.000770588903754804\\
-28.2782782782783	0.000797418647293701\\
-28.1781781781782	0.000824520467510398\\
-28.0780780780781	0.000851850960807144\\
-27.977977977978	0.000879363575362874\\
-27.8778778778779	0.000907008606381185\\
-27.7777777777778	0.000934733209010058\\
-27.6776776776777	0.000962481430510894\\
-27.5775775775776	0.000990194263253664\\
-27.4774774774775	0.00101780972009363\\
-27.3773773773774	0.00104526293364388\\
-27.2772772772773	0.00107248628089614\\
-27.1771771771772	0.00109940953454928\\
-27.0770770770771	0.00112596004230134\\
-26.976976976977	0.00115206293520211\\
-26.8768768768769	0.0011776413660144\\
-26.7767767767768	0.00120261677830927\\
-26.6766766766767	0.00122690920680369\\
-26.5765765765766	0.00125043760917822\\
-26.4764764764765	0.00127312022932561\\
-26.3763763763764	0.00129487499164314\\
-26.2762762762763	0.00131561992565352\\
-26.1761761761762	0.00133527361982804\\
-26.0760760760761	0.00135375570311685\\
-25.975975975976	0.00137098735222912\\
-25.8758758758759	0.00138689182231016\\
-25.7757757757758	0.0014013949981533\\
-25.6756756756757	0.00141442596267929\\
-25.5755755755756	0.00142591757891122\\
-25.4754754754755	0.00143580708124135\\
-25.3753753753754	0.00144403667132253\\
-25.2752752752753	0.00145055411351496\\
-25.1751751751752	0.00145531332438541\\
-25.0750750750751	0.00145827495044953\\
-24.974974974975	0.00145940692794667\\
-24.8748748748749	0.00145868501827739\\
-24.7747747747748	0.00145609331241483\\
-24.6746746746747	0.00145162469755099\\
-24.5745745745746	0.00144528127914355\\
-24.4744744744745	0.00143707475153327\\
-24.3743743743744	0.00142702671043638\\
-24.2742742742743	0.00141516890083874\\
-24.1741741741742	0.00140154339406243\\
-24.0740740740741	0.00138620268824955\\
-23.973973973974	0.00136920972695992\\
-23.8738738738739	0.00135063783126662\\
-23.7737737737738	0.00133057054134972\\
-23.6736736736737	0.00130910136452387\\
-23.5735735735736	0.00128633342745284\\
-23.4734734734735	0.00126237903137174\\
-23.3733733733734	0.00123735911020673\\
-23.2732732732733	0.00121140259261939\\
-23.1731731731732	0.00118464567027763\\
-23.0730730730731	0.0011572309758732\\
-22.972972972973	0.00112930667573871\\
-22.8728728728729	0.00110102548320644\\
-22.7727727727728	0.00107254360025917\\
-22.6726726726727	0.00104401959617876\\
-22.5725725725726	0.00101561323335155\\
-22.4724724724725	0.000987484251413687\\
-22.3723723723724	0.000959791122282516\\
-22.2722722722723	0.000932689789406412\\
-22.1721721721722	0.000906332405758819\\
-22.0720720720721	0.000880866085756002\\
-21.971971971972	0.000856431686964334\\
-21.8718718718719	0.000833162638019112\\
-21.7717717717718	0.000811183829449525\\
-21.6716716716717	0.000790610584253674\\
-21.5715715715716	0.000771547725056669\\
-21.4714714714715	0.000754088754349534\\
-21.3713713713714	0.000738315163847658\\
-21.2712712712713	0.000724295888435498\\
-21.1711711711712	0.000712086919102878\\
-21.0710710710711	0.000701731088320824\\
-20.970970970971	0.000693258039891395\\
-20.8708708708709	0.000686684393940837\\
-20.7707707707708	0.000682014115996193\\
-20.6706706706707	0.000679239097180745\\
-20.5705705705706	0.00067833995077235\\
-20.4704704704705	0.000679287028091301\\
-20.3703703703704	0.000682041654624905\\
-20.2702702702703	0.00068655758485505\\
-20.1701701701702	0.000692782672122821\\
-20.0700700700701	0.000700660747262396\\
-19.96996996997	0.000710133697536385\\
-19.8698698698699	0.000721143734998711\\
-19.7697697697698	0.000733635841040471\\
-19.6696696696697	0.000747560371726452\\
-19.5695695695696	0.000762875806352039\\
-19.4694694694695	0.000779551619649703\\
-19.3693693693694	0.00079757125613881\\
-19.2692692692693	0.000816935183519261\\
-19.1691691691692	0.000837664000306536\\
-19.0690690690691	0.000859801571742236\\
-18.968968968969	0.000883418166717683\\
-18.8688688688689	0.00090861356767382\\
-18.7687687687688	0.000935520124557796\\
-18.6686686686687	0.000964305723674155\\
-18.5685685685686	0.00099517664182915\\
-18.4684684684685	0.00102838025627862\\
-18.3683683683684	0.00106420758113633\\
-18.2682682682683	0.00110299560136034\\
-18.1681681681682	0.00114512937614576\\
-18.0680680680681	0.00119104388425817\\
-17.967967967968	0.0012412255850478\\
-17.8678678678679	0.00129621367003534\\
-17.7677677677678	0.00135660098140236\\
-17.6676676676677	0.00142303457521859\\
-17.5675675675676	0.00149621590908509\\
-17.4674674674675	0.00157690063553101\\
-17.3673673673674	0.0016658979846313\\
-17.2672672672673	0.00176406972138514\\
-17.1671671671672	0.00187232866532727\\
-17.0670670670671	0.00199163676248854\\
-16.966966966967	0.00212300270188337\\
-16.8668668668669	0.00226747907117002\\
-16.7667667667668	0.00242615904886809\\
-16.6666666666667	0.00260017263251867\\
-16.5665665665666	0.00279068240554027\\
-16.4664664664665	0.00299887884757382\\
-16.3663663663664	0.00322597519615736\\
-16.2662662662663	0.00347320187071264\\
-16.1661661661662	0.00374180047186043\\
-16.0660660660661	0.00403301737353847\\
-15.965965965966	0.00434809692744247\\
-15.8658658658659	0.00468827430417032\\
-15.7657657657658	0.00505476799970121\\
-15.6656656656657	0.00544877204232435\\
-15.5655655655656	0.00587144794886324\\
-15.4654654654655	0.00632391650420176\\
-15.3653653653654	0.00680724951582224\\
-15.2652652652653	0.00732246196241773\\
-15.1651651651652	0.00787050620313326\\
-15.0650650650651	0.00845227898697292\\
-14.964964964965	0.00906884258485298\\
-14.8648648648649	0.00973785793857714\\
-14.7647647647648	0.0104525360381384\\
-14.6646646646647	0.0112003681685071\\
-14.5645645645646	0.0119815683832131\\
-14.4644644644645	0.012796390956903\\
-14.3643643643644	0.0136449973920354\\
-14.2642642642643	0.0145274357261629\\
-14.1641641641642	0.0154436290911789\\
-14.0640640640641	0.0163933662555667\\
-13.963963963964	0.0173762930245663\\
-13.8638638638639	0.0183919043155259\\
-13.7637637637638	0.0194395369196688\\
-13.6636636636637	0.0205183630359612\\
-13.5635635635636	0.0216273846714697\\
-13.4634634634635	0.0227654290137629\\
-13.3633633633634	0.023931144876518\\
-13.2632632632633	0.0251230003200467\\
-13.1631631631632	0.0263392815389056\\
-13.0630630630631	0.0275780931076965\\
-12.962962962963	0.0288373596691507\\
-12.8628628628629	0.0301148291528555\\
-12.7627627627628	0.0314080776158019\\
-12.6626626626627	0.0327145158494336\\
-12.5625625625626	0.0340313979587749\\
-12.4624624624625	0.035355832381427\\
-12.3623623623624	0.0366847963548953\\
-12.2622622622623	0.0380151563392183\\
-12.1621621621622	0.0393437006552891\\
-12.0620620620621	0.0406671976461074\\
-11.961961961962	0.0419824769237061\\
-11.8618618618619	0.0432863336499536\\
-11.7617617617618	0.0445750025572275\\
-11.6616616616617	0.0458442313125987\\
-11.5615615615616	0.0470899457946482\\
-11.4614614614615	0.048308351923208\\
-11.3613613613614	0.0494958251608168\\
-11.2612612612613	0.0506488571444178\\
-11.1611611611612	0.0517640456470715\\
-11.0610610610611	0.0528381018039456\\
-10.960960960961	0.0538678637595459\\
-10.8608608608609	0.0548503126033561\\
-10.7607607607608	0.0557825888689444\\
-10.6606606606607	0.0566620087293055\\
-10.5605605605606	0.0574860792357991\\
-10.4604604604605	0.0582525119064575\\
-10.3603603603604	0.0589592337710068\\
-10.2602602602603	0.0596043950195868\\
-10.1601601601602	0.0601863732665054\\
-10.0600600600601	0.0607037764375592\\
-9.95995995995996	0.0611554479005063\\
-9.85985985985986	0.0615404758968719\\
-9.75975975975976	0.0618582052147671\\
-9.65965965965966	0.0621082467895999\\
-9.55955955955956	0.0622904824268946\\
-9.45945945945946	0.0624050645119482\\
-9.35935935935936	0.0624524118364752\\
-9.25925925925926	0.0624332027035439\\
-9.15915915915916	0.0623483660259982\\
-9.05905905905906	0.0621990707971788\\
-8.95895895895896	0.061986714133525\\
-8.85885885885886	0.0617129079911161\\
-8.75875875875876	0.0613794646701363\\
-8.65865865865866	0.0609883812200353\\
-8.55855855855856	0.0605418228845321\\
-8.45845845845846	0.0600421058136598\\
-8.35835835835836	0.0594916792893589\\
-8.25825825825826	0.058893107787765\\
-8.15815815815816	0.0582490531726885\\
-8.05805805805806	0.0575622572528186\\
-7.95795795795796	0.0568355248289548\\
-7.85785785785786	0.0560717072396104\\
-7.75775775775776	0.0552736863641226\\
-7.65765765765766	0.0544443590581213\\
-7.55755755755756	0.0535866220394005\\
-7.45745745745746	0.0527033573047067\\
-7.35735735735736	0.0517974181911218\\
-7.25725725725726	0.0508716161983605\\
-7.15715715715716	0.0499287086897767\\
-7.05705705705706	0.0489713875632599\\
-6.95695695695696	0.0480022689528742\\
-6.85685685685686	0.0470238840046912\\
-6.75675675675676	0.0460386707420794\\
-6.65665665665666	0.0450489670129129\\
-6.55655655655656	0.044057004499501\\
-6.45645645645646	0.0430649037621402\\
-6.35635635635636	0.0420746703051504\\
-6.25625625625626	0.0410881916583185\\
-6.15615615615616	0.0401072355143879\\
-6.05605605605606	0.0391334489623303\\
-5.95595595595596	0.0381683588398864\\
-5.85585585585586	0.0372133731665438\\
-5.75575575575576	0.0362697835389944\\
-5.65565565565566	0.035338768304992\\
-5.55555555555556	0.0344213963246142\\
-5.45545545545546	0.0335186311461148\\
-5.35535535535536	0.0326313354766223\\
-5.25525525525526	0.0317602758736341\\
-5.15515515515516	0.0309061275984304\\
-5.05505505505506	0.0300694796005121\\
-4.95495495495496	0.0292508395940196\\
-4.85485485485486	0.0284506391884592\\
-4.75475475475476	0.0276692390323588\\
-4.65465465465466	0.0269069339380165\\
-4.55455455455456	0.0261639579328978\\
-4.45445445445446	0.0254404892159212\\
-4.35435435435436	0.0247366549689785\\
-4.25425425425426	0.024052536001252\\
-4.15415415415416	0.0233881711882004\\
-4.05405405405406	0.0227435616873058\\
-3.95395395395396	0.0221186748992561\\
-3.85385385385386	0.0215134481672221\\
-3.75375375375376	0.0209277922094895\\
-3.65365365365366	0.0203615942931386\\
-3.55355355355356	0.0198147211877076\\
-3.45345345345346	0.019287021930127\\
-3.35335335335336	0.0187783304551852\\
-3.25325325325326	0.0182884681165971\\
-3.15315315315316	0.0178172460970175\\
-3.05305305305306	0.017364467687757\\
-2.95295295295296	0.0169299303972498\\
-2.85285285285286	0.0165134278555785\\
-2.75275275275276	0.016114751505376\\
-2.65265265265266	0.0157336920777628\\
-2.55255255255256	0.0153700408790064\\
-2.45245245245246	0.0150235909098151\\
-2.35235235235236	0.0146941378478839\\
-2.25225225225226	0.0143814809172897\\
-2.15215215215215	0.0140854236657175\\
-2.05205205205205	0.0138057746673393\\
-1.95195195195195	0.0135423481633961\\
-1.85185185185185	0.0132949646521347\\
-1.75175175175175	0.013063451432571\\
-1.65165165165165	0.0128476431102789\\
-1.55155155155155	0.0126473820639104\\
-1.45145145145145	0.0124625188768975\\
-1.35135135135135	0.0122929127306536\\
-1.25125125125125	0.0121384317589049\\
-1.15115115115115	0.011998953358262\\
-1.05105105105105	0.0118743644540874\\
-0.950950950950954	0.0117645617189158\\
-0.850850850850854	0.01166945174214\\
-0.750750750750754	0.0115889511524264\\
-0.650650650650654	0.0115229866957631\\
-0.550550550550554	0.0114714952710403\\
-0.450450450450454	0.0114344239208833\\
-0.350350350350354	0.0114117297758645\\
-0.250250250250254	0.0114033799406995\\
-0.150150150150154	0.0114093513107542\\
-0.0500500500500536	0.0114296303044519\\
0.0500500500500536	0.0114642125001688\\
0.150150150150154	0.011513102167761\\
0.250250250250254	0.0115763116898466\\
0.350350350350354	0.0116538608683723\\
0.450450450450454	0.0117457761168331\\
0.550550550550554	0.0118520895317333\\
0.650650650650654	0.0119728378461994\\
0.750750750750754	0.0121080612543962\\
0.850850850850854	0.0122578021124355\\
0.950950950950954	0.0124221035177945\\
1.05105105105105	0.0126010077904758\\
1.15115115115115	0.0127945548841502\\
1.25125125125125	0.0130027807777915\\
1.35135135135135	0.0132257158811218\\
1.45145145145145	0.0134633834839532\\
1.55155155155155	0.0137157982482673\\
1.65165165165165	0.013982964730608\\
1.75175175175175	0.0142648759144226\\
1.85185185185185	0.0145615117420958\\
1.95195195195195	0.0148728376382642\\
2.05205205205205	0.0151988030315108\\
2.15215215215215	0.0155393398861022\\
2.25225225225226	0.0158943612507432\\
2.35235235235236	0.0162637598434015\\
2.45245245245246	0.0166474066750729\\
2.55255255255256	0.0170451497284589\\
2.65265265265266	0.0174568126945779\\
2.75275275275276	0.0178821937756386\\
2.85285285285286	0.0183210645564148\\
2.95295295295296	0.0187731689457149\\
3.05305305305306	0.0192382221879595\\
3.15315315315316	0.019715909941817\\
3.25325325325326	0.0202058874161052\\
3.35335335335336	0.0207077785604259\\
3.45345345345346	0.0212211753007222\\
3.55355355355356	0.021745636827439\\
3.65365365365366	0.0222806889476199\\
3.75375375375376	0.0228258235426373\\
3.85385385385386	0.0233804981820413\\
3.95395395395396	0.0239441359579717\\
4.05405405405406	0.0245161255885339\\
4.15415415415416	0.0250958218091374\\
4.25425425425426	0.0256825460503776\\
4.35435435435436	0.0262755873628396\\
4.45445445445446	0.0268742035593542\\
4.55455455455456	0.0274776225431072\\
4.65465465465466	0.0280850438220207\\
4.75475475475476	0.0286956402127006\\
4.85485485485486	0.0293085597758827\\
4.95495495495496	0.0299229280173845\\
5.05505505505506	0.0305378504117393\\
5.15515515515516	0.0311524152556116\\
5.25525525525526	0.03176569674877\\
5.35535535535536	0.0323767578719346\\
5.45545545545546	0.0329846520859699\\
5.55555555555556	0.0335884225746763\\
5.65565565565566	0.0341870988554433\\
5.75575575575576	0.0347796934464161\\
5.85585585585586	0.0353652025433167\\
5.95595595595596	0.0359426114675403\\
6.05605605605606	0.0365109019165105\\
6.15615615615616	0.0370690581988528\\
6.25625625625626	0.0376160718192295\\
6.35635635635636	0.0381509449357625\\
6.45645645645646	0.0386726933339528\\
6.55655655655656	0.0391803492519633\\
6.65665665665666	0.0396729642079798\\
6.75675675675676	0.0401496118479832\\
6.85685685685686	0.0406093908155701\\
6.95695695695696	0.0410514276078461\\
7.05705705705706	0.0414748794009693\\
7.15715715715716	0.0418789368270941\\
7.25725725725726	0.0422628266885097\\
7.35735735735736	0.0426258146147515\\
7.45745745745746	0.0429672076819244\\
7.55755755755756	0.0432863570463238\\
7.65765765765766	0.0435826606954019\\
7.75775775775776	0.0438555665280754\\
7.85785785785786	0.0441045761405786\\
7.95795795795796	0.0443292500050019\\
8.05805805805806	0.0445292150743382\\
8.15815815815816	0.0447041756505948\\
8.25825825825826	0.0448539246697047\\
8.35835835835836	0.0449783395540023\\
8.45845845845846	0.0450773337542279\\
8.55855855855856	0.0451507797088596\\
8.65865865865866	0.0451984939641007\\
8.75875875875876	0.0452202978109694\\
8.85885885885886	0.0452160689291603\\
8.95895895895896	0.0451857546863297\\
9.05905905905906	0.0451293676932628\\
9.15915915915916	0.0450469788771502\\
9.25925925925926	0.0449387121640448\\
9.35935935935936	0.0448047408537521\\
9.45945945945946	0.0446452851124461\\
9.55955955955956	0.0444606101181842\\
9.65965965965966	0.0442510245617902\\
9.75975975975976	0.0440168793443196\\
9.85985985985986	0.0437585663684393\\
9.95995995995996	0.0434765173717174\\
10.0600600600601	0.043171202774871\\
10.1601601601602	0.0428431305232349\\
10.2602602602603	0.0424928449256052\\
10.3603603603604	0.0421209254927297\\
10.4604604604605	0.0417279858097044\\
10.5605605605606	0.0413146725039257\\
10.6606606606607	0.0408816644532297\\
10.7607607607608	0.0404296725570259\\
10.8608608608609	0.0399594408716467\\
10.960960960961	0.0394717512551391\\
11.0610610610611	0.0389674380417183\\
11.1611611611612	0.0384474349978856\\
11.2612612612613	0.0379129297008578\\
11.3613613613614	0.0373656696114289\\
11.4614614614615	0.0368072454091307\\
11.5615615615616	0.0362377192931479\\
11.6616616616617	0.0356570739694358\\
11.7617617617618	0.0350657756675038\\
11.8618618618619	0.0344644929022605\\
11.961961961962	0.0338539636072872\\
12.0620620620621	0.0332349525203012\\
12.1621621621622	0.032608236006247\\
12.2622622622623	0.0319745956595847\\
12.3623623623624	0.0313348151021244\\
12.4624624624625	0.0306896780896484\\
12.5625625625626	0.0300399672108446\\
12.6626626626627	0.0293864628738844\\
12.7627627627628	0.0287299424395387\\
12.8628628628629	0.0280711794328028\\
12.962962962963	0.0274109428010382\\
13.0630630630631	0.0267499962096447\\
13.1631631631632	0.0260890974006024\\
13.2632632632633	0.0254289976777043\\
13.3633633633634	0.0247704417122837\\
13.4634634634635	0.024114168177429\\
13.5635635635636	0.023460912799676\\
13.6636636636637	0.0228114198067688\\
13.7637637637638	0.0221664918623379\\
13.8638638638639	0.0215273105766019\\
13.963963963964	0.0208974147537953\\
14.0640640640641	0.0202787703827914\\
14.1641641641642	0.0196682256429156\\
14.2642642642643	0.0190652531218987\\
14.3643643643644	0.0184700290016736\\
14.4644644644645	0.0178828075406148\\
14.5645645645646	0.0173038354143317\\
14.6646646646647	0.0167333338740318\\
14.7647647647648	0.0161714942668213\\
14.8648648648649	0.0156184773227259\\
14.964964964965	0.015074413865314\\
15.0650650650651	0.0145394062742835\\
15.1651651651652	0.0140135306201074\\
15.2652652652653	0.0134968400198913\\
15.3653653653654	0.0129893721116253\\
15.4654654654655	0.0124911809809215\\
15.5655655655656	0.0120028178817954\\
15.6656656656657	0.0115403015110601\\
15.7657657657658	0.0110996738320763\\
15.8658658658659	0.0106733565281843\\
15.965965965966	0.0102612854084554\\
16.0660660660661	0.00986352349665427\\
16.1661661661662	0.00948011847629176\\
16.2662662662663	0.00911108735506767\\
16.3663663663664	0.00875641324187023\\
16.4664664664665	0.00841604460913547\\
16.5665665665666	0.00808989534545926\\
16.6666666666667	0.00777784516983908\\
16.7667667667668	0.0074797402703151\\
16.8668668668669	0.00719539411397149\\
16.966966966967	0.00692458840430244\\
17.0670670670671	0.00666707417203307\\
17.1671671671672	0.00642257298960427\\
17.2672672672673	0.00619077830178595\\
17.3673673673674	0.00597135686467324\\
17.4674674674675	0.0057639502859997\\
17.5675675675676	0.00556817665927483\\
17.6676676676677	0.00538363228425352\\
17.7677677677678	0.0052098934658331\\
17.8678678678679	0.00504651838338986\\
17.967967967968	0.00489304902233392\\
18.0680680680681	0.0047490131594433\\
18.1681681681682	0.00461392639332361\\
18.2682682682683	0.00448729421121102\\
18.3683683683684	0.00436861408323506\\
18.4684684684685	0.00425737757499354\\
18.5685685685686	0.0041530724692816\\
18.6686686686687	0.00405518488762868\\
18.7687687687688	0.00396320140234471\\
18.8688688688689	0.00387661112936872\\
18.968968968969	0.00379490779267449\\
19.0690690690691	0.00371759175046269\\
19.1691691691692	0.00364417197366636\\
19.2692692692693	0.00357416796725252\\
19.3693693693694	0.00350711162492\\
19.4694694694695	0.00344254900786957\\
19.5695695695696	0.00338004203860072\\
19.6696696696697	0.00331917010087171\\
19.7697697697698	0.00325953153734407\\
19.8698698698699	0.00320074503675197\\
19.96996996997	0.0031424509030076\\
20.0700700700701	0.00308431219909609\\
20.1701701701702	0.00302601575931263\\
20.2702702702703	0.00296727306404838\\
20.3703703703704	0.00290782097215026\\
20.4704704704705	0.00284742230668331\\
20.5705705705706	0.00278586629088335\\
20.6706706706707	0.00272296883203462\\
20.7707707707708	0.00265857265203734\\
20.8708708708709	0.002592547264527\\
20.970970970971	0.0025247887994466\\
21.0710710710711	0.00245521967717772\\
21.1711711711712	0.0023837881353828\\
21.2712712712713	0.00231046761288118\\
21.3713713713714	0.00223525599597833\\
21.4714714714715	0.00215817473368683\\
21.5715715715716	0.00207926782938442\\
21.6716716716717	0.00199860071731798\\
21.7717717717718	0.00191625903332389\\
21.8718718718719	0.00183234728988061\\
21.971971971972	0.00174698746636181\\
22.0720720720721	0.00166031752592164\\
22.1721721721722	0.0015724898709518\\
22.2722722722723	0.00148366974941623\\
22.3723723723724	0.00139403362461198\\
22.4724724724725	0.00130376752102971\\
22.5725725725726	0.00121306535896867\\
22.6726726726727	0.00112212729046481\\
22.7727727727728	0.00103115804876063\\
22.8728728728729	0.000940365323268053\\
22.972972972973	0.00084995817139127\\
23.0730730730731	0.000760145478054619\\
23.1731731731732	0.000671134473045716\\
23.2732732732733	0.000583129315527101\\
23.3733733733734	0.000496329754211013\\
23.4734734734735	0.000410929870766457\\
23.5735735735736	0.000327116913078819\\
23.6736736736737	0.000245070223948097\\
23.7737737737738	0.000164960269806841\\
23.8738738738739	8.69477729636784e-05\\
23.973973973974	1.11829498698673e-05\\
24.0740740740741	6.23561096664762e-05\\
24.1741741741742	0.000133778643347115\\
24.2742742742743	0.000202903272931545\\
24.3743743743744	0.000269562116859275\\
24.4744744744745	0.000333606107190112\\
24.5745745745746	0.000394904861060161\\
24.6746746746747	0.000453346445469652\\
24.7747747747748	0.000508837041753504\\
24.8748748748749	0.000561300516731571\\
24.974974974975	0.000610677908021997\\
25.0750750750751	0.000656926831424682\\
25.1751751751752	0.000700020818582652\\
25.2752752752753	0.000739948593324308\\
25.3753753753754	0.000776713295201069\\
25.4754754754755	0.000810331658731933\\
25.5755755755756	0.000840833156794748\\
25.6756756756757	0.000868259116428771\\
25.7757757757758	0.000892661815078749\\
25.8758758758759	0.000914103564998776\\
25.975975975976	0.000932655793160263\\
26.0760760760761	0.000948398123590754\\
26.1761761761762	0.000961417468603043\\
26.2762762762763	0.000971807134866393\\
26.3763763763764	0.000979665949754434\\
26.4764764764765	0.000985097412845247\\
26.5765765765766	0.000988208876900691\\
26.6766766766767	0.000989110762084464\\
26.7767767767768	0.000987915806623679\\
26.8768768768769	0.000984738356569016\\
26.976976976977	0.000979693696775538\\
27.0770770770771	0.000972897424713412\\
27.1771771771772	0.000964464868232772\\
27.2772772772773	0.000954510547942273\\
27.3773773773774	0.000943147684440319\\
27.4774774774775	0.000930487750236803\\
27.5775775775776	0.000916640065850429\\
27.6776776776777	0.00090171143924243\\
27.7777777777778	0.00088580584746121\\
27.8778778778779	0.000869024159127624\\
27.977977977978	0.000851463896176931\\
28.0780780780781	0.00083321903309632\\
28.1781781781782	0.000814379831758198\\
28.2782782782783	0.000795032709834312\\
28.3783783783784	0.000775260140700936\\
28.4784784784785	0.000755140582690495\\
28.5785785785786	0.000734748435521117\\
28.6786786786787	0.000714154021732244\\
28.7787787787788	0.000693423590973888\\
28.8788788788789	0.000672619345033765\\
28.978978978979	0.00065179948153957\\
29.0790790790791	0.000631018254340768\\
29.1791791791792	0.000610326048651361\\
29.2792792792793	0.000589769469123568\\
29.3793793793794	0.000569391439113998\\
29.4794794794795	0.000549231309506031\\
29.5795795795796	0.000529324975552259\\
29.6796796796797	0.000509705000306313\\
29.7797797797798	0.000490400743318411\\
29.8798798798799	0.000471438493372782\\
29.97997997998	0.000452841604147425\\
30.0800800800801	0.000434630631776499\\
30.1801801801802	0.000416823473391981\\
30.2802802802803	0.000399435505812922\\
30.3803803803804	0.000382479723639813\\
30.4804804804805	0.000365966876092773\\
30.5805805805806	0.000349905602012644\\
30.6806806806807	0.000334302562515329\\
30.7807807807808	0.000319162570858763\\
30.8808808808809	0.000304488719144665\\
30.980980980981	0.000290282501535112\\
31.0810810810811	0.000276543933717007\\
31.1811811811812	0.000263271668396523\\
31.2812812812813	0.000250463106649501\\
31.3813813813814	0.000238114504993264\\
31.4814814814815	0.000226221078082582\\
31.5815815815816	0.000214777096963398\\
31.6816816816817	0.000203775982848118\\
31.7817817817818	0.000193210396401347\\
31.8818818818819	0.000183072322548127\\
31.981981981982	0.000173353150836859\\
32.0820820820821	0.000164043751406996\\
32.1821821821822	0.000155134546626931\\
32.2822822822823	0.000146615578481219\\
32.3823823823824	0.000138476571797873\\
32.4824824824825	0.000130706993416471\\
32.5825825825826	0.000123296107406339\\
32.6826826826827	0.000116233026451219\\
32.7827827827828	0.00010950675952265\\
32.8828828828829	0.000103106255969191\\
32.982982982983	9.70204461522661e-05\\
33.0830830830831	9.12382787623119e-05\\
33.1831831831832	8.57487549509593e-05\\
33.2832832832833	8.05409594162098e-05\\
33.3833833833834	7.56040885781636e-05\\
33.4834834834835	7.09274759829356e-05\\
33.5835835835836	6.6500615071683e-05\\
33.6836836836837	6.23131794507334e-05\\
33.7837837837838	5.83550407972223e-05\\
33.8838838838839	5.46162845327213e-05\\
33.983983983984	5.10872233950716e-05\\
34.0840840840841	4.77584090360321e-05\\
34.1841841841842	4.46206417693917e-05\\
34.2842842842843	4.1664978591101e-05\\
34.3843843843844	3.88827395895542e-05\\
34.4844844844845	3.62655128605719e-05\\
34.5845845845846	3.38051580378934e-05\\
34.6846846846847	3.14938085461209e-05\\
34.7847847847848	2.93238726790113e-05\\
34.8848848848849	2.72880336019714e-05\\
34.984984984985	2.53792483734152e-05\\
35.0850850850851	2.35907460754663e-05\\
35.1851851851852	2.19160251402413e-05\\
35.2852852852853	2.03488499537332e-05\\
35.3853853853854	1.88832468150699e-05\\
35.4854854854855	1.75134993247588e-05\\
35.5855855855856	1.62341432713456e-05\\
35.6856856856857	1.50399610818494e-05\\
35.7857857857858	1.39259758973042e-05\\
35.8858858858859	1.28874453307987e-05\\
35.985985985986	1.19198549615621e-05\\
36.0860860860861	1.10189116149091e-05\\
36.1861861861862	1.01805364742111e-05\\
36.2862862862863	9.40085806756343e-06\\
36.3863863863864	8.6762051684188e-06\\
36.4864864864865	8.00309964620368e-06\\
36.5865865865866	7.3782492998015e-06\\
36.6866866866867	6.79854070380546e-06\\
36.7867867867868	6.26103209457961e-06\\
36.8868868868869	5.76294632046621e-06\\
36.986986986987	5.30166387789479e-06\\
37.0870870870871	4.87471605272395e-06\\
37.1871871871872	4.47977818384621e-06\\
37.2872872872873	4.11466306393574e-06\\
37.3873873873874	3.77731449019288e-06\\
37.4874874874875	3.4658009760553e-06\\
37.5875875875876	3.17830963308221e-06\\
37.6876876876877	2.91314023058953e-06\\
37.7877877877878	2.66869943910056e-06\\
37.8878878878879	2.44349526228579e-06\\
37.987987987988	2.23613166078591e-06\\
38.0880880880881	2.04530337014528e-06\\
38.1881881881882	1.86979091401491e-06\\
38.2882882882883	1.70845581282294e-06\\
38.3883883883884	1.56023598723832e-06\\
38.4884884884885	1.42414135497423e-06\\
38.5885885885886	1.29924961878299e-06\\
38.6886886886887	1.18470224287937e-06\\
38.7887887887888	1.07970061448887e-06\\
38.8888888888889	9.8350238674972e-07\\
38.988988988989	8.95417998792261e-07\\
39.0890890890891	8.14807368478295e-07\\
39.1891891891892	7.41076752996359e-07\\
39.2892892892893	6.73675772275989e-07\\
39.3893893893894	6.12094589998006e-07\\
39.4894894894895	5.5586124683766e-07\\
39.5895895895896	5.04539140475172e-07\\
39.6896896896897	4.57724646844977e-07\\
39.7897897897898	4.15044877062912e-07\\
39.8898898898899	3.76155564469275e-07\\
39.98998998999	3.40739076250733e-07\\
40.0900900900901	3.08502544152902e-07\\
40.1901901901902	2.79176108864819e-07\\
40.2902902902903	2.52511272744854e-07\\
40.3903903903904	2.28279355661252e-07\\
40.4904904904905	2.06270048838148e-07\\
40.5905905905906	1.86290061726923e-07\\
40.6906906906907	1.68161857061709e-07\\
40.7907907907908	1.51722469404194e-07\\
40.8908908908909	1.36822402636147e-07\\
40.990990990991	1.23324602015383e-07\\
41.0910910910911	1.1110349657236e-07\\
41.1911911911912	1.00044107787716e-07\\
41.2912912912913	9.00412206556834e-08\\
41.3913913913914	8.09986134028956e-08\\
41.4914914914915	7.28283422961445e-08\\
41.5915915915916	6.54500781349991e-08\\
41.6916916916917	5.87904911856492e-08\\
41.7917917917918	5.27826814698372e-08\\
41.8918918918919	4.7365651477162e-08\\
41.991991991992	4.24838185196751e-08\\
42.0920920920921	3.80865640944172e-08\\
42.1921921921922	3.41278177618183e-08\\
42.2922922922923	3.0565673185729e-08\\
42.3923923923924	2.73620341138511e-08\\
42.4924924924925	2.44822882055145e-08\\
42.5925925925926	2.18950067369141e-08\\
42.6926926926927	1.95716683320952e-08\\
42.7927927927928	1.74864049810407e-08\\
42.8928928928929	1.56157687143038e-08\\
42.992992992993	1.39385174066531e-08\\
43.0930930930931	1.24354182803176e-08\\
43.1931931931932	1.10890677716484e-08\\
43.2932932932933	9.88372651348803e-09\\
43.3933933933934	8.80516826935226e-09\\
43.4934934934935	7.84054173482288e-09\\
43.5935935935936	6.97824419643376e-09\\
43.6936936936937	6.20780610898386e-09\\
43.7937937937938	5.51978571875033e-09\\
43.8938938938939	4.90567292267482e-09\\
43.993993993994	4.35780161240235e-09\\
44.0940940940941	3.86926980723911e-09\\
44.1941941941942	3.43386693180357e-09\\
44.2942942942943	3.04600764255503e-09\\
44.3943943943944	2.70067165263577e-09\\
44.4944944944945	2.39334904672858e-09\\
44.5945945945946	2.11999061705048e-09\\
44.6946946946947	1.87696278834179e-09\\
44.7947947947948	1.66100673389561e-09\\
44.8948948948949	1.4692013164682e-09\\
44.994994994995	1.29892951743652e-09\\
45.0950950950951	1.14784804496963e-09\\
45.1951951951952	1.01385983737845e-09\\
45.2952952952953	8.95089201328583e-10\\
45.3953953953954	7.89859346359809e-10\\
45.4954954954955	6.96672097268456e-10\\
45.5955955955956	6.14189584478862e-10\\
45.6956956956957	5.41217729663966e-10\\
45.7957957957958	4.76691359665504e-10\\
45.8958958958959	4.19660796306817e-10\\
45.995995995996	3.69279783069881e-10\\
46.0960960960961	3.24794621907764e-10\\
46.1961961961962	2.85534404758893e-10\\
46.2962962962963	2.50902234696071e-10\\
46.3963963963964	2.20367341146937e-10\\
46.4964964964965	1.93458002330145e-10\\
46.5965965965966	1.69755196021379e-10\\
46.6966966966967	1.48886907053188e-10\\
46.7967967967968	1.30523026614193e-10\\
46.8968968968969	1.14370784496544e-10\\
46.996996996997	1.00170660990652e-10\\
47.0970970970971	8.76927301865722e-11\\
47.1971971971972	7.67333910510636e-11\\
47.2972972972973	6.71124468456177e-11\\
47.3973973973974	5.86704972674567e-11\\
47.4974974974975	5.12666111646196e-11\\
47.5975975975976	4.47762508267783e-11\\
47.6976976976977	3.90894217127925e-11\\
47.7977977977978	3.41090240689108e-11\\
47.8978978978979	2.97493852412875e-11\\
47.997997997998	2.59349536141884e-11\\
48.0980980980981	2.2599137030653e-11\\
48.1981981981982	1.96832702932598e-11\\
48.2982982982983	1.7135697915785e-11\\
48.3983983983984	1.49109597168804e-11\\
48.4984984984985	1.29690681285646e-11\\
48.5985985985986	1.12748672478982e-11\\
48.6986986986987	9.79746470147824e-12\\
48.7987987987988	8.50972832994692e-12\\
48.8988988988989	7.38784054334127e-12\\
48.998998998999	6.41090395667935e-12\\
49.0990990990991	5.56059259683787e-12\\
49.1991991991992	4.82084358386073e-12\\
49.2992992992993	4.17758473913029e-12\\
49.3993993993994	3.61849406540507e-12\\
49.4994994994995	3.13278748517395e-12\\
49.5995995995996	2.71103161911792e-12\\
49.6996996996997	2.34497874031253e-12\\
49.7997997997998	2.02742135627468e-12\\
49.8998998998999	1.75206415383731e-12\\
50	1.51341129451391e-12\\
50	-1.51341129445748e-12\\
49.8998998998999	-1.75206415376168e-12\\
49.7997997997998	-2.02742135617341e-12\\
49.6996996996997	-2.34497874017705e-12\\
49.5995995995996	-2.71103161893684e-12\\
49.4994994994995	-3.13278748493214e-12\\
49.3993993993994	-3.61849406508247e-12\\
49.2992992992993	-4.1775847387003e-12\\
49.1991991991992	-4.82084358328813e-12\\
49.0990990990991	-5.56059259607606e-12\\
48.998998998999	-6.41090395566673e-12\\
48.8988988988989	-7.38784054199653e-12\\
48.7987987987988	-8.50972832816275e-12\\
48.6986986986987	-9.79746469911323e-12\\
48.5985985985986	-1.12748672447661e-11\\
48.4984984984985	-1.29690681244206e-11\\
48.3983983983984	-1.49109597114024e-11\\
48.2982982982983	-1.71356979085505e-11\\
48.1981981981982	-1.96832702837143e-11\\
48.0980980980981	-2.25991370180699e-11\\
47.997997997998	-2.59349535976163e-11\\
47.8978978978979	-2.97493852194822e-11\\
47.7977977977978	-3.41090240402463e-11\\
47.6976976976977	-3.9089421675146e-11\\
47.5975975975976	-4.47762507773812e-11\\
47.4974974974975	-5.12666110998644e-11\\
47.3973973973974	-5.8670497182647e-11\\
47.2972972972973	-6.71124467346461e-11\\
47.1971971971972	-7.67333909059947e-11\\
47.0970970970971	-8.76927299971055e-11\\
46.996996996997	-1.0017066074343e-10\\
46.8968968968969	-1.14370784174262e-10\\
46.7967967967968	-1.30523026194453e-10\\
46.6966966966967	-1.48886906507029e-10\\
46.5965965965966	-1.69755195311389e-10\\
46.4964964964965	-1.93458001408043e-10\\
46.3963963963964	-2.20367339950472e-10\\
46.2962962962963	-2.5090223314506e-10\\
46.1961961961962	-2.85534402750157e-10\\
46.0960960960961	-3.24794619308661e-10\\
45.995995995996	-3.69279779710055e-10\\
45.8958958958959	-4.19660791967688e-10\\
45.7957957957958	-4.76691354066892e-10\\
45.6956956956957	-5.41217722447081e-10\\
45.5955955955956	-6.14189575184691e-10\\
45.4954954954955	-6.96672085310344e-10\\
45.3953953953954	-7.89859330988697e-10\\
45.2952952952953	-8.9508918158898e-10\\
45.1951951951952	-1.01385981205274e-09\\
45.0950950950951	-1.14784801250768e-09\\
44.994994994995	-1.29892947586682e-09\\
44.8948948948949	-1.46920126328574e-09\\
44.7947947947948	-1.66100666592071e-09\\
44.6946946946947	-1.87696270154232e-09\\
44.5945945945946	-2.11999050631836e-09\\
44.4944944944945	-2.39334890559906e-09\\
44.3943943943944	-2.70067147293525e-09\\
44.2942942942943	-3.0460074139595e-09\\
44.1941941941942	-3.43386664128582e-09\\
44.0940940940941	-3.86926943837724e-09\\
43.993993993994	-4.3578011445157e-09\\
43.8938938938939	-4.90567232974552e-09\\
43.7937937937938	-5.51978496807843e-09\\
43.6936936936937	-6.2078051595122e-09\\
43.5935935935936	-6.97824299666365e-09\\
43.4934934934935	-7.84054022022326e-09\\
43.3933933933934	-8.80516635914273e-09\\
43.2932932932933	-9.8837241066486e-09\\
43.1931931931932	-1.10890647419755e-08\\
43.0930930930931	-1.24354144703047e-08\\
42.992992992993	-1.39385126199246e-08\\
42.8928928928929	-1.56157627062702e-08\\
42.7927927927928	-1.74863974473695e-08\\
42.6926926926927	-1.95716588945016e-08\\
42.5925925925926	-2.18949949256681e-08\\
42.4924924924925	-2.44822734379277e-08\\
42.3923923923924	-2.73620156678491e-08\\
42.2922922922923	-3.05656501674215e-08\\
42.1921921921922	-3.4127789065746e-08\\
42.0920920920921	-3.80865283548765e-08\\
41.991991991992	-4.24837740511814e-08\\
41.8918918918919	-4.73655962017095e-08\\
41.7917917917918	-5.27826128281234e-08\\
41.6916916916917	-5.87904060288494e-08\\
41.5915915915916	-6.54499725929741e-08\\
41.4914914914915	-7.2828211617129e-08\\
41.3913913913914	-8.09984517587106e-08\\
41.2912912912913	-9.00410209053245e-08\\
41.1911911911912	-1.00043861190742e-07\\
41.0910910910911	-1.11103192441809e-07\\
40.990990990991	-1.2332422729794e-07\\
40.8908908908909	-1.36821941404875e-07\\
40.7907907907908	-1.5172190224632e-07\\
40.6906906906907	-1.68161160340591e-07\\
40.5905905905906	-1.86289206693358e-07\\
40.4904904904905	-2.0626900056148e-07\\
40.3903903903904	-2.28278071745233e-07\\
40.2902902902903	-2.52509701786674e-07\\
40.1901901901902	-2.79174188608086e-07\\
40.0900900900901	-3.08500199276354e-07\\
39.98998998999	-3.40736215723928e-07\\
39.8898898898899	-3.76152078394158e-07\\
39.7897897897898	-4.15040632905736e-07\\
39.6896896896897	-4.57719484946204e-07\\
39.5895895895896	-5.04532868705331e-07\\
39.4894894894895	-5.55853634244297e-07\\
39.3893893893894	-6.12085359262265e-07\\
39.2892892892893	-6.73664590766534e-07\\
39.1891891891892	-7.41063222172616e-07\\
39.0890890890891	-8.14791011353616e-07\\
38.988988988989	-8.9539824511989e-07\\
38.8888888888889	-9.83478555539298e-07\\
38.7887887887888	-1.07967189339782e-06\\
38.6886886886887	-1.18466766395055e-06\\
38.5885885885886	-1.29920802991627e-06\\
38.4884884884885	-1.42409138642375e-06\\
38.3883883883884	-1.56017601231754e-06\\
38.2882882882883	-1.70838390187405e-06\\
38.1881881881882	-1.86970478055659e-06\\
38.0880880880881	-2.04520030795016e-06\\
37.987987987988	-2.23600847045431e-06\\
37.8878878878879	-2.44334816567316e-06\\
37.7877877877878	-2.66852397971894e-06\\
37.6876876876877	-2.91293115783584e-06\\
37.5875875875876	-3.17806076784433e-06\\
37.4874874874875	-3.46550505490748e-06\\
37.3873873873874	-3.77696298501073e-06\\
37.2872872872873	-4.11424597333387e-06\\
37.1871871871872	-4.47928379236389e-06\\
37.0870870870871	-4.87413065315112e-06\\
36.986986986987	-5.30097145153731e-06\\
36.8868868868869	-5.76212816949012e-06\\
36.7867867867868	-6.26006641984371e-06\\
36.6866866866867	-6.79740212078406e-06\\
36.5865865865866	-7.37690828430872e-06\\
36.4864864864865	-8.00152190065144e-06\\
36.3863863863864	-8.67435089826654e-06\\
36.2862862862863	-9.39868115644261e-06\\
36.1861861861862	-1.01779835449263e-05\\
36.0860860860861	-1.10159209621241e-05\\
35.985985985986	-1.191635534047e-05\\
35.8858858858859	-1.28833545844436e-05\\
35.7857857857858	-1.39211994034665e-05\\
35.6856856856857	-1.50343899985258e-05\\
35.5855855855856	-1.62276525578423e-05\\
35.4854854854855	-1.75059455132826e-05\\
35.3853853853854	-1.88744655054343e-05\\
35.2852852852853	-2.03386530014201e-05\\
35.1851851851852	-2.19041975055566e-05\\
35.0850850850851	-2.35770422989353e-05\\
34.984984984985	-2.53633886398725e-05\\
34.8848848848849	-2.72696993530446e-05\\
34.7847847847848	-2.93027017308893e-05\\
34.6846846846847	-3.1469389666671e-05\\
34.5845845845846	-3.37770249343749e-05\\
34.4844844844845	-3.62331375264252e-05\\
34.3843843843844	-3.88455249560766e-05\\
34.2842842842843	-4.16222504272963e-05\\
34.1841841841842	-4.45716397709683e-05\\
34.0840840840841	-4.7702277042488e-05\\
33.983983983984	-5.10229986721256e-05\\
33.8838838838839	-5.45428860561108e-05\\
33.7837837837838	-5.82712564731886e-05\\
33.6836836836837	-6.2217652208462e-05\\
33.5835835835836	-6.63918277636699e-05\\
33.4834834834835	-7.08037350308476e-05\\
33.3833833833834	-7.54635063043743e-05\\
33.2832832832833	-8.03814350049803e-05\\
33.1831831831832	-8.55679539883446e-05\\
33.0830830830831	-9.1033611310465e-05\\
32.982982982983	-9.67890433220715e-05\\
32.8828828828829	-0.000102844944965239\\
32.7827827827828	-0.000109212037146669\\
32.6826826826827	-0.000115901031064353\\
32.5825825825826	-0.000122922589367359\\
32.4824824824825	-0.00013028728403218\\
32.3823823823824	-0.000138005550843937\\
32.2822822822823	-0.00014608764037645\\
32.1821821821822	-0.000154543565371901\\
32.0820820820821	-0.000163383044428833\\
31.981981981982	-0.000172615441916323\\
31.8818818818819	-0.000182249704042587\\
31.7817817817818	-0.000192294291018185\\
31.6816816816817	-0.000202757105267259\\
31.5815815815816	-0.000213645415655165\\
31.4814814814815	-0.000224965777717632\\
31.3813813813814	-0.000236723949894931\\
31.2812812812813	-0.000248924805795036\\
31.1811811811812	-0.000261572242532287\\
31.0810810810811	-0.000274669085213066\\
30.980980980981	-0.000288216987666436\\
30.8808808808809	-0.000302216329548634\\
30.7807807807808	-0.000316666109981071\\
30.6806806806807	-0.000331563837917914\\
30.5805805805806	-0.000346905419476885\\
30.4804804804805	-0.000362685042507772\\
30.3803803803804	-0.000378895058717942\\
30.2802802802803	-0.000395525863721499\\
30.1801801801802	-0.000412565775429549\\
30.0800800800801	-0.000430000911253001\\
29.97997997998	-0.000447815064647956\\
29.8798798798799	-0.000465989581592648\\
29.7797797797798	-0.000484503237651009\\
29.6796796796797	-0.000503332116342908\\
29.5795795795796	-0.000522449489611877\\
29.4794794794795	-0.000541825701252435\\
29.3793793793794	-0.000561428054232797\\
29.2792792792793	-0.000581220702923894\\
29.1791791791792	-0.000601164551321102\\
29.0790790790791	-0.000621217158420114\\
28.978978978979	-0.00064133265198267\\
28.8788788788789	-0.000661461652000912\\
28.7787787787788	-0.000681551205235371\\
28.6786786786787	-0.000701544732268436\\
28.5785785785786	-0.000721381988570655\\
28.4784784784785	-0.000740999041128834\\
28.3783783783784	-0.000760328262224928\\
28.2782782782783	-0.00077929834198493\\
28.1781781781782	-0.00079783432133384\\
28.0780780780781	-0.000815857646994453\\
27.977977977978	-0.00083328625015398\\
27.8778778778779	-0.000850034650388437\\
27.7777777777778	-0.00086601408638302\\
27.6776776776777	-0.000881132674908009\\
27.5775775775776	-0.000895295599415\\
27.4774774774775	-0.00090840532948887\\
27.3773773773774	-0.000920361872243215\\
27.2772772772773	-0.000931063056567508\\
27.1771771771772	-0.00094040485092543\\
27.0770770770771	-0.000948281715171185\\
26.976976976977	-0.000954586986585081\\
26.8768768768769	-0.000959213300034811\\
26.7767767767768	-0.000962053041854349\\
26.6766766766767	-0.000962998836679413\\
26.5765765765766	-0.000961944066115113\\
26.4764764764765	-0.00095878341771418\\
26.3763763763764	-0.000953413462335961\\
26.2762762762763	-0.000945733257529844\\
26.1761761761762	-0.000935644974149289\\
26.0760760760761	-0.000923054542957022\\
25.975975975976	-0.000907872317539003\\
25.8758758758759	-0.00089001374939659\\
25.7757757757758	-0.000869400070662346\\
25.6756756756757	-0.000845958979456482\\
25.5755755755756	-0.000819625322516469\\
25.4754754754755	-0.000790341769360456\\
25.3753753753754	-0.000758059471913682\\
25.2752752752753	-0.000722738703243607\\
25.1751751751752	-0.000684349468806901\\
25.0750750750751	-0.000642872083425509\\
24.974974974975	-0.00059829770709314\\
24.8748748748749	-0.000550628832648351\\
24.7747747747748	-0.000499879718376666\\
24.6746746746747	-0.000446076758686853\\
24.5745745745746	-0.000389258786187885\\
24.4744744744745	-0.000329477298742024\\
24.3743743743744	-0.000266796605405277\\
24.2742742742743	-0.00020129388560487\\
24.1741741741742	-0.000133059156384703\\
24.0740740740741	-6.21951431671607e-05\\
23.973973973974	-1.11776167043107e-05\\
23.8738738738739	-8.661709544566e-05\\
23.7737737737738	-0.00016373837931469\\
23.6736736736737	-0.000242299360145294\\
23.5735735735736	-0.000322040240701853\\
23.4734734734735	-0.000402684133105764\\
23.3733733733734	-0.000483937783386779\\
23.2732732732733	-0.000565492420440144\\
23.1731731731732	-0.000647024726447577\\
23.0730730730731	-0.000728197924519814\\
22.972972972973	-0.000808662978076275\\
22.8728728728729	-0.000888059895202375\\
22.7727727727728	-0.000966019130029653\\
22.6726726726727	-0.00104216307201405\\
22.5725725725726	-0.00111610761288929\\
22.4724724724725	-0.00118746378008126\\
22.3723723723724	-0.00125583942441942\\
22.2722722722723	-0.00132084094924671\\
22.1721721721722	-0.00138207506727431\\
22.0720720720721	-0.00143915057107575\\
21.971971971972	-0.00149168010266286\\
21.8718718718719	-0.00153928190738065\\
21.7717717717718	-0.00158158155727259\\
21.6716716716717	-0.00161821362915575\\
21.5715715715716	-0.00164882332289279\\
21.4714714714715	-0.00167306800575648\\
21.3713713713714	-0.00169061866936654\\
21.2712712712713	-0.00170116128637573\\
21.1711711711712	-0.00170439805498271\\
21.0710710710711	-0.00170004852031503\\
20.970970970971	-0.00168785056290394\\
20.8708708708709	-0.00166756124564458\\
20.7707707707708	-0.00163895751202584\\
20.6706706706707	-0.00160183672979421\\
20.5705705705706	-0.00155601707568304\\
20.4704704704705	-0.00150133775839193\\
20.3703703703704	-0.00143765907848831\\
20.2702702702703	-0.00136486232551801\\
20.1701701701702	-0.00128284951409759\\
20.0700700700701	-0.0011915429623249\\
19.96996996997	-0.00109088471729228\\
19.8698698698699	-0.000980835833903413\\
19.7697697697698	-0.000861375514568094\\
19.6696696696697	-0.000732500118578574\\
19.5695695695696	-0.000594222051165326\\
19.4694694694695	-0.000446568543280113\\
19.3693693693694	-0.000289580334116435\\
19.2692692692693	-0.000123310269215723\\
19.1691691691692	5.21781722999104e-05\\
19.0690690690691	0.000236812407205351\\
18.968968968969	0.000430512319744116\\
18.8688688688689	0.000633191860349529\\
18.7687687687688	0.000844760656353642\\
18.6686686686687	0.00106512561936922\\
18.5685685685686	0.00129419253418309\\
18.4684684684685	0.00153186761401612\\
18.3683683683684	0.00177805900722868\\
18.2682682682683	0.00203267824112703\\
18.1681681681682	0.00229564158869143\\
18.0680680680681	0.00256687134480286\\
17.967967967968	0.00284629699910759\\
17.8678678678679	0.00313385629343958\\
17.7677677677678	0.00342949615249198\\
17.6676676676677	0.00373317347735476\\
17.5675675675676	0.00404485579252867\\
17.4674674674675	0.00436452173807704\\
17.3673673673674	0.00469216139955073\\
17.2672672672673	0.00502777646985758\\
17.1671671671672	0.00537138023792316\\
17.0670670670671	0.00572299740091015\\
16.966966966967	0.00608266369736169\\
16.8668668668669	0.00645042536050165\\
16.7667667667668	0.00682633839170864\\
16.6666666666667	0.00721046765517\\
16.5665665665666	0.00760288579540404\\
16.4664664664665	0.00800367197853849\\
16.3663663663664	0.00841291045455023\\
16.2662662662663	0.00883068892896986\\
16.1661661661662	0.00925709670364767\\
16.0660660660661	0.00969222246336318\\
15.965965965966	0.0101361512936176\\
15.8658658658659	0.0105889592491353\\
15.7657657657658	0.0110506958611729\\
15.6656656656657	0.0115212394915406\\
15.5655655655656	0.0119929084122398\\
15.4654654654655	0.0124615932982679\\
15.3653653653654	0.0129431118797782\\
15.2652652652653	0.0134377630902199\\
15.1651651651652	0.0139452958048217\\
15.0650650650651	0.0144653881782345\\
14.964964964965	0.014997678353125\\
14.8648648648649	0.0155417708927218\\
14.7647647647648	0.0160972392808004\\
14.6646646646647	0.0166636273962363\\
14.5645645645646	0.017240450517828\\
14.4644644644645	0.0178271957860061\\
14.3643643643644	0.0184233214541003\\
14.2642642642643	0.0190282525896731\\
14.1641641641642	0.0196413636311878\\
14.0640640640641	0.020261893345129\\
13.963963963964	0.0208883201404745\\
13.8638638638639	0.0215164422997165\\
13.7637637637638	0.0221471214500969\\
13.6636636636637	0.0227827390249099\\
13.5635635635636	0.0234232679047484\\
13.4634634634635	0.0240682525020088\\
13.3633633633634	0.0247171312857779\\
13.2632632632633	0.0253692888975849\\
13.1631631631632	0.0260240699356964\\
13.0630630630631	0.0266807844887562\\
12.962962962963	0.0273387113831389\\
12.8628628628629	0.0279971007227276\\
12.7627627627628	0.0286551762168215\\
12.6626626626627	0.0293121374768529\\
12.5625625625626	0.029967162335997\\
12.4624624624625	0.0306194092040107\\
12.3623623623624	0.0312680194383987\\
12.2622622622623	0.03191211969113\\
12.1621621621622	0.0325508241521582\\
12.0620620620621	0.0331832365409281\\
11.961961961962	0.0338084515352988\\
11.8618618618619	0.0344255549130154\\
11.7617617617618	0.0350336205151884\\
11.6616616616617	0.0356316984431158\\
11.5615615615616	0.0362187758283029\\
11.4614614614615	0.0367936473545502\\
11.3613613613614	0.037354637415752\\
11.2612612612613	0.0379001665318839\\
11.1611611611612	0.0384302037381472\\
11.0610610610611	0.038944898290932\\
10.960960960961	0.0394438664111412\\
10.8608608608609	0.0399265007664907\\
10.7607607607608	0.0403921282643175\\
10.6606606606607	0.0408400604203961\\
10.5605605605606	0.041269611450502\\
10.4604604604605	0.0416801063276358\\
10.3603603603604	0.0420708853281338\\
10.2602602602603	0.0424413072049821\\
10.1601601601602	0.0427907517866926\\
10.0600600600601	0.0431186223154278\\
9.95995995995996	0.0434243476656612\\
9.85985985985986	0.0437073844914582\\
9.75975975975976	0.0439672193306144\\
9.65965965965966	0.044203370651181\\
9.55955955955956	0.0444153908359448\\
9.45945945945946	0.044602868063755\\
9.35935935935936	0.0447654280480906\\
9.25925925925926	0.044902735559986\\
9.15915915915916	0.0450144956166029\\
9.05905905905906	0.0451004541572249\\
8.95895895895896	0.0451603978852652\\
8.85885885885886	0.0451941527975852\\
8.75875875875876	0.0452015807967556\\
8.65865865865866	0.0451825744572426\\
8.55855855855856	0.0451370540113484\\
8.45845845845846	0.0450649817973994\\
8.35835835835836	0.044966414754919\\
8.25825825825826	0.0448415655956386\\
8.15815815815816	0.0446907881217966\\
8.05805805805806	0.0445145000423952\\
7.95795795795796	0.0443131340079611\\
7.85785785785786	0.0440871325917238\\
7.75775775775776	0.0438369583262209\\
7.65765765765766	0.0435631029414308\\
7.55755755755756	0.0432660929660337\\
7.45745745745746	0.0429464925166001\\
7.35735735735736	0.0426049043247837\\
7.25725725725726	0.0422419696913728\\
7.15715715715716	0.0418583677579135\\
7.05705705705706	0.041454814322165\\
6.95695695695696	0.0410320603130472\\
6.85685685685686	0.0405908900049768\\
6.75675675675676	0.0401321190081905\\
6.65665665665666	0.0396565920674794\\
6.55655655655656	0.0391651806816104\\
6.45645645645646	0.0386587805594322\\
6.35635635635636	0.0381383089169549\\
6.25625625625626	0.0376047016232574\\
6.15615615615616	0.0370589102222665\\
6.05605605605606	0.0365018988830577\\
5.95595595595596	0.0359346414662289\\
5.85585585585586	0.0353581190736153\\
5.75575575575576	0.0347733187540447\\
5.65565565565566	0.0341812339281533\\
5.55555555555556	0.0335828659213707\\
5.45545545545546	0.03297922382208\\
5.35535535535536	0.0323713197193204\\
5.25525525525526	0.0317601601125339\\
5.15515515515516	0.0311467374687658\\
5.05505505505506	0.0305320246355724\\
4.95495495495496	0.0299169719588376\\
4.85485485485486	0.0293025058388203\\
4.75475475475476	0.0286895277676639\\
4.65465465465466	0.0280789134304865\\
4.55455455455456	0.0274715117739598\\
4.45445445445446	0.0268681440607884\\
4.35435435435436	0.026269602970964\\
4.25425425425426	0.0256766517877327\\
4.15415415415416	0.0250900237100392\\
4.05405405405406	0.0245104212957458\\
3.95395395395396	0.0239385160340974\\
3.85385385385386	0.0233749480078861\\
3.75375375375376	0.0228203256185348\\
3.65365365365366	0.022275225318334\\
3.55355355355356	0.0217401913509252\\
3.45345345345346	0.021215735502304\\
3.35335335335336	0.0207023369072055\\
3.25325325325326	0.0202004419635619\\
3.15315315315316	0.019710464397558\\
3.05305305305306	0.0192327855059047\\
2.95295295295296	0.0187677545820791\\
2.85285285285286	0.0183156895172492\\
2.75275275275276	0.0178768775601925\\
2.65265265265266	0.0174515762161245\\
2.55255255255256	0.0170400142687682\\
2.45245245245246	0.016642392905988\\
2.35235235235236	0.0162588869384497\\
2.25225225225226	0.0158896460992162\\
2.15215215215215	0.0155347964151441\\
2.05205205205205	0.0151944416408013\\
1.95195195195195	0.0148686647500332\\
1.85185185185185	0.0145575294781062\\
1.75175175175175	0.0142610819108763\\
1.65165165165165	0.0139793521168575\\
1.55155155155155	0.0137123558193906\\
1.45145145145145	0.013460096097786\\
1.35135135135135	0.0132225651124754\\
1.25125125125125	0.0129997458253852\\
1.15115115115115	0.0127916136889927\\
1.05105105105105	0.0125981382662023\\
0.950950950950954	0.0124192847488286\\
0.850850850850854	0.0122550153596424\\
0.750750750750754	0.0121052906490258\\
0.650650650650654	0.0119700707025995\\
0.550550550550554	0.011849316297568\\
0.450450450450454	0.0117429900185755\\
0.350350350350354	0.0116510573464252\\
0.250250250250254	0.0115734877067341\\
0.150150150150154	0.0115102554774494\\
0.0500500500500536	0.0114613409328207\\
-0.0500500500500536	0.0114267311225549\\
-0.150150150150154	0.0114064206745137\\
-0.250250250250254	0.011400412519465\\
-0.350350350350354	0.0114087185317359\\
-0.450450450450454	0.0114313600869551\\
-0.550550550550554	0.0114683685246038\\
-0.650650650650654	0.0115197855157429\\
-0.750750750750754	0.0115856633247738\\
-0.850850850850854	0.0116660649638089\\
-0.950950950950954	0.0117610642381806\\
-1.05105105105105	0.0118707456923376\\
-1.15115115115115	0.0119952044623558\\
-1.25125125125125	0.0121345460531383\\
-1.35135135135135	0.0122888860505481\\
-1.45145145145145	0.0124583497808601\\
-1.55155155155155	0.012643071928043\\
-1.65165165165165	0.0128431961131327\\
-1.75175175175175	0.0130588744391205\\
-1.85185185185185	0.0132902670045762\\
-1.95195195195195	0.0135375413847989\\
-2.05205205205205	0.0138008720780143\\
-2.15215215215215	0.0140804399155186\\
-2.25225225225226	0.0143764314304673\\
-2.35235235235236	0.0146890381806816\\
-2.45245245245246	0.0150184560216389\\
-2.55255255255256	0.015364884321624\\
-2.65265265265266	0.015728525113305\\
-2.75275275275276	0.0161095821805827\\
-2.85285285285286	0.0165082600737209\\
-2.95295295295296	0.0169247630539844\\
-3.05305305305306	0.0173592939672643\\
-3.15315315315316	0.0178120530446205\\
-3.25325325325326	0.0182832366159252\\
-3.35335335335336	0.0187730357178155\\
-3.45345345345346	0.019281634546469\\
-3.55355355355356	0.0198092086952003\\
-3.65365365365366	0.0203559231182417\\
-3.75375375375376	0.0209219297614875\\
-3.85385385385386	0.0215073648516262\\
-3.95395395395396	0.0221123458468079\\
-4.05405405405406	0.0227369680845813\\
-4.15415415415416	0.0233813011614203\\
-4.25425425425426	0.0240453850773704\\
-4.35435435435436	0.0247292261566026\\
-4.45445445445446	0.0254327927638455\\
-4.55455455455456	0.0261560108159092\\
-4.65465465465466	0.0268987591040278\\
-4.75475475475476	0.0276608644355035\\
-4.85485485485486	0.0284420966211253\\
-4.95495495495496	0.029242163327126\\
-5.05505505505506	0.0300607048372968\\
-5.15515515515516	0.0308972887540565\\
-5.25525525525526	0.0317514047027699\\
-5.35535535535536	0.0326224590917306\\
-5.45545545545546	0.03350976999904\\
-5.55555555555556	0.0344125622719161\\
-5.65565565565566	0.035329962926039\\
-5.75575575575576	0.0362609969439292\\
-5.85585585585586	0.037204583560499\\
-5.95595595595596	0.0381595331065359\\
-6.05605605605606	0.0391245444332031\\
-6.15615615615616	0.0400982029041048\\
-6.25625625625626	0.0410789789102379\\
-6.35635635635636	0.04206522686762\\
-6.45645645645646	0.0430551847330712\\
-6.55655655655656	0.0440469741220931\\
-6.65665665665666	0.0450386011956426\\
-6.75675675675676	0.0460279584546708\\
-6.85685685685686	0.0470128275986861\\
-6.95695695695696	0.0479908835158459\\
-7.05705705705706	0.0489596994657743\\
-7.15715715715716	0.0499167534687226\\
-7.25725725725726	0.0508594359053395\\
-7.35735735735736	0.0517850583124391\\
-7.45745745745746	0.0526908633700026\\
-7.55755755755756	0.0535740360543571\\
-7.65765765765766	0.0544317159412049\\
-7.75775775775776	0.0552610106403055\\
-7.85785785785786	0.0560590103182281\\
-7.95795795795796	0.0568228032750415\\
-8.05805805805806	0.0575494924753623\\
-8.15815815815816	0.0582362128972754\\
-8.25825825825826	0.0588801494549797\\
-8.35835835835836	0.0594785552156941\\
-8.45845845845846	0.060028769552583\\
-8.55855855855856	0.0605282359607438\\
-8.65865865865866	0.060974519316391\\
-8.75875875875876	0.0613653224920517\\
-8.85885885885886	0.0616985022851285\\
-8.95895895895896	0.0619720846374222\\
-9.05905905905906	0.0621842790678271\\
-9.15915915915916	0.0623334922057901\\
-9.25925925925926	0.0624183402575317\\
-9.35935935935936	0.06243766022067\\
-9.45945945945946	0.0623905196757578\\
-9.55955955955956	0.062276225008628\\
-9.65965965965966	0.0620943280438118\\
-9.75975975975976	0.0618446312551112\\
-9.85985985985986	0.0615271921425089\\
-9.95995995995996	0.061142327781999\\
-10.0600600600601	0.0606906206194592\\
-10.1601601601602	0.0601729253215753\\
-10.2602602602603	0.0595903738771382\\
-10.3603603603604	0.0589443746838516\\
-10.4604604604605	0.0582366036250529\\
-10.5605605605606	0.0574689893362034\\
-10.6606606606607	0.0566436964182607\\
-10.7607607607608	0.0557631088214691\\
-10.8608608608609	0.0548298136212013\\
-10.960960960961	0.0538465846007182\\
-11.0610610610611	0.0528163650326086\\
-11.1611611611612	0.0517422492696964\\
-11.2612612612613	0.0506274628184375\\
-11.3613613613614	0.0494753403730896\\
-11.4614614614615	0.0482893004331744\\
-11.5615615615616	0.0470728127285599\\
-11.6616616616617	0.045829347966476\\
-11.7617617617618	0.0445622841916073\\
-11.8618618618619	0.0432747563057288\\
-11.961961961962	0.0419697185347273\\
-12.0620620620621	0.0406505712947591\\
-12.1621621621622	0.039321197386966\\
-12.2622622622623	0.0379854003795075\\
-12.3623623623624	0.0366467750321434\\
-12.4624624624625	0.0353087566994977\\
-12.5625625625626	0.0339746498680399\\
-12.6626626626627	0.032647633551833\\
-12.7627627627628	0.0313307570072802\\
-12.8628628628629	0.0300269321301975\\
-12.962962962963	0.0287389251266098\\
-13.0630630630631	0.0274693485157051\\
-13.1631631631632	0.0262206539509513\\
-13.2632632632633	0.0249951260600808\\
-13.3633633633634	0.0237948774119873\\
-13.4634634634635	0.0226218446442795\\
-13.5635635635636	0.0214777857539814\\
-13.6636636636637	0.0203642785347338\\
-13.7637637637638	0.0192827201273399\\
-13.8638638638639	0.0182343276378079\\
-13.963963963964	0.0172201397739616\\
-14.0640640640641	0.0162410194356411\\
-14.1641641641642	0.0152976571938925\\
-14.2642642642643	0.0143905755766132\\
-14.3643643643644	0.0135201340590936\\
-14.4644644644645	0.0126865345952102\\
-14.5645645645646	0.0118898273154329\\
-14.6646646646647	0.0111299150900929\\
-14.7647647647648	0.0104065495133506\\
-14.8648648648649	0.00971921508449785\\
-14.964964964965	0.00905446417462529\\
-15.0650650650651	0.00840437719485585\\
-15.1651651651652	0.00778531057553257\\
-15.2652652652653	0.00719686577715416\\
-15.3653653653654	0.0066383398502975\\
-15.4654654654655	0.00610896364274329\\
-15.5655655655656	0.00560792544641058\\
-15.6656656656657	0.00513438131759784\\
-15.7657657657658	0.00468746273011697\\
-15.8658658658659	0.00426628316267094\\
-15.965965965966	0.00386994398284728\\
-16.0660660660661	0.00349753973432629\\
-16.1661661661662	0.00314816286681615\\
-16.2662662662663	0.0028209079321543\\
-16.3663663663664	0.00251487526487315\\
-16.4664664664665	0.00222917416899819\\
-16.5665665665666	0.00196292563406193\\
-16.6666666666667	0.00171526460725878\\
-16.7667667667668	0.0014853418517013\\
-16.8668668668669	0.00127232542231908\\
-16.966966966967	0.00107540179368924\\
-17.0670670670671	0.000893776674529019\\
-17.1671671671672	0.000726675544919856\\
-17.2672672672673	0.000573343952535838\\
-17.3673673673674	0.000433047603111152\\
-17.4674674674675	0.000305072280351306\\
-17.5675675675676	0.00018872362908762\\
-17.6676676676677	8.33268332828002e-05\\
-17.7677677677678	-1.17737804557752e-05\\
-17.8678678678679	-9.72151864055451e-05\\
-17.967967967968	-0.000173616124615048\\
-18.0680680680681	-0.000241577564548669\\
-18.1681681681682	-0.000301683147486721\\
-18.2682682682683	-0.000354499590485364\\
-18.3683683683684	-0.000400577037916158\\
-18.4684684684685	-0.00044044934917229\\
-18.5685685685686	-0.000474634314221623\\
-18.6686686686687	-0.000503633791490476\\
-18.7687687687688	-0.000527933765051784\\
-18.8688688688689	-0.000548004320886079\\
-18.968968968969	-0.000564299544134025\\
-19.0690690690691	-0.000577257341545182\\
-19.1691691691692	-0.000587299195214774\\
-19.2692692692693	-0.000594829855454273\\
-19.3693693693694	-0.000600236982065777\\
-19.4694694694695	-0.000603890744538469\\
-19.5695695695696	-0.000606143392607322\\
-19.6696696696697	-0.000607328809351353\\
-19.7697697697698	-0.000607762059367651\\
-19.8698698698699	-0.000607738944837845\\
-19.96996996997	-0.000607535582149078\\
-20.0700700700701	-0.000607408011518973\\
-20.1701701701702	-0.000607591851531858\\
-20.2702702702703	-0.00060830200980946\\
-20.3703703703704	-0.00060973246012311\\
-20.4704704704705	-0.000612056095291631\\
-20.5705705705706	-0.000615424663989956\\
-20.6706706706707	-0.000619968798272244\\
-20.7707707707708	-0.000625798137385955\\
-20.8708708708709	-0.000633001551842465\\
-20.970970970971	-0.000641647470410796\\
-21.0710710710711	-0.000651784311093949\\
-21.1711711711712	-0.000663441015799685\\
-21.2712712712713	-0.000676627686829819\\
-21.3713713713714	-0.000691336322083572\\
-21.4714714714715	-0.000707541644497528\\
-21.5715715715716	-0.000725202019968141\\
-21.6716716716717	-0.000744260456995403\\
-21.7717717717718	-0.000764645680190405\\
-21.8718718718719	-0.000786273269048155\\
-21.971971971972	-0.000809046852510897\\
-22.0720720720721	-0.000832859349361262\\
-22.1721721721722	-0.000857594244061571\\
-22.2722722722723	-0.000883126887305691\\
-22.3723723723724	-0.000909325810454699\\
-22.4724724724725	-0.000936054043045337\\
-22.5725725725726	-0.000963170422660446\\
-22.6726726726727	-0.000990530886779793\\
-22.7727727727728	-0.00101798973665505\\
-22.8728728728729	-0.00104540086363034\\
-22.972972972973	-0.00107261892917832\\
-23.0730730730731	-0.00109950049039258\\
-23.1731731731732	-0.00112590506365995\\
-23.2732732732733	-0.0011516961199086\\
-23.3733733733734	-0.00117674200588598\\
-23.4734734734735	-0.00120091678671161\\
-23.5735735735736	-0.00122410100597276\\
-23.6736736736737	-0.00124618236055367\\
-23.7737737737738	-0.00126705628836022\\
-23.8738738738739	-0.0012866264679801\\
-23.973973973974	-0.00130480523026174\\
-24.0740740740741	-0.00132151388262708\\
-24.1741741741742	-0.00133668294772007\\
-24.2742742742743	-0.00135025231879419\\
-24.3743743743744	-0.0013621713348341\\
-24.4744744744745	-0.00137239877912253\\
-24.5745745745746	-0.00138090280540843\\
-24.6746746746747	-0.00138766079635786\\
-24.7747747747748	-0.00139265915929918\\
-24.8748748748749	-0.00139589306463979\\
-24.974974974975	-0.00139736613250438\\
-25.0750750750751	-0.00139709007331208\\
-25.1751751751752	-0.00139508428811159\\
-25.2752752752753	-0.00139137543448857\\
-25.3753753753754	-0.00138599696377557\\
-25.4754754754755	-0.00137898863526225\\
-25.5755755755756	-0.00137039601283401\\
-25.6756756756757	-0.00136026994935094\\
-25.7757757757758	-0.00134866606374816\\
-25.8758758758759	-0.00133564421559853\\
-25.975975975976	-0.00132126798152584\\
-26.0760760760761	-0.00130560413753576\\
-26.1761761761762	-0.00128872215095434\\
-26.2762762762763	-0.00127069368531722\\
-26.3763763763764	-0.00125159212113705\\
-26.4764764764765	-0.00123149209515168\\
-26.5765765765766	-0.00121046906023231\\
-26.6766766766767	-0.00118859886780871\\
-26.7767767767768	-0.0011659573742823\\
-26.8768768768769	-0.00114262007259314\\
-26.976976976977	-0.0011186617497594\\
-27.0770770770771	-0.00109415617093227\\
-27.1771771771772	-0.00106917579021985\\
-27.2772772772773	-0.00104379148828736\\
-27.3773773773774	-0.00101807233650447\\
-27.4774774774775	-0.000992085387220132\\
-27.5775775775776	-0.000965895489544239\\
-27.6776776776777	-0.000939565129879985\\
-27.7777777777778	-0.00091315429630154\\
-27.8778778778779	-0.000886720365770583\\
-27.977977977978	-0.000860318013090951\\
-28.0780780780781	-0.000833999140432502\\
-28.1781781781782	-0.00080781282620404\\
-28.2782782782783	-0.00078180529202035\\
-28.3783783783784	-0.000756019886491193\\
-28.4784784784785	-0.00073049708455249\\
-28.5785785785786	-0.00070527450107046\\
-28.6786786786787	-0.000680386917464221\\
-28.7787787787788	-0.000655866320121989\\
-28.8788788788789	-0.000631741949418657\\
-28.978978978979	-0.000608040358185056\\
-29.0790790790791	-0.000584785478525167\\
-29.1791791791792	-0.000561998695927203\\
-29.2792792792793	-0.000539698929667313\\
-29.3793793793794	-0.000517902718561456\\
-29.4794794794795	-0.000496624311174151\\
-29.5795795795796	-0.000475875759653472\\
-29.6796796796797	-0.000455667016413348\\
-29.7797797797798	-0.000436006032944774\\
-29.8798798798799	-0.000416898860088737\\
-29.97997997998	-0.000398349749158188\\
-30.0800800800801	-0.000380361253348542\\
-30.1801801801802	-0.000362934328924116\\
-30.2802802802803	-0.000346068435717213\\
-30.3803803803804	-0.000329761636520052\\
-30.4804804804805	-0.000314010694994478\\
-30.5805805805806	-0.00029881117176369\\
-30.6806806806807	-0.000284157518389925\\
-30.7807807807808	-0.000270043168977709\\
-30.8808808808809	-0.00025646062917641\\
-30.980980980981	-0.000243401562387883\\
-31.0810810810811	-0.000230856873015479\\
-31.1811811811812	-0.000218816786617314\\
-31.2812812812813	-0.000207270926854052\\
-31.3813813813814	-0.000196208389145183\\
-31.4814814814815	-0.000185617810969549\\
-31.5815815815816	-0.000175487438767955\\
-31.6816816816817	-0.00016580519142349\\
-31.7817817817818	-0.00015655872031384\\
-31.8818818818819	-0.000147735465945293\\
-31.981981981982	-0.000139322711193479\\
-32.0820820820821	-0.0001313076311888\\
-32.1821821821822	-0.00012367733989693\\
-32.2822822822823	-0.000116418933455737\\
-32.3823823823824	-0.000109519530339364\\
-32.4824824824825	-0.000102966308429297\\
-32.5825825825826	-9.67465390795124e-05\\
-32.6826826826827	-9.08476182695173e-05\\
-32.7827827827828	-8.52570949446641e-05\\
-32.8828828828829	-7.99626966478011e-05\\
-32.982982982983	-7.49523525502886e-05\\
-33.0830830830831	-7.0214213993262e-05\\
-33.1831831831832	-6.57366726524719e-05\\
-33.2832832832833	-6.15083764414968e-05\\
-33.3833833833834	-5.75182432690001e-05\\
-33.4834834834835	-5.3755472766062e-05\\
-33.5835835835836	-5.0209556099201e-05\\
-33.6836836836837	-4.68702839839614e-05\\
-33.7837837837838	-4.37277530125494e-05\\
-33.8838838838839	-4.07723704072923e-05\\
-33.983983983984	-3.79948573095255e-05\\
-34.0840840840841	-3.53862507109833e-05\\
-34.1841841841842	-3.29379041319959e-05\\
-34.2842842842843	-3.06414871476446e-05\\
-34.3843843843844	-2.8488983859743e-05\\
-34.4844844844845	-2.64726904089628e-05\\
-34.5845845845846	-2.45852116177297e-05\\
-34.6846846846847	-2.2819456850701e-05\\
-34.7847847847848	-2.11686351757054e-05\\
-34.8848848848849	-1.96262499040372e-05\\
-34.984984984985	-1.81860925849562e-05\\
-35.0850850850851	-1.68422365251881e-05\\
-35.1851851851852	-1.55890299001736e-05\\
-35.2852852852853	-1.44210885197831e-05\\
-35.3853853853854	-1.33332883072412e-05\\
-35.4854854854855	-1.23207575460834e-05\\
-35.5855855855856	-1.13788689461299e-05\\
-35.6856856856857	-1.05032315757206e-05\\
-35.7857857857858	-9.68968270380205e-06\\
-35.8858858858859	-8.9342795919424e-06\\
-35.985985985986	-8.23329127293585e-06\\
-36.0860860860861	-7.58319034938587e-06\\
-36.1861861861862	-6.98064484252141e-06\\
-36.2862862862863	-6.42251011849701e-06\\
-36.3863863863864	-5.90582091657537e-06\\
-36.4864864864865	-5.42778350088317e-06\\
-36.5865865865866	-4.98576795486589e-06\\
-36.6866866866867	-4.57730063515355e-06\\
-36.7867867867868	-4.20005679927975e-06\\
-36.8868868868869	-3.85185341956975e-06\\
-36.986986986987	-3.5306421935305e-06\\
-37.0870870870871	-3.23450275923181e-06\\
-37.1871871871872	-2.96163612245779e-06\\
-37.2872872872873	-2.71035830083085e-06\\
-37.3873873873874	-2.479094188662e-06\\
-37.4874874874875	-2.26637164495175e-06\\
-37.5875875875876	-2.07081580575876e-06\\
-37.6876876876877	-1.89114362105525e-06\\
-37.7877877877878	-1.72615861519985e-06\\
-37.8878878878879	-1.57474586927068e-06\\
-37.987987987988	-1.43586722271128e-06\\
-38.0880880880881	-1.30855669104252e-06\\
-38.1881881881882	-1.19191609577937e-06\\
-38.2882882882883	-1.08511090215909e-06\\
-38.3883883883884	-9.87366259827793e-07\\
-38.4884884884885	-8.97963241244808e-07\\
-38.5885885885886	-8.16235272240179e-07\\
-38.6886886886887	-7.4156474889679e-07\\
-38.7887887887888	-6.7337983471971e-07\\
-38.8888888888889	-6.11151431897529e-07\\
-38.988988988989	-5.54390320347708e-07\\
-39.0890890890891	-5.02644458168221e-07\\
-39.1891891891892	-4.55496437084922e-07\\
-39.2892892892893	-4.12561086486302e-07\\
-39.3893893893894	-3.73483219668816e-07\\
-39.4894894894895	-3.37935515975991e-07\\
-39.5895895895896	-3.05616532597e-07\\
-39.6896896896897	-2.76248839895038e-07\\
-39.7897897897898	-2.49577274257668e-07\\
-39.8898898898899	-2.25367302599412e-07\\
-39.98998998999	-2.03403492797523e-07\\
-40.0900900900901	-1.83488084503982e-07\\
-40.1901901901902	-1.65439654947371e-07\\
-40.2902902902903	-1.49091874516203e-07\\
-40.3903903903904	-1.34292347098396e-07\\
-40.4904904904905	-1.20901530338613e-07\\
-40.5905905905906	-1.08791731164426e-07\\
-40.6906906906907	-9.78461721229839e-08\\
-40.7907907907908	-8.79581242602218e-08\\
-40.8908908908909	-7.90301024643929e-08\\
-40.990990990991	-7.09731193833594e-08\\
-41.0910910910911	-6.37059942102873e-08\\
-41.1911911911912	-5.71547128141787e-08\\
-41.2912912912913	-5.12518358697673e-08\\
-41.3913913913914	-4.5935951814877e-08\\
-41.4914914914915	-4.11511716323388e-08\\
-41.5915915915916	-3.68466626173408e-08\\
-41.6916916916917	-3.29762184496187e-08\\
-41.7917917917918	-2.94978630427828e-08\\
-41.8918918918919	-2.6373485790355e-08\\
-41.991991991992	-2.35685059694721e-08\\
-42.0920920920921	-2.10515641987981e-08\\
-42.1921921921922	-1.87942389768576e-08\\
-42.2922922922923	-1.67707864508276e-08\\
-42.3923923923924	-1.4957901683826e-08\\
-42.4924924924925	-1.33344998010099e-08\\
-42.5925925925926	-1.18815155014257e-08\\
-42.6926926926927	-1.05817195236584e-08\\
-42.7927927927928	-9.41955074906671e-09\\
-42.8928928928929	-8.38096271687036e-09\\
-42.992992992993	-7.45328341078531e-09\\
-43.0930930930931	-6.6250872574122e-09\\
-43.1931931931932	-5.88607835237661e-09\\
-43.2932932932933	-5.2269840014631e-09\\
-43.3933933933934	-4.63945773087059e-09\\
-43.4934934934935	-4.11599098343308e-09\\
-43.5935935935936	-3.64983277637396e-09\\
-43.6936936936937	-3.23491665109868e-09\\
-43.7937937937938	-2.86579429684468e-09\\
-43.8938938938939	-2.53757527789787e-09\\
-43.993993993994	-2.24587233871902e-09\\
-44.0940940940941	-1.98675180288423e-09\\
-44.1941941941942	-1.75668862039341e-09\\
-44.2942942942943	-1.55252565381337e-09\\
-44.3943943943944	-1.37143682704909e-09\\
-44.4944944944945	-1.21089379143601e-09\\
-44.5945945945946	-1.068635792468e-09\\
-44.6946946946947	-9.42642446954933e-10\\
-44.7947947947948	-8.31109164884269e-10\\
-44.8948948948949	-7.32424972866756e-10\\
-44.994994994995	-6.45152516903694e-10\\
-45.0950950950951	-5.68010041438102e-10\\
-45.1951951951952	-4.99855159357057e-10\\
-45.2952952952953	-4.39670243902027e-10\\
-45.3953953953954	-3.86549288418192e-10\\
-45.4954954954955	-3.39686093626874e-10\\
-45.5955955955956	-2.98363654725141e-10\\
-45.6956956956957	-2.61944632187503e-10\\
-45.7957957957958	-2.29862800744011e-10\\
-45.8958958958959	-2.01615380710701e-10\\
-45.995995995996	-1.76756164720584e-10\\
-46.0960960960961	-1.54889361010682e-10\\
-46.1961961961962	-1.35664081822707e-10\\
-46.2962962962963	-1.18769412227822e-10\\
-46.3963963963964	-1.03930000841548e-10\\
-46.4964964964965	-9.09021195014961e-11\\
-46.5965965965966	-7.94701440834785e-11\\
-46.6966966966967	-6.94434132719553e-11\\
-46.7967967967968	-6.06534263176694e-11\\
-46.8968968968969	-5.29513446442468e-11\\
-46.996996996997	-4.62057656396694e-11\\
-47.0970970970971	-4.03007401182493e-11\\
-47.1971971971972	-3.5134007792343e-11\\
-47.2972972972973	-3.06154276763527e-11\\
-47.3973973973974	-2.66655826825116e-11\\
-47.4974974974975	-2.32145397805047e-11\\
-47.5975975975976	-2.0200749001248e-11\\
-47.6976976976977	-1.75700662877062e-11\\
-47.7977977977978	-1.52748867494112e-11\\
-47.8978978978979	-1.32733762778928e-11\\
-47.997997997998	-1.15287907417787e-11\\
-48.0980980980981	-1.00088731158711e-11\\
-48.1981981981982	-8.68531991991464e-12\\
-48.2982982982983	-7.5333092608968e-12\\
-48.3983983983984	-6.53108359743127e-12\\
-48.4984984984985	-5.65958108506859e-12\\
-48.5985985985986	-4.90211002544933e-12\\
-48.6986986986987	-4.24406153750738e-12\\
-48.7987987987988	-3.67265610221211e-12\\
-48.8988988988989	-3.17672010974623e-12\\
-48.998998998999	-2.74648896512514e-12\\
-49.0990990990991	-2.37343369011965e-12\\
-49.1991991991992	-2.05010830051466e-12\\
-49.2992992992993	-1.77001554236384e-12\\
-49.3993993993994	-1.52748884271548e-12\\
-49.4994994994995	-1.31758857266922e-12\\
-49.5995995995996	-1.13601093662314e-12\\
-49.6996996996997	-9.79007993935339e-13\\
-49.7997997997998	-8.43317490429218e-13\\
-49.8998998998999	-7.2610132944995e-13\\
-50	-6.2489164753658e-13\\
};

\addlegendentry{95\% Confidence Interval};


\addplot[area legend,solid,fill=orange,opacity=5.000000e-01,draw=black]
table[row sep=crcr] {%
x	y\\
-50	1.20432109691565e-23\\
-49.8998998998999	1.47096081470179e-23\\
-49.7997997997998	1.79591528690188e-23\\
-49.6996996996997	2.19177780653151e-23\\
-49.5995995995996	2.67382597005622e-23\\
-49.4994994994995	3.26058618023266e-23\\
-49.3993993993994	3.97451521704797e-23\\
-49.2992992992993	4.84282280592148e-23\\
-49.1991991991992	5.89846393061575e-23\\
-49.0990990990991	7.1813354117324e-23\\
-48.998998998999	8.7397181865259e-23\\
-48.8988988988989	1.06320150040532e-22\\
-48.7987987987988	1.29288431558358e-22\\
-48.6986986986987	1.57155537111029e-22\\
-48.5985985985986	1.90952628920203e-22\\
-48.4984984984985	2.31924981538444e-22\\
-48.3983983983984	2.81575817576593e-22\\
-48.2982982982983	3.41718987691415e-22\\
-48.1981981981982	4.14542252338929e-22\\
-48.0980980980981	5.02683266567434e-22\\
-47.997997997998	6.09320779034548e-22\\
-47.8978978978979	7.38284044993318e-22\\
-47.7977977977978	8.941840350349e-22\\
-47.6976976976977	1.08257071447809e-21\\
-47.5975975975976	1.3101214932825e-21\\
-47.4974974974975	1.5848669278899e-21\\
-47.3973973973974	1.91646092364999e-21\\
-47.2972972972973	2.31650407398562e-21\\
-47.1971971971972	2.79893042102013e-21\\
-47.0970970970971	3.38046988027327e-21\\
-46.996996996997	4.08120089622796e-21\\
-46.8968968968969	4.92521065338103e-21\\
-46.7967967967968	5.94138343824893e-21\\
-46.6966966966967	7.16434162541128e-21\\
-46.5965965965966	8.63556835553815e-21\\
-46.4964964964965	1.04047464156889e-20\\
-46.3963963963964	1.25313542754121e-20\\
-46.2962962962963	1.50865678569659e-20\\
-46.1961961961962	1.81555256369365e-20\\
-46.0960960960961	2.18400253397827e-20\\
-45.995995995996	2.62617330854867e-20\\
-45.8958958958959	3.15660007392128e-20\\
-45.7957957957958	3.79264047867463e-20\\
-45.6956956956957	4.55501408023095e-20\\
-45.5955955955956	5.4684432044752e-20\\
-45.4954954954955	6.56241395705539e-20\\
-45.3953953953954	7.87207952573325e-20\\
-45.2952952952953	9.43933191917303e-20\\
-45.1951951951952	1.13140730047494e-19\\
-45.0950950950951	1.35557212600661e-19\\
-44.994994994995	1.62349971847158e-19\\
-44.8948948948949	1.94360379997905e-19\\
-44.7947947947948	2.325890129084e-19\\
-44.6946946946947	2.78225278568502e-19\\
-44.5945945945946	3.32682464837783e-19\\
-44.4944944944945	3.97639179819453e-19\\
-44.3943943943944	4.75088329805653e-19\\
-44.2942942942943	5.67394980896677e-19\\
-44.1941941941942	6.77364686206754e-19\\
-44.0940940940941	8.08324136858536e-19\\
-43.993993993994	9.64216318538402e-19\\
-43.8938938938939	1.14971273415347e-18\\
-43.7937937937938	1.37034569631252e-18\\
-43.6936936936937	1.63266421166428e-18\\
-43.5935935935936	1.94441758502627e-18\\
-43.4934934934935	2.31477157920383e-18\\
-43.3933933933934	2.75456279324607e-18\\
-43.2932932932933	3.27659788713289e-18\\
-43.1931931931932	3.89600540718564e-18\\
-43.0930930930931	4.63064928010836e-18\\
-42.992992992993	5.50161457494873e-18\\
-42.8928928928929	6.53377791669724e-18\\
-42.7927927927928	7.75647701357376e-18\\
-42.6926926926927	9.20429617958026e-18\\
-42.5925925925926	1.09179875493364e-17\\
-42.4924924924925	1.2945550956837e-17\\
-42.3923923923924	1.53434992567067e-17\\
-42.2922922922923	1.81783402902656e-17\\
-42.1921921921922	2.1528311836815e-17\\
-42.0920920920921	2.54854118555978e-17\\
-41.991991991992	3.0157773245772e-17\\
-41.8918918918919	3.56724403802131e-17\\
-41.7917917917918	4.21786139766146e-17\\
-41.6916916916917	4.98514416550074e-17\\
-41.5915915915916	5.88964440232796e-17\\
-41.4914914914915	6.95546805950711e-17\\
-41.3913913913914	8.21087765802293e-17\\
-41.2912912912913	9.68899509454393e-17\\
-41.1911911911912	1.14286208521402e-16\\
-41.0910910910911	1.34751884793079e-16\\
-40.990990990991	1.58818761878048e-16\\
-40.8908908908909	1.87109008680724e-16\\
-40.7907907907908	2.2035023800052e-16\\
-40.6906906906907	2.59393019266213e-16\\
-40.5905905905906	3.05231238477291e-16\\
-40.4904904904905	3.59025757900487e-16\\
-40.3903903903904	4.22131898289017e-16\\
-40.2902902902903	4.96131347230897e-16\\
-40.1901901901902	5.82869190251062e-16\\
-40.0900900900901	6.84496868277002e-16\\
-39.98998998999	8.0352198806494e-16\\
-39.8898898898899	9.42866053503513e-16\\
-39.7897897897898	1.10593134801624e-15\\
-39.6896896896897	1.2966783846046e-15\\
-39.5895895895896	1.51971555385729e-15\\
-39.4894894894895	1.78040284543607e-15\\
-39.3893893893894	2.08497179960481e-15\\
-39.2892892892893	2.44066416739982e-15\\
-39.1891891891892	2.85589212683359e-15\\
-39.0890890890891	3.34042332468142e-15\\
-38.988988988989	3.9055944963967e-15\\
-38.8888888888889	4.56455796905631e-15\\
-38.7887887887888	5.33256598359022e-15\\
-38.6886886886887	6.22729849387238e-15\\
-38.5885885885886	7.26924092394313e-15\\
-38.4884884884885	8.48211930480127e-15\\
-38.3883883883884	9.89340128476533e-15\\
-38.2882882882883	1.15348727304509e-14\\
-38.1881881881882	1.34433010293385e-14\\
-38.0880880880881	1.56611977928711e-14\\
-37.987987987988	1.8237695467097e-14\\
-37.8878878878879	2.1229554415644e-14\\
-37.7877877877878	2.47023193805274e-14\\
-37.6876876876877	2.87316468876846e-14\\
-37.5875875875876	3.34048281885026e-14\\
-37.4874874874875	3.88225357639603e-14\\
-37.3873873873874	4.5100825318097e-14\\
-37.2872872872873	5.23734296132465e-14\\
-37.1871871871872	6.07943855190038e-14\\
-37.0870870870871	7.05410413373092e-14\\
-36.986986986987	8.18174979136508e-14\\
-36.8868868868869	9.48585443464822e-14\\
-36.7867867867868	1.09934157372628e-13\\
-36.6866866866867	1.27354642858238e-13\\
-36.5865865865866	1.4747650840025e-13\\
-36.4864864864865	1.70709167996459e-13\\
-36.3863863863864	1.97522593245988e-13\\
-36.2862862862863	2.28456040789695e-13\\
-36.1861861861862	2.64128002908573e-13\\
-36.0860860860861	3.05247547609865e-13\\
-35.985985985986	3.52627236416546e-13\\
-35.8858858858859	4.07197832739127e-13\\
-35.7857857857858	4.70025041487668e-13\\
-35.6856856856857	5.42328551854556e-13\\
-35.5855855855856	6.25503690386479e-13\\
-35.4854854854855	7.21146031037283e-13\\
-35.3853853853854	8.31079353376166e-13\\
-35.2852852852853	9.57387390101512e-13\\
-35.1851851851852	1.10244986112942e-12\\
-35.0850850850851	1.26898335451074e-12\\
-34.984984984985	1.46008768508484e-12\\
-34.8848848848849	1.67929844099634e-12\\
-34.7847847847848	1.93064651697413e-12\\
-34.6846846846847	2.21872553270289e-12\\
-34.5845845845846	2.54876814592682e-12\\
-34.4844844844845	2.92673239446911e-12\\
-34.3843843843844	3.35939934063015e-12\\
-34.2842842842843	3.85448344710491e-12\\
-34.1841841841842	4.42075728747575e-12\\
-34.0840840840841	5.06819238852697e-12\\
-33.983983983984	5.80811821834159e-12\\
-33.8838838838839	6.6534015758646e-12\\
-33.7837837837838	7.6186489070969e-12\\
-33.6836836836837	8.72043437334674e-12\\
-33.5835835835836	9.97755683135287e-12\\
-33.4834834834835	1.14113292572859e-11\\
-33.3833833833834	1.30459045606863e-11\\
-33.2832832832833	1.49086421947738e-11\\
-33.1831831831832	1.70305204811667e-11\\
-33.0830830830831	1.94466001352917e-11\\
-32.982982982983	2.21965451095578e-11\\
-32.8828828828829	2.53252075712368e-11\\
-32.7827827827828	2.88832846080781e-11\\
-32.6826826826827	3.29280551148151e-11\\
-32.5825825825826	3.75242062664909e-11\\
-32.4824824824825	4.27447600393387e-11\\
-32.3823823823824	4.86721114070814e-11\\
-32.2822822822823	5.53991911312375e-11\\
-32.1821821821822	6.3030767490621e-11\\
-32.0820820820821	7.16849028711438e-11\\
-31.981981981982	8.14945828769456e-11\\
-31.8818818818819	9.26095375437716e-11\\
-31.7817817817818	1.0519827635284e-10\\
-31.6816816816817	1.19450361077194e-10\\
-31.5815815815816	1.35578943063375e-10\\
-31.4814814814815	1.53823594381694e-10\\
-31.3813813813814	1.74453465392888e-10\\
-31.2812812812813	1.97770804704014e-10\\
-31.1811811811812	2.24114881251017e-10\\
-31.0810810810811	2.53866352380646e-10\\
-30.980980980981	2.87452126344272e-10\\
-30.8808808808809	3.25350772597369e-10\\
-30.7807807807808	3.68098538760732e-10\\
-30.6806806806807	4.16296039085792e-10\\
-30.5805805805806	4.7061568582328e-10\\
-30.4804804804805	5.31809942071943e-10\\
-30.3803803803804	6.00720482536312e-10\\
-30.2802802802803	6.78288357207911e-10\\
-30.1801801801802	7.65565262365692e-10\\
-30.0800800800801	8.63726033536581e-10\\
-29.97997997998	9.74082486238517e-10\\
-29.8798798798799	1.0980987425246e-09\\
-29.7797797797798	1.23740819464194e-09\\
-29.6796796796797	1.39383227160254e-09\\
-29.5795795795796	1.56940119023279e-09\\
-29.4794794794795	1.76637688942638e-09\\
-29.3793793793794	1.98727836498346e-09\\
-29.2792792792793	2.23490964269478e-09\\
-29.1791791791792	2.51239064935075e-09\\
-29.0790790790791	2.82319126525532e-09\\
-28.978978978979	3.1711688677493e-09\\
-28.8788788788789	3.56060970334861e-09\\
-28.7787787787788	3.99627445654456e-09\\
-28.6786786786787	4.48344841626858e-09\\
-28.5785785785786	5.02799667667739e-09\\
-28.4784784784785	5.63642484746139e-09\\
-28.3783783783784	6.3159457905276e-09\\
-28.2782782782783	7.07455294487669e-09\\
-28.1781781781782	7.92110085001544e-09\\
-28.0780780780781	8.86539353056409e-09\\
-27.977977977978	9.91828146109489e-09\\
-27.8778778778779	1.10917678909424e-08\\
-27.7777777777778	1.23991253740481e-08\\
-27.6776776776777	1.38550234191426e-08\\
-27.5775775775776	1.54756682510438e-08\\
-27.4774774774775	1.72789557548935e-08\\
-27.3773773773774	1.92846387621164e-08\\
-27.2772772772773	2.15145099301247e-08\\
-27.1771771771772	2.39926015676944e-08\\
-27.0770770770771	2.67454038648999e-08\\
-26.976976976977	2.98021031009208e-08\\
-26.8768768768769	3.3194841525369e-08\\
-26.7767767767768	3.69590007394543e-08\\
-26.6766766766767	4.11335105427942e-08\\
-26.5765765765766	4.57611853604343e-08\\
-26.4764764764765	5.08890905231905e-08\\
-26.3763763763764	5.65689408432479e-08\\
-26.2762762762763	6.28575341065792e-08\\
-26.1761761761762	6.98172222947143e-08\\
-26.0760760760761	7.75164235512413e-08\\
-25.975975975976	8.60301781237152e-08\\
-25.8758758758759	9.54407517399476e-08\\
-25.7757757757758	1.05838290119542e-07\\
-25.6756756756757	1.17321528577581e-07\\
-25.5755755755756	1.29998560948177e-07\\
-25.4754754754755	1.43987672341735e-07\\
-25.3753753753754	1.59418240551836e-07\\
-25.2752752752753	1.7643171124621e-07\\
-25.1751751751752	1.95182652411952e-07\\
-25.0750750750751	2.15839893878403e-07\\
-24.974974974975	2.38587758112669e-07\\
-24.8748748748749	2.63627388872987e-07\\
-24.7747747747748	2.91178184714691e-07\\
-24.6746746746747	3.21479344772769e-07\\
-24.5745745745746	3.54791534694507e-07\\
-24.4744744744745	3.91398681065803e-07\\
-24.3743743743744	4.31609903165824e-07\\
-24.2742742742743	4.75761591397142e-07\\
-24.1741741741742	5.24219642272505e-07\\
-24.0740740740741	5.77381860395255e-07\\
-23.973973973974	6.35680538448232e-07\\
-23.8738738738739	6.99585226805808e-07\\
-23.7737737737738	7.69605705005525e-07\\
-23.6736736736737	8.46295167959512e-07\\
-23.5735735735736	9.30253640451197e-07\\
-23.4734734734735	1.02213163414946e-06\\
-23.3733733733734	1.12263406207995e-06\\
-23.2732732732733	1.23252442622099e-06\\
-23.1731731731732	1.35262929463879e-06\\
-23.0730730730731	1.48384308534278e-06\\
-22.972972972973	1.62713317482492e-06\\
-22.8728728728729	1.7835453500474e-06\\
-22.7727727727728	1.95420962345697e-06\\
-22.6726726726727	2.14034643143296e-06\\
-22.5725725725726	2.34327323741489e-06\\
-22.4724724724725	2.56441156180476e-06\\
-22.3723723723724	2.80529446159464e-06\\
-22.2722722722723	3.06757448353076e-06\\
-22.1721721721722	3.35303211548726e-06\\
-22.0720720720721	3.66358476158333e-06\\
-21.971971971972	4.00129626743327e-06\\
-21.8718718718719	4.3683870227666e-06\\
-21.7717717717718	4.76724466948981e-06\\
-21.6716716716717	5.20043544407998e-06\\
-21.5715715715716	5.67071618399678e-06\\
-21.4714714714715	6.18104702857034e-06\\
-21.3713713713714	6.73460484556046e-06\\
-21.2712712712713	7.33479741528471e-06\\
-21.1711711711712	7.98527840487079e-06\\
-21.0710710710711	8.68996316579645e-06\\
-20.970970970971	9.45304538843261e-06\\
-20.8708708708709	1.02790146477932e-05\\
-20.7707707707708	1.11726748751122e-05\\
-20.6706706706707	1.21391637902062e-05\\
-20.5705705705706	1.31839733298329e-05\\
-20.4704704704705	1.43129711074091e-05\\
-20.3703703703704	1.55324229395033e-05\\
-20.2702702702703	1.68490164744551e-05\\
-20.1701701701702	1.82698859582843e-05\\
-20.0700700700701	1.98026381727343e-05\\
-19.96996996997	2.1455379579828e-05\\
-19.8698698698699	2.32367447066984e-05\\
-19.7697697697698	2.51559258036701e-05\\
-19.6696696696697	2.72227038076112e-05\\
-19.5695695695696	2.94474806414277e-05\\
-19.4694694694695	3.18413128792298e-05\\
-19.3693693693694	3.44159468051456e-05\\
-19.2692692692693	3.71838548919831e-05\\
-19.1691691691692	4.01582737239347e-05\\
-19.0690690690691	4.33532433852701e-05\\
-18.968968968969	4.6783648334455e-05\\
-18.8688688688689	5.04652597803649e-05\\
-18.7687687687688	5.4414779574211e-05\\
-18.6686686686687	5.8649885627463e-05\\
-18.5685685685686	6.3189278862414e-05\\
-18.4684684684685	6.80527316980952e-05\\
-18.3683683683684	7.32611380699833e-05\\
-18.2682682682683	7.88365649773591e-05\\
-18.1681681681682	8.48023055472568e-05\\
-18.0680680680681	9.11829335986747e-05\\
-17.967967967968	9.80043596851138e-05\\
-17.8678678678679	0.000105293888587541\\
-17.7677677677678	0.000113080278223549\\
-17.6676676676677	0.000121393799931813\\
-17.5675675675676	0.000130266300083856\\
-17.4674674674675	0.000139731262967788\\
-17.3673673673674	0.000149823874880823\\
-17.2672672672673	0.000160581089359305\\
-17.1671671671672	0.000172041693466448\\
-17.0670670670671	0.000184246375049122\\
-16.966966966967	0.000197237790865877\\
-16.8668668668669	0.0002110606354788\\
-16.7667667667668	0.000225761710791997\\
-16.6666666666667	0.000241389996109298\\
-16.5665665665666	0.000257996718573328\\
-16.4664664664665	0.000275635423837355\\
-16.3663663663664	0.000294362046810341\\
-16.2662662662663	0.000314234982304381\\
-16.1661661661662	0.000335315155402308\\
-16.0660660660661	0.000357666091351621\\
-15.965965965966	0.000381353984779157\\
-15.8658658658659	0.000406447768009037\\
-15.7657657657658	0.000433019178254505\\
-15.6656656656657	0.000461142823442298\\
-15.5655655655656	0.000490896246416182\\
-15.4654654654655	0.000522359987254427\\
-15.3653653653654	0.000555617643424109\\
-15.2652652652653	0.000590755927483514\\
-15.1651651651652	0.000627864722032409\\
-15.0650650650651	0.000667037131598732\\
-14.964964964965	0.000708369531139406\\
-14.8648648648649	0.000751961610822379\\
-14.7647647647648	0.000797916416746995\\
-14.6646646646647	0.000846340387250165\\
-14.5645645645646	0.000897343384436821\\
-14.4644644644645	0.000951038720564785\\
-14.3643643643644	0.00100754317890649\\
-14.2642642642643	0.00106697702870317\\
-14.1641641641642	0.00112946403382103\\
-14.0640640640641	0.00119513145471396\\
-13.963963963964	0.00126411004329307\\
-13.8638638638639	0.00133653403030047\\
-13.7637637637638	0.00141254110478285\\
-13.6636636636637	0.0014922723852596\\
-13.5635635635636	0.00157587238218117\\
-13.4634634634635	0.0016634889512751\\
-13.3633633633634	0.0017552732373808\\
-13.2632632632633	0.00185137960837916\\
-13.1631631631632	0.00195196557882953\\
-13.0630630630631	0.00205719172293481\\
-12.962962962963	0.00216722157646551\\
-12.8628628628629	0.00228222152728489\\
-12.7627627627628	0.00240236069413125\\
-12.6626626626627	0.00252781079332833\\
-12.5625625625626	0.00265874599311232\\
-12.4624624624625	0.00279534275528299\\
-12.3623623623624	0.00293777966390766\\
-12.2622622622623	0.00308623724082975\\
-12.1621621621622	0.00324089774775903\\
-12.0620620620621	0.00340194497474763\\
-11.961961961962	0.00356956401488515\\
-11.8618618618619	0.00374394102507751\\
-11.7617617617618	0.00392526297280732\\
-11.6616616616617	0.00411371736880878\\
-11.5615615615616	0.00430949198562735\\
-11.4614614614615	0.0045127745620735\\
-11.3613613613614	0.00472375249362071\\
-11.2612612612613	0.00494261250884077\\
-11.1611611611612	0.00516954033201388\\
-11.0610610610611	0.00540472033209708\\
-10.960960960961	0.00564833515828233\\
-10.8608608608609	0.00590056536242463\\
-10.7607607607608	0.00616158900867113\\
-10.6606606606607	0.00643158127067369\\
-10.5605605605606	0.00671071401682019\\
-10.4604604604605	0.00699915538397373\\
-10.3603603603604	0.00729706934026298\\
-10.2602602602603	0.00760461523752229\\
-10.1601601601602	0.00792194735403553\\
-10.0600600600601	0.00824921442829337\\
-9.95995995995996	0.00858655918452962\\
-9.85985985985986	0.00893411785085756\\
-9.75975975975976	0.0092920196708829\\
-9.65965965965966	0.0096603864097243\\
-9.55955955955956	0.0100393318554265\\
-9.45945945945946	0.0104289613168038\\
-9.35935935935936	0.0108293711188032\\
-9.25925925925926	0.0112406480965267\\
-9.15915915915916	0.0116628690891007\\
-9.05905905905906	0.0120961004346252\\
-8.95895895895896	0.0125403974674826\\
-8.85885885885886	0.0129958040193245\\
-8.75875875875876	0.0134623519250942\\
-8.65865865865866	0.0139400605354808\\
-8.55855855855856	0.0144289362372291\\
-8.45845845845846	0.0149289719827628\\
-8.35835835835836	0.0154401468306017\\
-8.25825825825826	0.0159624254980738\\
-8.15815815815816	0.0164957579278447\\
-8.05805805805806	0.0170400788697941\\
-7.95795795795796	0.0175953074797827\\
-7.85785785785786	0.0181613469368533\\
-7.75775775775776	0.0187380840804087\\
-7.65765765765766	0.0193253890689052\\
-7.55755755755756	0.0199231150615862\\
-7.45745745745746	0.0205310979247639\\
-7.35735735735736	0.0211491559641371\\
-7.25725725725726	0.0217770896846022\\
-7.15715715715716	0.0224146815789827\\
-7.05705705705706	0.0230616959470635\\
-6.95695695695696	0.0237178787462697\\
-6.85685685685686	0.0243829574752828\\
-6.75675675675676	0.0250566410918251\\
-6.65665665665666	0.0257386199657888\\
-6.55655655655656	0.0264285658688114\\
-6.45645645645646	0.0271261320013316\\
-6.35635635635636	0.0278309530580793\\
-6.25625625625626	0.0285426453328697\\
-6.15615615615616	0.0292608068634846\\
-6.05605605605606	0.0299850176173276\\
-5.95595595595596	0.0307148397184463\\
-5.85585585585586	0.0314498177164073\\
-5.75575575575576	0.032189478897406\\
-5.65565565565566	0.0329333336378836\\
-5.55555555555556	0.0336808758008056\\
-5.45545545545546	0.0344315831746428\\
-5.35535535535536	0.0351849179549741\\
-5.25525525525526	0.035940327268507\\
-5.15515515515516	0.0366972437391873\\
-5.05505505505506	0.0374550860959444\\
-4.95495495495496	0.0382132598214872\\
-4.85485485485486	0.0389711578414415\\
-4.75475475475476	0.0397281612529865\\
-4.65465465465466	0.040483640092021\\
-4.55455455455456	0.041236954137762\\
-4.45445445445446	0.0419874537535483\\
-4.35435435435436	0.042734480762499\\
-4.25425425425426	0.0434773693565486\\
-4.15415415415416	0.0442154470372642\\
-4.05405405405406	0.0449480355867251\\
-3.95395395395396	0.0456744520666366\\
-3.85385385385386	0.0463940098437327\\
-3.75375375375376	0.0471060196394191\\
-3.65365365365366	0.0478097906015054\\
-3.55355355355356	0.0485046313957766\\
-3.45345345345346	0.0491898513150651\\
-3.35335335335336	0.0498647614033989\\
-3.25325325325326	0.0505286755927229\\
-3.15315315315316	0.0511809118496197\\
-3.05305305305306	0.0518207933293914\\
-2.95295295295296	0.0524476495348078\\
-2.85285285285286	0.053060817476778\\
-2.75275275275276	0.0536596428341625\\
-2.65265265265266	0.0542434811099099\\
-2.55255255255256	0.0548116987806804\\
-2.45245245245246	0.0553636744371037\\
-2.35235235235236	0.0558987999118133\\
-2.25225225225226	0.0564164813924038\\
-2.15215215215215	0.0569161405164706\\
-2.05205205205205	0.0573972154459133\\
-1.95195195195195	0.0578591619177183\\
-1.85185185185185	0.0583014542684723\\
-1.75175175175175	0.0587235864299152\\
-1.65165165165165	0.0591250728928935\\
-1.55155155155155	0.0595054496371491\\
-1.45145145145145	0.0598642750244514\\
-1.35135135135135	0.0602011306526693\\
-1.25125125125125	0.060515622168471\\
-1.15115115115115	0.060807380036444\\
-1.05105105105105	0.0610760602625348\\
-0.950950950950954	0.0613213450698279\\
-0.850850850850854	0.0615429435248041\\
-0.750750750750754	0.0617405921123521\\
-0.650650650650654	0.0619140552579423\\
-0.550550550550554	0.0620631257955139\\
-0.450450450450454	0.0621876253797752\\
-0.350350350350354	0.062287404841768\\
-0.250250250250254	0.0623623444867045\\
-0.150150150150154	0.0624123543332432\\
-0.0500500500500536	0.0624373742935349\\
0.0500500500500536	0.0624373742935349\\
0.150150150150154	0.0624123543332432\\
0.250250250250254	0.0623623444867045\\
0.350350350350354	0.062287404841768\\
0.450450450450454	0.0621876253797752\\
0.550550550550554	0.0620631257955139\\
0.650650650650654	0.0619140552579423\\
0.750750750750754	0.0617405921123521\\
0.850850850850854	0.0615429435248041\\
0.950950950950954	0.0613213450698279\\
1.05105105105105	0.0610760602625348\\
1.15115115115115	0.060807380036444\\
1.25125125125125	0.060515622168471\\
1.35135135135135	0.0602011306526693\\
1.45145145145145	0.0598642750244514\\
1.55155155155155	0.0595054496371491\\
1.65165165165165	0.0591250728928935\\
1.75175175175175	0.0587235864299152\\
1.85185185185185	0.0583014542684723\\
1.95195195195195	0.0578591619177183\\
2.05205205205205	0.0573972154459133\\
2.15215215215215	0.0569161405164706\\
2.25225225225226	0.0564164813924038\\
2.35235235235236	0.0558987999118133\\
2.45245245245246	0.0553636744371037\\
2.55255255255256	0.0548116987806804\\
2.65265265265266	0.0542434811099099\\
2.75275275275276	0.0536596428341625\\
2.85285285285286	0.053060817476778\\
2.95295295295296	0.0524476495348078\\
3.05305305305306	0.0518207933293914\\
3.15315315315316	0.0511809118496197\\
3.25325325325326	0.0505286755927229\\
3.35335335335336	0.0498647614033989\\
3.45345345345346	0.0491898513150651\\
3.55355355355356	0.0485046313957766\\
3.65365365365366	0.0478097906015054\\
3.75375375375376	0.0471060196394191\\
3.85385385385386	0.0463940098437327\\
3.95395395395396	0.0456744520666366\\
4.05405405405406	0.0449480355867251\\
4.15415415415416	0.0442154470372642\\
4.25425425425426	0.0434773693565486\\
4.35435435435436	0.042734480762499\\
4.45445445445446	0.0419874537535483\\
4.55455455455456	0.041236954137762\\
4.65465465465466	0.040483640092021\\
4.75475475475476	0.0397281612529865\\
4.85485485485486	0.0389711578414415\\
4.95495495495496	0.0382132598214872\\
5.05505505505506	0.0374550860959444\\
5.15515515515516	0.0366972437391873\\
5.25525525525526	0.035940327268507\\
5.35535535535536	0.0351849179549741\\
5.45545545545546	0.0344315831746428\\
5.55555555555556	0.0336808758008056\\
5.65565565565566	0.0329333336378836\\
5.75575575575576	0.032189478897406\\
5.85585585585586	0.0314498177164073\\
5.95595595595596	0.0307148397184463\\
6.05605605605606	0.0299850176173276\\
6.15615615615616	0.0292608068634846\\
6.25625625625626	0.0285426453328697\\
6.35635635635636	0.0278309530580793\\
6.45645645645646	0.0271261320013316\\
6.55655655655656	0.0264285658688114\\
6.65665665665666	0.0257386199657888\\
6.75675675675676	0.0250566410918251\\
6.85685685685686	0.0243829574752828\\
6.95695695695696	0.0237178787462697\\
7.05705705705706	0.0230616959470635\\
7.15715715715716	0.0224146815789827\\
7.25725725725726	0.0217770896846022\\
7.35735735735736	0.0211491559641371\\
7.45745745745746	0.0205310979247639\\
7.55755755755756	0.0199231150615862\\
7.65765765765766	0.0193253890689052\\
7.75775775775776	0.0187380840804087\\
7.85785785785786	0.0181613469368533\\
7.95795795795796	0.0175953074797827\\
8.05805805805806	0.0170400788697941\\
8.15815815815816	0.0164957579278447\\
8.25825825825826	0.0159624254980738\\
8.35835835835836	0.0154401468306017\\
8.45845845845846	0.0149289719827628\\
8.55855855855856	0.0144289362372291\\
8.65865865865866	0.0139400605354808\\
8.75875875875876	0.0134623519250942\\
8.85885885885886	0.0129958040193245\\
8.95895895895896	0.0125403974674826\\
9.05905905905906	0.0120961004346252\\
9.15915915915916	0.0116628690891007\\
9.25925925925926	0.0112406480965267\\
9.35935935935936	0.0108293711188032\\
9.45945945945946	0.0104289613168038\\
9.55955955955956	0.0100393318554265\\
9.65965965965966	0.0096603864097243\\
9.75975975975976	0.0092920196708829\\
9.85985985985986	0.00893411785085756\\
9.95995995995996	0.00858655918452962\\
10.0600600600601	0.00824921442829337\\
10.1601601601602	0.00792194735403553\\
10.2602602602603	0.00760461523752229\\
10.3603603603604	0.00729706934026298\\
10.4604604604605	0.00699915538397373\\
10.5605605605606	0.00671071401682019\\
10.6606606606607	0.00643158127067369\\
10.7607607607608	0.00616158900867113\\
10.8608608608609	0.00590056536242463\\
10.960960960961	0.00564833515828233\\
11.0610610610611	0.00540472033209708\\
11.1611611611612	0.00516954033201388\\
11.2612612612613	0.00494261250884077\\
11.3613613613614	0.00472375249362071\\
11.4614614614615	0.0045127745620735\\
11.5615615615616	0.00430949198562735\\
11.6616616616617	0.00411371736880878\\
11.7617617617618	0.00392526297280732\\
11.8618618618619	0.00374394102507751\\
11.961961961962	0.00356956401488515\\
12.0620620620621	0.00340194497474763\\
12.1621621621622	0.00324089774775903\\
12.2622622622623	0.00308623724082975\\
12.3623623623624	0.00293777966390766\\
12.4624624624625	0.00279534275528299\\
12.5625625625626	0.00265874599311232\\
12.6626626626627	0.00252781079332833\\
12.7627627627628	0.00240236069413125\\
12.8628628628629	0.00228222152728489\\
12.962962962963	0.00216722157646551\\
13.0630630630631	0.00205719172293481\\
13.1631631631632	0.00195196557882953\\
13.2632632632633	0.00185137960837916\\
13.3633633633634	0.0017552732373808\\
13.4634634634635	0.0016634889512751\\
13.5635635635636	0.00157587238218117\\
13.6636636636637	0.0014922723852596\\
13.7637637637638	0.00141254110478285\\
13.8638638638639	0.00133653403030047\\
13.963963963964	0.00126411004329307\\
14.0640640640641	0.00119513145471396\\
14.1641641641642	0.00112946403382103\\
14.2642642642643	0.00106697702870316\\
14.3643643643644	0.00100754317890649\\
14.4644644644645	0.000951038720564781\\
14.5645645645646	0.000897343384436821\\
14.6646646646647	0.000846340387250162\\
14.7647647647648	0.000797916416746995\\
14.8648648648649	0.000751961610822376\\
14.964964964965	0.000708369531139406\\
15.0650650650651	0.000667037131598729\\
15.1651651651652	0.000627864722032409\\
15.2652652652653	0.000590755927483512\\
15.3653653653654	0.000555617643424109\\
15.4654654654655	0.000522359987254425\\
15.5655655655656	0.000490896246416182\\
15.6656656656657	0.000461142823442295\\
15.7657657657658	0.000433019178254505\\
15.8658658658659	0.000406447768009035\\
15.965965965966	0.000381353984779157\\
16.0660660660661	0.00035766609135162\\
16.1661661661662	0.000335315155402308\\
16.2662662662663	0.00031423498230438\\
16.3663663663664	0.000294362046810341\\
16.4664664664665	0.000275635423837354\\
16.5665665665666	0.000257996718573328\\
16.6666666666667	0.000241389996109297\\
16.7667667667668	0.000225761710791997\\
16.8668668668669	0.000211060635478799\\
16.966966966967	0.000197237790865877\\
17.0670670670671	0.000184246375049122\\
17.1671671671672	0.000172041693466448\\
17.2672672672673	0.000160581089359305\\
17.3673673673674	0.000149823874880823\\
17.4674674674675	0.000139731262967788\\
17.5675675675676	0.000130266300083856\\
17.6676676676677	0.000121393799931812\\
17.7677677677678	0.000113080278223549\\
17.8678678678679	0.00010529388858754\\
17.967967967968	9.80043596851138e-05\\
18.0680680680681	9.11829335986744e-05\\
18.1681681681682	8.4802305547257e-05\\
18.2682682682683	7.88365649773588e-05\\
18.3683683683684	7.32611380699833e-05\\
18.4684684684685	6.8052731698095e-05\\
18.5685685685686	6.31892788624141e-05\\
18.6686686686687	5.86498856274628e-05\\
18.7687687687688	5.44147795742111e-05\\
18.8688688688689	5.04652597803647e-05\\
18.968968968969	4.67836483344551e-05\\
19.0690690690691	4.33532433852699e-05\\
19.1691691691692	4.01582737239348e-05\\
19.2692692692693	3.7183854891983e-05\\
19.3693693693694	3.44159468051457e-05\\
19.4694694694695	3.18413128792296e-05\\
19.5695695695696	2.94474806414277e-05\\
19.6696696696697	2.72227038076111e-05\\
19.7697697697698	2.51559258036702e-05\\
19.8698698698699	2.32367447066983e-05\\
19.96996996997	2.1455379579828e-05\\
20.0700700700701	1.98026381727343e-05\\
20.1701701701702	1.82698859582844e-05\\
20.2702702702703	1.68490164744551e-05\\
20.3703703703704	1.55324229395033e-05\\
20.4704704704705	1.43129711074091e-05\\
20.5705705705706	1.3183973329833e-05\\
20.6706706706707	1.21391637902062e-05\\
20.7707707707708	1.11726748751122e-05\\
20.8708708708709	1.02790146477932e-05\\
20.970970970971	9.45304538843264e-06\\
21.0710710710711	8.68996316579645e-06\\
21.1711711711712	7.98527840487081e-06\\
21.2712712712713	7.33479741528471e-06\\
21.3713713713714	6.73460484556049e-06\\
21.4714714714715	6.18104702857034e-06\\
21.5715715715716	5.6707161839968e-06\\
21.6716716716717	5.20043544407998e-06\\
21.7717717717718	4.76724466948983e-06\\
21.8718718718719	4.3683870227666e-06\\
21.971971971972	4.00129626743329e-06\\
22.0720720720721	3.66358476158333e-06\\
22.1721721721722	3.35303211548728e-06\\
22.2722722722723	3.06757448353076e-06\\
22.3723723723724	2.80529446159465e-06\\
22.4724724724725	2.56441156180476e-06\\
22.5725725725726	2.3432732374149e-06\\
22.6726726726727	2.14034643143296e-06\\
22.7727727727728	1.95420962345698e-06\\
22.8728728728729	1.7835453500474e-06\\
22.972972972973	1.62713317482493e-06\\
23.0730730730731	1.48384308534278e-06\\
23.1731731731732	1.3526292946388e-06\\
23.2732732732733	1.23252442622099e-06\\
23.3733733733734	1.12263406207996e-06\\
23.4734734734735	1.02213163414946e-06\\
23.5735735735736	9.30253640451201e-07\\
23.6736736736737	8.46295167959512e-07\\
23.7737737737738	7.69605705005528e-07\\
23.8738738738739	6.99585226805808e-07\\
23.973973973974	6.35680538448235e-07\\
24.0740740740741	5.77381860395255e-07\\
24.1741741741742	5.24219642272507e-07\\
24.2742742742743	4.75761591397142e-07\\
24.3743743743744	4.31609903165826e-07\\
24.4744744744745	3.91398681065803e-07\\
24.5745745745746	3.54791534694509e-07\\
24.6746746746747	3.21479344772769e-07\\
24.7747747747748	2.91178184714692e-07\\
24.8748748748749	2.63627388872987e-07\\
24.974974974975	2.3858775811267e-07\\
25.0750750750751	2.15839893878403e-07\\
25.1751751751752	1.95182652411953e-07\\
25.2752752752753	1.7643171124621e-07\\
25.3753753753754	1.59418240551837e-07\\
25.4754754754755	1.43987672341735e-07\\
25.5755755755756	1.29998560948177e-07\\
25.6756756756757	1.17321528577581e-07\\
25.7757757757758	1.05838290119543e-07\\
25.8758758758759	9.54407517399476e-08\\
25.975975975976	8.60301781237155e-08\\
26.0760760760761	7.75164235512413e-08\\
26.1761761761762	6.98172222947147e-08\\
26.2762762762763	6.28575341065792e-08\\
26.3763763763764	5.65689408432482e-08\\
26.4764764764765	5.08890905231905e-08\\
26.5765765765766	4.57611853604345e-08\\
26.6766766766767	4.11335105427942e-08\\
26.7767767767768	3.69590007394544e-08\\
26.8768768768769	3.3194841525369e-08\\
26.976976976977	2.9802103100921e-08\\
27.0770770770771	2.67454038648999e-08\\
27.1771771771772	2.39926015676945e-08\\
27.2772772772773	2.15145099301247e-08\\
27.3773773773774	1.92846387621165e-08\\
27.4774774774775	1.72789557548935e-08\\
27.5775775775776	1.54756682510439e-08\\
27.6776776776777	1.38550234191426e-08\\
27.7777777777778	1.23991253740481e-08\\
27.8778778778779	1.10917678909424e-08\\
27.977977977978	9.91828146109493e-09\\
28.0780780780781	8.86539353056409e-09\\
28.1781781781782	7.92110085001548e-09\\
28.2782782782783	7.07455294487669e-09\\
28.3783783783784	6.31594579052762e-09\\
28.4784784784785	5.63642484746139e-09\\
28.5785785785786	5.02799667667743e-09\\
28.6786786786787	4.48344841626858e-09\\
28.7787787787788	3.99627445654457e-09\\
28.8788788788789	3.56060970334861e-09\\
28.978978978979	3.17116886774931e-09\\
29.0790790790791	2.82319126525532e-09\\
29.1791791791792	2.51239064935076e-09\\
29.2792792792793	2.23490964269478e-09\\
29.3793793793794	1.98727836498347e-09\\
29.4794794794795	1.76637688942638e-09\\
29.5795795795796	1.56940119023279e-09\\
29.6796796796797	1.39383227160254e-09\\
29.7797797797798	1.23740819464194e-09\\
29.8798798798799	1.0980987425246e-09\\
29.97997997998	9.74082486238524e-10\\
30.0800800800801	8.63726033536581e-10\\
30.1801801801802	7.65565262365684e-10\\
30.2802802802803	6.78288357207911e-10\\
30.3803803803804	6.00720482536306e-10\\
30.4804804804805	5.31809942071943e-10\\
30.5805805805806	4.70615685823275e-10\\
30.6806806806807	4.16296039085792e-10\\
30.7807807807808	3.68098538760728e-10\\
30.8808808808809	3.25350772597369e-10\\
30.980980980981	2.87452126344268e-10\\
31.0810810810811	2.53866352380646e-10\\
31.1811811811812	2.24114881251014e-10\\
31.2812812812813	1.97770804704014e-10\\
31.3813813813814	1.74453465392887e-10\\
31.4814814814815	1.53823594381694e-10\\
31.5815815815816	1.35578943063373e-10\\
31.6816816816817	1.19450361077194e-10\\
31.7817817817818	1.05198276352839e-10\\
31.8818818818819	9.26095375437716e-11\\
31.981981981982	8.14945828769448e-11\\
32.0820820820821	7.16849028711438e-11\\
32.1821821821822	6.30307674906201e-11\\
32.2822822822823	5.53991911312375e-11\\
32.3823823823824	4.86721114070809e-11\\
32.4824824824825	4.27447600393387e-11\\
32.5825825825826	3.75242062664905e-11\\
32.6826826826827	3.29280551148151e-11\\
32.7827827827828	2.88832846080778e-11\\
32.8828828828829	2.53252075712368e-11\\
32.982982982983	2.21965451095575e-11\\
33.0830830830831	1.94466001352917e-11\\
33.1831831831832	1.70305204811665e-11\\
33.2832832832833	1.49086421947738e-11\\
33.3833833833834	1.30459045606862e-11\\
33.4834834834835	1.14113292572859e-11\\
33.5835835835836	9.97755683135276e-12\\
33.6836836836837	8.72043437334674e-12\\
33.7837837837838	7.6186489070968e-12\\
33.8838838838839	6.6534015758646e-12\\
33.983983983984	5.80811821834153e-12\\
34.0840840840841	5.06819238852697e-12\\
34.1841841841842	4.42075728747568e-12\\
34.2842842842843	3.85448344710491e-12\\
34.3843843843844	3.35939934063011e-12\\
34.4844844844845	2.92673239446911e-12\\
34.5845845845846	2.5487681459268e-12\\
34.6846846846847	2.21872553270289e-12\\
34.7847847847848	1.9306465169741e-12\\
34.8848848848849	1.67929844099634e-12\\
34.984984984985	1.46008768508482e-12\\
35.0850850850851	1.26898335451074e-12\\
35.1851851851852	1.10244986112941e-12\\
35.2852852852853	9.57387390101512e-13\\
35.3853853853854	8.31079353376157e-13\\
35.4854854854855	7.21146031037283e-13\\
35.5855855855856	6.2550369038647e-13\\
35.6856856856857	5.42328551854556e-13\\
35.7857857857858	4.70025041487661e-13\\
35.8858858858859	4.07197832739127e-13\\
35.985985985986	3.52627236416541e-13\\
36.0860860860861	3.05247547609865e-13\\
36.1861861861862	2.64128002908571e-13\\
36.2862862862863	2.28456040789695e-13\\
36.3863863863864	1.97522593245986e-13\\
36.4864864864865	1.70709167996459e-13\\
36.5865865865866	1.47476508400248e-13\\
36.6866866866867	1.27354642858238e-13\\
36.7867867867868	1.09934157372626e-13\\
36.8868868868869	9.48585443464822e-14\\
36.986986986987	8.18174979136497e-14\\
37.0870870870871	7.05410413373092e-14\\
37.1871871871872	6.07943855190029e-14\\
37.2872872872873	5.23734296132465e-14\\
37.3873873873874	4.51008253180966e-14\\
37.4874874874875	3.88225357639603e-14\\
37.5875875875876	3.34048281885026e-14\\
37.6876876876877	2.87316468876846e-14\\
37.7877877877878	2.47023193805274e-14\\
37.8878878878879	2.1229554415644e-14\\
37.987987987988	1.8237695467097e-14\\
38.0880880880881	1.56611977928711e-14\\
38.1881881881882	1.34433010293385e-14\\
38.2882882882883	1.15348727304509e-14\\
38.3883883883884	9.89340128476533e-15\\
38.4884884884885	8.48211930480127e-15\\
38.5885885885886	7.26924092394313e-15\\
38.6886886886887	6.22729849387238e-15\\
38.7887887887888	5.33256598359022e-15\\
38.8888888888889	4.56455796905631e-15\\
38.988988988989	3.9055944963967e-15\\
39.0890890890891	3.34042332468142e-15\\
39.1891891891892	2.85589212683359e-15\\
39.2892892892893	2.44066416739982e-15\\
39.3893893893894	2.08497179960481e-15\\
39.4894894894895	1.78040284543607e-15\\
39.5895895895896	1.51971555385729e-15\\
39.6896896896897	1.2966783846046e-15\\
39.7897897897898	1.10593134801624e-15\\
39.8898898898899	9.42866053503513e-16\\
39.98998998999	8.0352198806494e-16\\
40.0900900900901	6.84496868277002e-16\\
40.1901901901902	5.82869190251062e-16\\
40.2902902902903	4.96131347230897e-16\\
40.3903903903904	4.22131898289017e-16\\
40.4904904904905	3.59025757900487e-16\\
40.5905905905906	3.05231238477291e-16\\
40.6906906906907	2.59393019266213e-16\\
40.7907907907908	2.2035023800052e-16\\
40.8908908908909	1.87109008680724e-16\\
40.990990990991	1.58818761878048e-16\\
41.0910910910911	1.34751884793079e-16\\
41.1911911911912	1.14286208521402e-16\\
41.2912912912913	9.68899509454393e-17\\
41.3913913913914	8.21087765802293e-17\\
41.4914914914915	6.95546805950711e-17\\
41.5915915915916	5.88964440232796e-17\\
41.6916916916917	4.98514416550074e-17\\
41.7917917917918	4.21786139766146e-17\\
41.8918918918919	3.56724403802131e-17\\
41.991991991992	3.0157773245772e-17\\
42.0920920920921	2.54854118555982e-17\\
42.1921921921922	2.1528311836815e-17\\
42.2922922922923	1.81783402902658e-17\\
42.3923923923924	1.53434992567067e-17\\
42.4924924924925	1.29455509568372e-17\\
42.5925925925926	1.09179875493364e-17\\
42.6926926926927	9.20429617958039e-18\\
42.7927927927928	7.75647701357376e-18\\
42.8928928928929	6.53377791669733e-18\\
42.992992992993	5.50161457494873e-18\\
43.0930930930931	4.63064928010842e-18\\
43.1931931931932	3.89600540718564e-18\\
43.2932932932933	3.27659788713294e-18\\
43.3933933933934	2.75456279324607e-18\\
43.4934934934935	2.31477157920388e-18\\
43.5935935935936	1.94441758502627e-18\\
43.6936936936937	1.63266421166431e-18\\
43.7937937937938	1.37034569631252e-18\\
43.8938938938939	1.14971273415349e-18\\
43.993993993994	9.64216318538402e-19\\
44.0940940940941	8.08324136858553e-19\\
44.1941941941942	6.77364686206754e-19\\
44.2942942942943	5.67394980896685e-19\\
44.3943943943944	4.75088329805653e-19\\
44.4944944944945	3.97639179819461e-19\\
44.5945945945946	3.32682464837783e-19\\
44.6946946946947	2.78225278568506e-19\\
44.7947947947948	2.325890129084e-19\\
44.8948948948949	1.94360379997907e-19\\
44.994994994995	1.62349971847158e-19\\
45.0950950950951	1.35557212600664e-19\\
45.1951951951952	1.13140730047494e-19\\
45.2952952952953	9.43933191917316e-20\\
45.3953953953954	7.87207952573325e-20\\
45.4954954954955	6.56241395705549e-20\\
45.5955955955956	5.4684432044752e-20\\
45.6956956956957	4.55501408023101e-20\\
45.7957957957958	3.79264047867463e-20\\
45.8958958958959	3.15660007392135e-20\\
45.995995995996	2.62617330854867e-20\\
46.0960960960961	2.18400253397831e-20\\
46.1961961961962	1.81555256369365e-20\\
46.2962962962963	1.50865678569662e-20\\
46.3963963963964	1.25313542754121e-20\\
46.4964964964965	1.04047464156891e-20\\
46.5965965965966	8.63556835553815e-21\\
46.6966966966967	7.16434162541139e-21\\
46.7967967967968	5.94138343824893e-21\\
46.8968968968969	4.9252106533811e-21\\
46.996996996997	4.08120089622796e-21\\
47.0970970970971	3.38046988027332e-21\\
47.1971971971972	2.79893042102013e-21\\
47.2972972972973	2.31650407398565e-21\\
47.3973973973974	1.91646092364999e-21\\
47.4974974974975	1.58486692788993e-21\\
47.5975975975976	1.3101214932825e-21\\
47.6976976976977	1.08257071447811e-21\\
47.7977977977978	8.941840350349e-22\\
47.8978978978979	7.38284044993333e-22\\
47.997997997998	6.09320779034548e-22\\
48.0980980980981	5.02683266567441e-22\\
48.1981981981982	4.14542252338929e-22\\
48.2982982982983	3.41718987691422e-22\\
48.3983983983984	2.81575817576593e-22\\
48.4984984984985	2.31924981538447e-22\\
48.5985985985986	1.90952628920203e-22\\
48.6986986986987	1.57155537111033e-22\\
48.7987987987988	1.29288431558358e-22\\
48.8988988988989	1.06320150040533e-22\\
48.998998998999	8.7397181865259e-23\\
49.0990990990991	7.1813354117325e-23\\
49.1991991991992	5.89846393061575e-23\\
49.2992992992993	4.84282280592159e-23\\
49.3993993993994	3.97451521704797e-23\\
49.4994994994995	3.26058618023273e-23\\
49.5995995995996	2.67382597005622e-23\\
49.6996996996997	2.19177780653156e-23\\
49.7997997997998	1.79591528690188e-23\\
49.8998998998999	1.47096081470182e-23\\
50	1.20432109691565e-23\\
50	0\\
49.8998998998999	0\\
49.7997997997998	0\\
49.6996996996997	0\\
49.5995995995996	0\\
49.4994994994995	0\\
49.3993993993994	0\\
49.2992992992993	0\\
49.1991991991992	0\\
49.0990990990991	0\\
48.998998998999	0\\
48.8988988988989	0\\
48.7987987987988	0\\
48.6986986986987	0\\
48.5985985985986	0\\
48.4984984984985	0\\
48.3983983983984	0\\
48.2982982982983	0\\
48.1981981981982	0\\
48.0980980980981	0\\
47.997997997998	0\\
47.8978978978979	0\\
47.7977977977978	0\\
47.6976976976977	0\\
47.5975975975976	0\\
47.4974974974975	0\\
47.3973973973974	0\\
47.2972972972973	0\\
47.1971971971972	0\\
47.0970970970971	0\\
46.996996996997	0\\
46.8968968968969	0\\
46.7967967967968	0\\
46.6966966966967	0\\
46.5965965965966	0\\
46.4964964964965	0\\
46.3963963963964	0\\
46.2962962962963	0\\
46.1961961961962	0\\
46.0960960960961	0\\
45.995995995996	0\\
45.8958958958959	0\\
45.7957957957958	0\\
45.6956956956957	0\\
45.5955955955956	0\\
45.4954954954955	0\\
45.3953953953954	0\\
45.2952952952953	0\\
45.1951951951952	0\\
45.0950950950951	0\\
44.994994994995	0\\
44.8948948948949	0\\
44.7947947947948	0\\
44.6946946946947	0\\
44.5945945945946	0\\
44.4944944944945	0\\
44.3943943943944	0\\
44.2942942942943	0\\
44.1941941941942	0\\
44.0940940940941	0\\
43.993993993994	0\\
43.8938938938939	0\\
43.7937937937938	0\\
43.6936936936937	0\\
43.5935935935936	0\\
43.4934934934935	0\\
43.3933933933934	0\\
43.2932932932933	0\\
43.1931931931932	0\\
43.0930930930931	0\\
42.992992992993	0\\
42.8928928928929	0\\
42.7927927927928	0\\
42.6926926926927	0\\
42.5925925925926	0\\
42.4924924924925	0\\
42.3923923923924	0\\
42.2922922922923	0\\
42.1921921921922	0\\
42.0920920920921	0\\
41.991991991992	0\\
41.8918918918919	0\\
41.7917917917918	0\\
41.6916916916917	0\\
41.5915915915916	0\\
41.4914914914915	0\\
41.3913913913914	0\\
41.2912912912913	0\\
41.1911911911912	0\\
41.0910910910911	0\\
40.990990990991	0\\
40.8908908908909	0\\
40.7907907907908	0\\
40.6906906906907	0\\
40.5905905905906	0\\
40.4904904904905	0\\
40.3903903903904	0\\
40.2902902902903	0\\
40.1901901901902	0\\
40.0900900900901	0\\
39.98998998999	0\\
39.8898898898899	0\\
39.7897897897898	0\\
39.6896896896897	0\\
39.5895895895896	0\\
39.4894894894895	0\\
39.3893893893894	0\\
39.2892892892893	0\\
39.1891891891892	0\\
39.0890890890891	0\\
38.988988988989	0\\
38.8888888888889	0\\
38.7887887887888	0\\
38.6886886886887	0\\
38.5885885885886	0\\
38.4884884884885	0\\
38.3883883883884	0\\
38.2882882882883	0\\
38.1881881881882	0\\
38.0880880880881	0\\
37.987987987988	0\\
37.8878878878879	0\\
37.7877877877878	0\\
37.6876876876877	0\\
37.5875875875876	0\\
37.4874874874875	0\\
37.3873873873874	0\\
37.2872872872873	0\\
37.1871871871872	0\\
37.0870870870871	0\\
36.986986986987	0\\
36.8868868868869	0\\
36.7867867867868	0\\
36.6866866866867	0\\
36.5865865865866	0\\
36.4864864864865	0\\
36.3863863863864	0\\
36.2862862862863	0\\
36.1861861861862	0\\
36.0860860860861	0\\
35.985985985986	0\\
35.8858858858859	0\\
35.7857857857858	0\\
35.6856856856857	0\\
35.5855855855856	0\\
35.4854854854855	0\\
35.3853853853854	0\\
35.2852852852853	0\\
35.1851851851852	0\\
35.0850850850851	0\\
34.984984984985	0\\
34.8848848848849	0\\
34.7847847847848	0\\
34.6846846846847	0\\
34.5845845845846	0\\
34.4844844844845	0\\
34.3843843843844	0\\
34.2842842842843	0\\
34.1841841841842	0\\
34.0840840840841	0\\
33.983983983984	0\\
33.8838838838839	0\\
33.7837837837838	0\\
33.6836836836837	0\\
33.5835835835836	0\\
33.4834834834835	0\\
33.3833833833834	0\\
33.2832832832833	0\\
33.1831831831832	0\\
33.0830830830831	0\\
32.982982982983	0\\
32.8828828828829	0\\
32.7827827827828	0\\
32.6826826826827	0\\
32.5825825825826	0\\
32.4824824824825	0\\
32.3823823823824	0\\
32.2822822822823	0\\
32.1821821821822	0\\
32.0820820820821	0\\
31.981981981982	0\\
31.8818818818819	0\\
31.7817817817818	0\\
31.6816816816817	0\\
31.5815815815816	0\\
31.4814814814815	0\\
31.3813813813814	0\\
31.2812812812813	0\\
31.1811811811812	0\\
31.0810810810811	0\\
30.980980980981	0\\
30.8808808808809	0\\
30.7807807807808	0\\
30.6806806806807	0\\
30.5805805805806	0\\
30.4804804804805	0\\
30.3803803803804	0\\
30.2802802802803	0\\
30.1801801801802	0\\
30.0800800800801	0\\
29.97997997998	0\\
29.8798798798799	0\\
29.7797797797798	0\\
29.6796796796797	0\\
29.5795795795796	0\\
29.4794794794795	0\\
29.3793793793794	0\\
29.2792792792793	0\\
29.1791791791792	0\\
29.0790790790791	0\\
28.978978978979	0\\
28.8788788788789	0\\
28.7787787787788	0\\
28.6786786786787	0\\
28.5785785785786	0\\
28.4784784784785	0\\
28.3783783783784	0\\
28.2782782782783	0\\
28.1781781781782	0\\
28.0780780780781	0\\
27.977977977978	0\\
27.8778778778779	0\\
27.7777777777778	0\\
27.6776776776777	0\\
27.5775775775776	0\\
27.4774774774775	0\\
27.3773773773774	0\\
27.2772772772773	0\\
27.1771771771772	0\\
27.0770770770771	0\\
26.976976976977	0\\
26.8768768768769	0\\
26.7767767767768	0\\
26.6766766766767	0\\
26.5765765765766	0\\
26.4764764764765	0\\
26.3763763763764	0\\
26.2762762762763	0\\
26.1761761761762	0\\
26.0760760760761	0\\
25.975975975976	0\\
25.8758758758759	0\\
25.7757757757758	0\\
25.6756756756757	0\\
25.5755755755756	0\\
25.4754754754755	0\\
25.3753753753754	0\\
25.2752752752753	0\\
25.1751751751752	0\\
25.0750750750751	0\\
24.974974974975	0\\
24.8748748748749	0\\
24.7747747747748	0\\
24.6746746746747	0\\
24.5745745745746	0\\
24.4744744744745	0\\
24.3743743743744	0\\
24.2742742742743	0\\
24.1741741741742	0\\
24.0740740740741	0\\
23.973973973974	0\\
23.8738738738739	0\\
23.7737737737738	0\\
23.6736736736737	0\\
23.5735735735736	0\\
23.4734734734735	0\\
23.3733733733734	0\\
23.2732732732733	0\\
23.1731731731732	0\\
23.0730730730731	0\\
22.972972972973	0\\
22.8728728728729	0\\
22.7727727727728	0\\
22.6726726726727	0\\
22.5725725725726	0\\
22.4724724724725	0\\
22.3723723723724	0\\
22.2722722722723	0\\
22.1721721721722	0\\
22.0720720720721	0\\
21.971971971972	0\\
21.8718718718719	0\\
21.7717717717718	0\\
21.6716716716717	0\\
21.5715715715716	0\\
21.4714714714715	0\\
21.3713713713714	0\\
21.2712712712713	0\\
21.1711711711712	0\\
21.0710710710711	0\\
20.970970970971	0\\
20.8708708708709	0\\
20.7707707707708	0\\
20.6706706706707	0\\
20.5705705705706	0\\
20.4704704704705	0\\
20.3703703703704	0\\
20.2702702702703	0\\
20.1701701701702	0\\
20.0700700700701	0\\
19.96996996997	0\\
19.8698698698699	0\\
19.7697697697698	0\\
19.6696696696697	0\\
19.5695695695696	0\\
19.4694694694695	0\\
19.3693693693694	0\\
19.2692692692693	0\\
19.1691691691692	0\\
19.0690690690691	0\\
18.968968968969	0\\
18.8688688688689	0\\
18.7687687687688	0\\
18.6686686686687	0\\
18.5685685685686	0\\
18.4684684684685	0\\
18.3683683683684	0\\
18.2682682682683	0\\
18.1681681681682	0\\
18.0680680680681	0\\
17.967967967968	0\\
17.8678678678679	0\\
17.7677677677678	0\\
17.6676676676677	0\\
17.5675675675676	0\\
17.4674674674675	0\\
17.3673673673674	0\\
17.2672672672673	0\\
17.1671671671672	0\\
17.0670670670671	0\\
16.966966966967	0\\
16.8668668668669	0\\
16.7667667667668	0\\
16.6666666666667	0\\
16.5665665665666	0\\
16.4664664664665	0\\
16.3663663663664	0\\
16.2662662662663	0\\
16.1661661661662	0\\
16.0660660660661	0\\
15.965965965966	0\\
15.8658658658659	0\\
15.7657657657658	0\\
15.6656656656657	0\\
15.5655655655656	0\\
15.4654654654655	0\\
15.3653653653654	0\\
15.2652652652653	0\\
15.1651651651652	0\\
15.0650650650651	0\\
14.964964964965	0\\
14.8648648648649	0\\
14.7647647647648	0\\
14.6646646646647	0\\
14.5645645645646	0\\
14.4644644644645	0\\
14.3643643643644	0\\
14.2642642642643	0\\
14.1641641641642	0\\
14.0640640640641	0\\
13.963963963964	0\\
13.8638638638639	0\\
13.7637637637638	0\\
13.6636636636637	0\\
13.5635635635636	0\\
13.4634634634635	0\\
13.3633633633634	0\\
13.2632632632633	0\\
13.1631631631632	0\\
13.0630630630631	0\\
12.962962962963	0\\
12.8628628628629	0\\
12.7627627627628	0\\
12.6626626626627	0\\
12.5625625625626	0\\
12.4624624624625	0\\
12.3623623623624	0\\
12.2622622622623	0\\
12.1621621621622	0\\
12.0620620620621	0\\
11.961961961962	0\\
11.8618618618619	0\\
11.7617617617618	0\\
11.6616616616617	0\\
11.5615615615616	0\\
11.4614614614615	0\\
11.3613613613614	0\\
11.2612612612613	0\\
11.1611611611612	0\\
11.0610610610611	0\\
10.960960960961	0\\
10.8608608608609	0\\
10.7607607607608	0\\
10.6606606606607	0\\
10.5605605605606	0\\
10.4604604604605	0\\
10.3603603603604	0\\
10.2602602602603	0\\
10.1601601601602	0\\
10.0600600600601	0\\
9.95995995995996	0\\
9.85985985985986	0\\
9.75975975975976	0\\
9.65965965965966	0\\
9.55955955955956	0\\
9.45945945945946	0\\
9.35935935935936	0\\
9.25925925925926	0\\
9.15915915915916	0\\
9.05905905905906	0\\
8.95895895895896	0\\
8.85885885885886	0\\
8.75875875875876	0\\
8.65865865865866	0\\
8.55855855855856	0\\
8.45845845845846	0\\
8.35835835835836	0\\
8.25825825825826	0\\
8.15815815815816	0\\
8.05805805805806	0\\
7.95795795795796	0\\
7.85785785785786	0\\
7.75775775775776	0\\
7.65765765765766	0\\
7.55755755755756	0\\
7.45745745745746	0\\
7.35735735735736	0\\
7.25725725725726	0\\
7.15715715715716	0\\
7.05705705705706	0\\
6.95695695695696	0\\
6.85685685685686	0\\
6.75675675675676	0\\
6.65665665665666	0\\
6.55655655655656	0\\
6.45645645645646	0\\
6.35635635635636	0\\
6.25625625625626	0\\
6.15615615615616	0\\
6.05605605605606	0\\
5.95595595595596	0\\
5.85585585585586	0\\
5.75575575575576	0\\
5.65565565565566	0\\
5.55555555555556	0\\
5.45545545545546	0\\
5.35535535535536	0\\
5.25525525525526	0\\
5.15515515515516	0\\
5.05505505505506	0\\
4.95495495495496	0\\
4.85485485485486	0\\
4.75475475475476	0\\
4.65465465465466	0\\
4.55455455455456	0\\
4.45445445445446	0\\
4.35435435435436	0\\
4.25425425425426	0\\
4.15415415415416	0\\
4.05405405405406	0\\
3.95395395395396	0\\
3.85385385385386	0\\
3.75375375375376	0\\
3.65365365365366	0\\
3.55355355355356	0\\
3.45345345345346	0\\
3.35335335335336	0\\
3.25325325325326	0\\
3.15315315315316	0\\
3.05305305305306	0\\
2.95295295295296	0\\
2.85285285285286	0\\
2.75275275275276	0\\
2.65265265265266	0\\
2.55255255255256	0\\
2.45245245245246	0\\
2.35235235235236	0\\
2.25225225225226	0\\
2.15215215215215	0\\
2.05205205205205	0\\
1.95195195195195	0\\
1.85185185185185	0\\
1.75175175175175	0\\
1.65165165165165	0\\
1.55155155155155	0\\
1.45145145145145	0\\
1.35135135135135	0\\
1.25125125125125	0\\
1.15115115115115	0\\
1.05105105105105	0\\
0.950950950950954	0\\
0.850850850850854	0\\
0.750750750750754	0\\
0.650650650650654	0\\
0.550550550550554	0\\
0.450450450450454	0\\
0.350350350350354	0\\
0.250250250250254	0\\
0.150150150150154	0\\
0.0500500500500536	0\\
-0.0500500500500536	0\\
-0.150150150150154	0\\
-0.250250250250254	0\\
-0.350350350350354	0\\
-0.450450450450454	0\\
-0.550550550550554	0\\
-0.650650650650654	0\\
-0.750750750750754	0\\
-0.850850850850854	0\\
-0.950950950950954	0\\
-1.05105105105105	0\\
-1.15115115115115	0\\
-1.25125125125125	0\\
-1.35135135135135	0\\
-1.45145145145145	0\\
-1.55155155155155	0\\
-1.65165165165165	0\\
-1.75175175175175	0\\
-1.85185185185185	0\\
-1.95195195195195	0\\
-2.05205205205205	0\\
-2.15215215215215	0\\
-2.25225225225226	0\\
-2.35235235235236	0\\
-2.45245245245246	0\\
-2.55255255255256	0\\
-2.65265265265266	0\\
-2.75275275275276	0\\
-2.85285285285286	0\\
-2.95295295295296	0\\
-3.05305305305306	0\\
-3.15315315315316	0\\
-3.25325325325326	0\\
-3.35335335335336	0\\
-3.45345345345346	0\\
-3.55355355355356	0\\
-3.65365365365366	0\\
-3.75375375375376	0\\
-3.85385385385386	0\\
-3.95395395395396	0\\
-4.05405405405406	0\\
-4.15415415415416	0\\
-4.25425425425426	0\\
-4.35435435435436	0\\
-4.45445445445446	0\\
-4.55455455455456	0\\
-4.65465465465466	0\\
-4.75475475475476	0\\
-4.85485485485486	0\\
-4.95495495495496	0\\
-5.05505505505506	0\\
-5.15515515515516	0\\
-5.25525525525526	0\\
-5.35535535535536	0\\
-5.45545545545546	0\\
-5.55555555555556	0\\
-5.65565565565566	0\\
-5.75575575575576	0\\
-5.85585585585586	0\\
-5.95595595595596	0\\
-6.05605605605606	0\\
-6.15615615615616	0\\
-6.25625625625626	0\\
-6.35635635635636	0\\
-6.45645645645646	0\\
-6.55655655655656	0\\
-6.65665665665666	0\\
-6.75675675675676	0\\
-6.85685685685686	0\\
-6.95695695695696	0\\
-7.05705705705706	0\\
-7.15715715715716	0\\
-7.25725725725726	0\\
-7.35735735735736	0\\
-7.45745745745746	0\\
-7.55755755755756	0\\
-7.65765765765766	0\\
-7.75775775775776	0\\
-7.85785785785786	0\\
-7.95795795795796	0\\
-8.05805805805806	0\\
-8.15815815815816	0\\
-8.25825825825826	0\\
-8.35835835835836	0\\
-8.45845845845846	0\\
-8.55855855855856	0\\
-8.65865865865866	0\\
-8.75875875875876	0\\
-8.85885885885886	0\\
-8.95895895895896	0\\
-9.05905905905906	0\\
-9.15915915915916	0\\
-9.25925925925926	0\\
-9.35935935935936	0\\
-9.45945945945946	0\\
-9.55955955955956	0\\
-9.65965965965966	0\\
-9.75975975975976	0\\
-9.85985985985986	0\\
-9.95995995995996	0\\
-10.0600600600601	0\\
-10.1601601601602	0\\
-10.2602602602603	0\\
-10.3603603603604	0\\
-10.4604604604605	0\\
-10.5605605605606	0\\
-10.6606606606607	0\\
-10.7607607607608	0\\
-10.8608608608609	0\\
-10.960960960961	0\\
-11.0610610610611	0\\
-11.1611611611612	0\\
-11.2612612612613	0\\
-11.3613613613614	0\\
-11.4614614614615	0\\
-11.5615615615616	0\\
-11.6616616616617	0\\
-11.7617617617618	0\\
-11.8618618618619	0\\
-11.961961961962	0\\
-12.0620620620621	0\\
-12.1621621621622	0\\
-12.2622622622623	0\\
-12.3623623623624	0\\
-12.4624624624625	0\\
-12.5625625625626	0\\
-12.6626626626627	0\\
-12.7627627627628	0\\
-12.8628628628629	0\\
-12.962962962963	0\\
-13.0630630630631	0\\
-13.1631631631632	0\\
-13.2632632632633	0\\
-13.3633633633634	0\\
-13.4634634634635	0\\
-13.5635635635636	0\\
-13.6636636636637	0\\
-13.7637637637638	0\\
-13.8638638638639	0\\
-13.963963963964	0\\
-14.0640640640641	0\\
-14.1641641641642	0\\
-14.2642642642643	0\\
-14.3643643643644	0\\
-14.4644644644645	0\\
-14.5645645645646	0\\
-14.6646646646647	0\\
-14.7647647647648	0\\
-14.8648648648649	0\\
-14.964964964965	0\\
-15.0650650650651	0\\
-15.1651651651652	0\\
-15.2652652652653	0\\
-15.3653653653654	0\\
-15.4654654654655	0\\
-15.5655655655656	0\\
-15.6656656656657	0\\
-15.7657657657658	0\\
-15.8658658658659	0\\
-15.965965965966	0\\
-16.0660660660661	0\\
-16.1661661661662	0\\
-16.2662662662663	0\\
-16.3663663663664	0\\
-16.4664664664665	0\\
-16.5665665665666	0\\
-16.6666666666667	0\\
-16.7667667667668	0\\
-16.8668668668669	0\\
-16.966966966967	0\\
-17.0670670670671	0\\
-17.1671671671672	0\\
-17.2672672672673	0\\
-17.3673673673674	0\\
-17.4674674674675	0\\
-17.5675675675676	0\\
-17.6676676676677	0\\
-17.7677677677678	0\\
-17.8678678678679	0\\
-17.967967967968	0\\
-18.0680680680681	0\\
-18.1681681681682	0\\
-18.2682682682683	0\\
-18.3683683683684	0\\
-18.4684684684685	0\\
-18.5685685685686	0\\
-18.6686686686687	0\\
-18.7687687687688	0\\
-18.8688688688689	0\\
-18.968968968969	0\\
-19.0690690690691	0\\
-19.1691691691692	0\\
-19.2692692692693	0\\
-19.3693693693694	0\\
-19.4694694694695	0\\
-19.5695695695696	0\\
-19.6696696696697	0\\
-19.7697697697698	0\\
-19.8698698698699	0\\
-19.96996996997	0\\
-20.0700700700701	0\\
-20.1701701701702	0\\
-20.2702702702703	0\\
-20.3703703703704	0\\
-20.4704704704705	0\\
-20.5705705705706	0\\
-20.6706706706707	0\\
-20.7707707707708	0\\
-20.8708708708709	0\\
-20.970970970971	0\\
-21.0710710710711	0\\
-21.1711711711712	0\\
-21.2712712712713	0\\
-21.3713713713714	0\\
-21.4714714714715	0\\
-21.5715715715716	0\\
-21.6716716716717	0\\
-21.7717717717718	0\\
-21.8718718718719	0\\
-21.971971971972	0\\
-22.0720720720721	0\\
-22.1721721721722	0\\
-22.2722722722723	0\\
-22.3723723723724	0\\
-22.4724724724725	0\\
-22.5725725725726	0\\
-22.6726726726727	0\\
-22.7727727727728	0\\
-22.8728728728729	0\\
-22.972972972973	0\\
-23.0730730730731	0\\
-23.1731731731732	0\\
-23.2732732732733	0\\
-23.3733733733734	0\\
-23.4734734734735	0\\
-23.5735735735736	0\\
-23.6736736736737	0\\
-23.7737737737738	0\\
-23.8738738738739	0\\
-23.973973973974	0\\
-24.0740740740741	0\\
-24.1741741741742	0\\
-24.2742742742743	0\\
-24.3743743743744	0\\
-24.4744744744745	0\\
-24.5745745745746	0\\
-24.6746746746747	0\\
-24.7747747747748	0\\
-24.8748748748749	0\\
-24.974974974975	0\\
-25.0750750750751	0\\
-25.1751751751752	0\\
-25.2752752752753	0\\
-25.3753753753754	0\\
-25.4754754754755	0\\
-25.5755755755756	0\\
-25.6756756756757	0\\
-25.7757757757758	0\\
-25.8758758758759	0\\
-25.975975975976	0\\
-26.0760760760761	0\\
-26.1761761761762	0\\
-26.2762762762763	0\\
-26.3763763763764	0\\
-26.4764764764765	0\\
-26.5765765765766	0\\
-26.6766766766767	0\\
-26.7767767767768	0\\
-26.8768768768769	0\\
-26.976976976977	0\\
-27.0770770770771	0\\
-27.1771771771772	0\\
-27.2772772772773	0\\
-27.3773773773774	0\\
-27.4774774774775	0\\
-27.5775775775776	0\\
-27.6776776776777	0\\
-27.7777777777778	0\\
-27.8778778778779	0\\
-27.977977977978	0\\
-28.0780780780781	0\\
-28.1781781781782	0\\
-28.2782782782783	0\\
-28.3783783783784	0\\
-28.4784784784785	0\\
-28.5785785785786	0\\
-28.6786786786787	0\\
-28.7787787787788	0\\
-28.8788788788789	0\\
-28.978978978979	0\\
-29.0790790790791	0\\
-29.1791791791792	0\\
-29.2792792792793	0\\
-29.3793793793794	0\\
-29.4794794794795	0\\
-29.5795795795796	0\\
-29.6796796796797	0\\
-29.7797797797798	0\\
-29.8798798798799	0\\
-29.97997997998	0\\
-30.0800800800801	0\\
-30.1801801801802	0\\
-30.2802802802803	0\\
-30.3803803803804	0\\
-30.4804804804805	0\\
-30.5805805805806	0\\
-30.6806806806807	0\\
-30.7807807807808	0\\
-30.8808808808809	0\\
-30.980980980981	0\\
-31.0810810810811	0\\
-31.1811811811812	0\\
-31.2812812812813	0\\
-31.3813813813814	0\\
-31.4814814814815	0\\
-31.5815815815816	0\\
-31.6816816816817	0\\
-31.7817817817818	0\\
-31.8818818818819	0\\
-31.981981981982	0\\
-32.0820820820821	0\\
-32.1821821821822	0\\
-32.2822822822823	0\\
-32.3823823823824	0\\
-32.4824824824825	0\\
-32.5825825825826	0\\
-32.6826826826827	0\\
-32.7827827827828	0\\
-32.8828828828829	0\\
-32.982982982983	0\\
-33.0830830830831	0\\
-33.1831831831832	0\\
-33.2832832832833	0\\
-33.3833833833834	0\\
-33.4834834834835	0\\
-33.5835835835836	0\\
-33.6836836836837	0\\
-33.7837837837838	0\\
-33.8838838838839	0\\
-33.983983983984	0\\
-34.0840840840841	0\\
-34.1841841841842	0\\
-34.2842842842843	0\\
-34.3843843843844	0\\
-34.4844844844845	0\\
-34.5845845845846	0\\
-34.6846846846847	0\\
-34.7847847847848	0\\
-34.8848848848849	0\\
-34.984984984985	0\\
-35.0850850850851	0\\
-35.1851851851852	0\\
-35.2852852852853	0\\
-35.3853853853854	0\\
-35.4854854854855	0\\
-35.5855855855856	0\\
-35.6856856856857	0\\
-35.7857857857858	0\\
-35.8858858858859	0\\
-35.985985985986	0\\
-36.0860860860861	0\\
-36.1861861861862	0\\
-36.2862862862863	0\\
-36.3863863863864	0\\
-36.4864864864865	0\\
-36.5865865865866	0\\
-36.6866866866867	0\\
-36.7867867867868	0\\
-36.8868868868869	0\\
-36.986986986987	0\\
-37.0870870870871	0\\
-37.1871871871872	0\\
-37.2872872872873	0\\
-37.3873873873874	0\\
-37.4874874874875	0\\
-37.5875875875876	0\\
-37.6876876876877	0\\
-37.7877877877878	0\\
-37.8878878878879	0\\
-37.987987987988	0\\
-38.0880880880881	0\\
-38.1881881881882	0\\
-38.2882882882883	0\\
-38.3883883883884	0\\
-38.4884884884885	0\\
-38.5885885885886	0\\
-38.6886886886887	0\\
-38.7887887887888	0\\
-38.8888888888889	0\\
-38.988988988989	0\\
-39.0890890890891	0\\
-39.1891891891892	0\\
-39.2892892892893	0\\
-39.3893893893894	0\\
-39.4894894894895	0\\
-39.5895895895896	0\\
-39.6896896896897	0\\
-39.7897897897898	0\\
-39.8898898898899	0\\
-39.98998998999	0\\
-40.0900900900901	0\\
-40.1901901901902	0\\
-40.2902902902903	0\\
-40.3903903903904	0\\
-40.4904904904905	0\\
-40.5905905905906	0\\
-40.6906906906907	0\\
-40.7907907907908	0\\
-40.8908908908909	0\\
-40.990990990991	0\\
-41.0910910910911	0\\
-41.1911911911912	0\\
-41.2912912912913	0\\
-41.3913913913914	0\\
-41.4914914914915	0\\
-41.5915915915916	0\\
-41.6916916916917	0\\
-41.7917917917918	0\\
-41.8918918918919	0\\
-41.991991991992	0\\
-42.0920920920921	0\\
-42.1921921921922	0\\
-42.2922922922923	0\\
-42.3923923923924	0\\
-42.4924924924925	0\\
-42.5925925925926	0\\
-42.6926926926927	0\\
-42.7927927927928	0\\
-42.8928928928929	0\\
-42.992992992993	0\\
-43.0930930930931	0\\
-43.1931931931932	0\\
-43.2932932932933	0\\
-43.3933933933934	0\\
-43.4934934934935	0\\
-43.5935935935936	0\\
-43.6936936936937	0\\
-43.7937937937938	0\\
-43.8938938938939	0\\
-43.993993993994	0\\
-44.0940940940941	0\\
-44.1941941941942	0\\
-44.2942942942943	0\\
-44.3943943943944	0\\
-44.4944944944945	0\\
-44.5945945945946	0\\
-44.6946946946947	0\\
-44.7947947947948	0\\
-44.8948948948949	0\\
-44.994994994995	0\\
-45.0950950950951	0\\
-45.1951951951952	0\\
-45.2952952952953	0\\
-45.3953953953954	0\\
-45.4954954954955	0\\
-45.5955955955956	0\\
-45.6956956956957	0\\
-45.7957957957958	0\\
-45.8958958958959	0\\
-45.995995995996	0\\
-46.0960960960961	0\\
-46.1961961961962	0\\
-46.2962962962963	0\\
-46.3963963963964	0\\
-46.4964964964965	0\\
-46.5965965965966	0\\
-46.6966966966967	0\\
-46.7967967967968	0\\
-46.8968968968969	0\\
-46.996996996997	0\\
-47.0970970970971	0\\
-47.1971971971972	0\\
-47.2972972972973	0\\
-47.3973973973974	0\\
-47.4974974974975	0\\
-47.5975975975976	0\\
-47.6976976976977	0\\
-47.7977977977978	0\\
-47.8978978978979	0\\
-47.997997997998	0\\
-48.0980980980981	0\\
-48.1981981981982	0\\
-48.2982982982983	0\\
-48.3983983983984	0\\
-48.4984984984985	0\\
-48.5985985985986	0\\
-48.6986986986987	0\\
-48.7987987987988	0\\
-48.8988988988989	0\\
-48.998998998999	0\\
-49.0990990990991	0\\
-49.1991991991992	0\\
-49.2992992992993	0\\
-49.3993993993994	0\\
-49.4994994994995	0\\
-49.5995995995996	0\\
-49.6996996996997	0\\
-49.7997997997998	0\\
-49.8998998998999	0\\
-50	0\\
};

\addlegendentry{Prior Density};

\end{axis}
\end{tikzpicture}%

==> finalplots/bqfunconly1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[cl][cl]{\matlabtextA True function}%
\psfrag{001}[cl][cl]{\matlabtextA \textsc{gp}\xspace posterior mean}%
\psfrag{002}[cl][cl]{\matlabtextA 95\% confidence interval}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{003}[bc][bc]{\matlabtextB $\ell(x)$}%
\psfrag{004}[tc][tc]{\matlabtextB $\mathcal{X}$}%
%
%% </text>

==> finalplots/gmmerrorlinear.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA \textsc{smc} $\pm$ 1 std. error}%
\psfrag{016}[cl][cl]{\matlabtextA \textsc{smc}}%
\psfrag{017}[cl][cl]{\matlabtextA \linearsqrt $\pm$ 1 std. error}%
\psfrag{018}[cl][cl]{\matlabtextA \linearsqrt}%
\psfrag{019}[bc][bc]{\matlabtextA Fractional error vs.\q ground truth}%
\psfrag{020}[tc][tc]{\matlabtextA Time in seconds}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $20$}%
\psfrag{002}[ct][ct]{\matlabtextA $40$}%
\psfrag{003}[ct][ct]{\matlabtextA $60$}%
\psfrag{004}[ct][ct]{\matlabtextA $80$}%
\psfrag{005}[ct][ct]{\matlabtextA $100$}%
\psfrag{006}[ct][ct]{\matlabtextA $120$}%
\psfrag{007}[ct][ct]{\matlabtextA $140$}%
\psfrag{008}[ct][ct]{\matlabtextA $160$}%
\psfrag{009}[ct][ct]{\matlabtextA $180$}%
\psfrag{010}[ct][ct]{\matlabtextA $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextA $10^{-3}$}%
\psfrag{012}[rc][rc]{\matlabtextA $10^{-2}$}%
\psfrag{013}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{014}[rc][rc]{\matlabtextA $10^{0}$}%
%
%% </ytick>


==> finalplots/gmmlikelihoodlinear.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA \textsc{smc}}%
\psfrag{013}[cl][cl]{\matlabtextA \linearsqrt}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{014}[bc][bc]{\matlabtextA Average likelihood of ground truth}%
\psfrag{015}[tc][tc]{\matlabtextA Time in seconds}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $50$}%
\psfrag{002}[ct][ct]{\matlabtextA $100$}%
\psfrag{003}[ct][ct]{\matlabtextA $150$}%
\psfrag{004}[ct][ct]{\matlabtextA $200$}%
%
%% </xtick>
%
%% <yscale>
%
\psfrag{005}[bc][bc]{\matlabtextA $\times10^{5}$}%
%
%% </yscale>
%
%% <ytick>
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $1$}%
\psfrag{008}[rc][rc]{\matlabtextA $2$}%
\psfrag{009}[rc][rc]{\matlabtextA $3$}%
\psfrag{010}[rc][rc]{\matlabtextA $4$}%
\psfrag{011}[rc][rc]{\matlabtextA $5$}%
%
%% </ytick>

==> finalplots/heatmap.tex <==
% Generated using matlabfrag
% Version: v0.6.12
% Version Date: 20-Nov-2009
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[cl][cl]{\matlabtextA 95\% \textsc{ci} (\linearsqrt)}%
\psfrag{001}[cl][cl]{\matlabtextA Mean (\linearsqrt)}%
\psfrag{002}[cl][cl]{\matlabtextA 95\% \textsc{ci} (\momentsqrt)}%
\psfrag{003}[cl][cl]{\matlabtextA Mean (\momentsqrt)}%
\psfrag{004}[cl][cl]{\matlabtextA Mean (ground truth)}%
\psfrag{005}[cl][cl]{\matlabtextA $\chi^2$ process}%
\psfrag{006}[bc][bc]{\matlabtextA $\ell(x)$}%
\psfrag{007}[tc][tc]{\matlabtextA $\mathcal{X}$}%
%
%% </text>


==> finalplots/linearsqrtbqactivesamples.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[cl][cl]{\matlabtextA Optimal next sample}%
\psfrag{001}[cl][cl]{\matlabtextA True function}%
\psfrag{002}[cl][cl]{\matlabtextA \linearsqrt posterior mean}%
\psfrag{003}[cl][cl]{\matlabtextA 95\% Confidence interval}%
\psfrag{004}[cl][cl]{\matlabtextA Prior mass}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{005}[bc][bc]{\matlabtextB $\ell(x)$}%
\psfrag{006}[tc][tc]{\matlabtextB $\mathcal{X}$}%
%
%% </text>


==> finalplots/momentsqrtbqactivesamples.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[cl][cl]{\matlabtextA Optimal next sample}%
\psfrag{001}[cl][cl]{\matlabtextA True function}%
\psfrag{002}[cl][cl]{\matlabtextA \momentsqrt posterior mean}%
\psfrag{003}[cl][cl]{\matlabtextA 95\% Confidence interval}%
\psfrag{004}[cl][cl]{\matlabtextA Prior mass}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{005}[bc][bc]{\matlabtextB $\ell(x)$}%
\psfrag{006}[tc][tc]{\matlabtextB $\mathcal{X}$}%
%
%% </text>


==> finalplots/momentsqrtfunconly1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[cl][cl]{\matlabtextA True function}%
\psfrag{001}[cl][cl]{\matlabtextA \momentsqrt posterior mean}%
\psfrag{002}[cl][cl]{\matlabtextA 95\% confidence interval}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{003}[bc][bc]{\matlabtextB $\ell(x)$}%
\psfrag{004}[tc][tc]{\matlabtextB $\mathcal{X}$}%
%
%% </text>


==> finalplots/nipsclass.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{6}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA \textsc{bbq}}%
\psfrag{021}[cl][cl]{\matlabtextA \textsc{bmc}}%
\psfrag{022}[cl][cl]{\matlabtextA \textsc{ais}}%
\psfrag{023}[cl][cl]{\matlabtextA \textsc{smc}}%
\psfrag{024}[cl][cl]{\matlabtextA \momentsqrt}%
\psfrag{025}[cl][cl]{\matlabtextA \linearsqrt}%
\psfrag{026}[cl][cl]{\matlabtextA Ground truth}%

\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{6}\selectfont\strut}%
\psfrag{027}[bc][bc]{\matlabtextA $\log Z$}%
\psfrag{028}[tc][tc]{\matlabtextA Time in seconds}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $200$}%
\psfrag{002}[ct][ct]{\matlabtextA $400$}%
\psfrag{003}[ct][ct]{\matlabtextA $600$}%
\psfrag{004}[ct][ct]{\matlabtextA $800$}%
\psfrag{005}[ct][ct]{\matlabtextA $1000$}%
\psfrag{006}[ct][ct]{\matlabtextA $1200$}%
\psfrag{007}[ct][ct]{\matlabtextA $1400$}%
\psfrag{008}[ct][ct]{\matlabtextA $1600$}%
\psfrag{009}[ct][ct]{\matlabtextA $1800$}%
%
%% </xtick>
%
%% <ytick>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{010}[rc][rc]{\matlabtextA $-310$}%
\psfrag{011}[rc][rc]{\matlabtextA $-300$}%
\psfrag{012}[rc][rc]{\matlabtextA $-290$}%
\psfrag{013}[rc][rc]{\matlabtextA $-280$}%
\psfrag{014}[rc][rc]{\matlabtextA $-270$}%
\psfrag{015}[rc][rc]{\matlabtextA $-260$}%
\psfrag{016}[rc][rc]{\matlabtextA $-250$}%
\psfrag{017}[rc][rc]{\matlabtextA $-240$}%
\psfrag{018}[rc][rc]{\matlabtextA $-230$}%
\psfrag{019}[rc][rc]{\matlabtextA $-220$}%
%
%% </ytick>

==> finalplots/syntheticresults2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{6}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA \textsc{bbq}}%
\psfrag{019}[cl][cl]{\matlabtextA \textsc{bmc}}%
\psfrag{020}[cl][cl]{\matlabtextA \textsc{ais}}%
\psfrag{021}[cl][cl]{\matlabtextA \textsc{smc}}%
\psfrag{022}[cl][cl]{\matlabtextA \momentsqrt}%
\psfrag{023}[cl][cl]{\matlabtextA \linearsqrt}%
\psfrag{024}[cl][cl]{\matlabtextA Ground truth}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{6}\selectfont\strut}%
\psfrag{025}[bc][bc]{\matlabtextA $\log Z$}%
\psfrag{026}[tc][tc]{\matlabtextA Time in seconds}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{5}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $50$}%
\psfrag{002}[ct][ct]{\matlabtextA $100$}%
\psfrag{003}[ct][ct]{\matlabtextA $150$}%
\psfrag{004}[ct][ct]{\matlabtextA $200$}%
\psfrag{005}[ct][ct]{\matlabtextA $250$}%
\psfrag{006}[ct][ct]{\matlabtextA $300$}%
\psfrag{007}[ct][ct]{\matlabtextA $350$}%
\psfrag{008}[ct][ct]{\matlabtextA $400$}%
\psfrag{009}[ct][ct]{\matlabtextA $450$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextA $-158$}%
\psfrag{011}[rc][rc]{\matlabtextA $-156$}%
\psfrag{012}[rc][rc]{\matlabtextA $-154$}%
\psfrag{013}[rc][rc]{\matlabtextA $-152$}%
\psfrag{014}[rc][rc]{\matlabtextA $-150$}%
\psfrag{015}[rc][rc]{\matlabtextA $-148$}%
\psfrag{016}[rc][rc]{\matlabtextA $-146$}%
\psfrag{017}[rc][rc]{\matlabtextA $-144$}%
%
%% </ytick>

==> finalplots/yachtresults1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA \textsc{bmc}}%
\psfrag{016}[cl][cl]{\matlabtextA \textsc{ais}}%
\psfrag{017}[cl][cl]{\matlabtextA \textsc{smc}}%
\psfrag{018}[cl][cl]{\matlabtextA \momentsqrt}%
\psfrag{019}[cl][cl]{\matlabtextA \linearsqrt}%
\psfrag{020}[cl][cl]{\matlabtextA Ground truth}%
\psfrag{021}[bc][bc]{\matlabtextA $\log Z$}%
\psfrag{022}[tc][tc]{\matlabtextA Time in seconds}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $200$}%
\psfrag{002}[ct][ct]{\matlabtextA $400$}%
\psfrag{003}[ct][ct]{\matlabtextA $600$}%
\psfrag{004}[ct][ct]{\matlabtextA $800$}%
\psfrag{005}[ct][ct]{\matlabtextA $1000$}%
\psfrag{006}[ct][ct]{\matlabtextA $1200$}%
\psfrag{007}[ct][ct]{\matlabtextA $1400$}%
%
%% </xtick>
%
%% <yscale>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}
\psfrag{008}[bc][bc]{\matlabtextA $\times10^{4}$}%
%
%% </yscale>
%
%% <ytick>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}
\psfrag{009}[rc][rc]{\matlabtextA $-1.5$}%
\psfrag{010}[rc][rc]{\matlabtextA $-1$}%
\psfrag{011}[rc][rc]{\matlabtextA $-0.5$}%
\psfrag{012}[rc][rc]{\matlabtextA $0$}%
\psfrag{013}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{014}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>
